The International Deep Planet Survey II: The frequency of directly imaged giant exoplanets with stellar mass

Radial velocity and transit methods are effective for the study of short orbital period exoplanets but they hardly probe objects at large separations for which direct imaging can be used. We carried out the international deep planet survey of 292 young nearby stars to search for giant exoplanets and determine their frequency. We developed a pipeline for a uniform processing of all the data that we have recorded with NIRC2/Keck II, NIRI/Gemini North, NICI/Gemini South, and NACO/VLT for 14 years. The pipeline first applies cosmetic corrections and then reduces the speckle intensity to enhance the contrast in the images. The main result of the international deep planet survey is the discovery of the HR 8799 exoplanets. We also detected 59 visual multiple systems including 16 new binary stars and 2 new triple stellar systems, as well as 2,279 point-like sources. We used Monte Carlo simulations and the Bayesian theorem to determine that 1.05[+2.80-0.70]% of stars harbor at least one giant planet between 0.5 and 14M_J and between 20 and 300 AU. This result is obtained assuming uniform distributions of planet masses and semi-major axes. If we consider power law distributions as measured for close-in planets instead, the derived frequency is 2.30[+5.95-1.55]%, recalling the strong impact of assumptions on Monte Carlo output distributions. We also find no evidence that the derived frequency depends on the mass of the hosting star, whereas it does for close-in planets. The international deep planet survey provides a database of confirmed background sources that may be useful for other exoplanet direct imaging surveys. It also puts new constraints on the number of stars with at least one giant planet reducing by a factor of two the frequencies derived by almost all previous works.

==> (inline-0) <==
\begin{longtable}{lllcccccccc}
\multicolumn{9}{c}{Table\,\ref{tab: targlist}}\\
Star&$\alpha$&$\delta$&Spec.&Dist.&\multicolumn{3}{c}{Age (Myr)}&Age method&Ref&IR\\
&(J2000.0)&(J2000.0)&type&(pc)&median&min&max&or Assoc.&&excess\\
\hline
\endhead
HR9&00:06:50.09&-23:06:27.14&F3V&39&10&5&30&BPMG&\citet{zuckerman04}&--\\
HIP682&00:08:25.75&+06:37:00.49&G2V&40&100&30&300&Li/X&&Y\textsuperscript{c}\\
2MASSJ00120761-1550327&00:12:07.61&-15:50:32.71&K7&95&100&30&300&Li/X/UV&&--\\
HIP1134&00:14:10.25&-07:11:56.84&F7V&46&30&20&50&Col&\citet{brandt14}&--\\
HD1160&00:15:57.30&+04:15:04.01&A0V&104&50&10&100&&\citet{nielsen12}&--\\
TYC1186-706-1&00:23:34.66&+20:14:28.75&K5&60&12&8&22&X/UV&&--\\
2MASSJ00281434-3227556&00:28:13.5&-32:28:01.49&F2&39&10&5&30&Li/Ha&&--\\
TYC596-145-1&00:29:18.60&+09:52:30.90&K5&182&10&5&30&UV&&--\\
TYC603-461-1&00:38:59.26&+08:28:41.28&K4Ve&58&120&110&130&Li/X/UV&&--\\
QTAND&00:41:17.34&+34:25:16.87&Ge&41&100&30&300&Li/X/UV&&--\\
HIP3589&00:45:50.89&+54:58:40.20&F8V&52&120&110&130&Li/X/UV&&N\textsuperscript{b}\\
1RXSJ004653.1+480844&00:46:53.20&+48:08:44.01&K3.5&38&10&5&30&Li/X&&--\\
HIP3829&00:49:09.90&+05:23:19.01&DZ7&4&3130&2130&10000&&\citet{sion09}&--\\
HIP5186&01:06:22.82&+62:45:40.99&A5Vn&65&125&55&325&CMD&&--\\
GPPSC&01:07:05.52&+19:09:08.34&K4&48&50&20&120&X&&--\\
2MASSJ01071194-1935359&01:07:11.94&-19:35:36.00&M1&30&10&5&30&Li&&--\\
HIP5310&01:07:57.16&+20:44:20.83&A3V&47&30&10&100&CMD&&--\\
HIP6312&01:21:05.27&+64:39:29.28&A2Vnn&78&125&55&325&CMD&&--\\
HD8907&01:28:34.36&+42:16:03.68&F8&34&600&300&10000&Li/X&&Y\textsuperscript{a}\\
TYC614-313-1&01:31:15.06&+08:35:22.52&K5&86&120&110&130&Li/X&&--\\
HIP7345&01:34:37.78&-15:40:34.90&A1V&59&35&30&40&&\citet{zuckerman12}&Y\textsuperscript{a}\\
CCDMJ01377+1836AB&01:37:39.42&+18:35:32.91&K3V5e&53&10&5&30&Li/X/UV/Ha&&--\\
HD10647&01:42:29.32&-53:44:27.00&F9V&17&300&100&500&&\citet{rodriguez12}&Y\textsuperscript{a}\\
HIP8122&01:44:22.81&+32:30:57.16&A3&69&100&30&300&&\citet{rhee07}&Y\textsuperscript{a}\\
HIP8588&01:50:51.97&+11:02:36.16&F2Vw&43&300&100&500&Urs&&--\\
HIP9291&01:59:23.51&+58:31:16.08&M4.0V&12&100&30&300&&\citet{shkolnik12}&--\\
HIP9892&02:07:18.06&-53:11:56.53&G7V&50&30&20&50&TucHor&\citet{zuckerman11}&--\\
HD13433&02:10:56.46&-15::18:53.13&A2&163&125&55&325&CMD&&--\\
HIP10670&02:17:18.87&+33:50:49.90&A1Vnn&34&100&30&300&Octan&\citet{zuckerman13}&Y\textsuperscript{a}\\
HIP10679&02:17:24.73&+28:44:30.33&G2V&34&10&5&30&BPMG&\citet{rodriguez12}&--\\
HIP10680&02:17:25.29&+28:44:42.16&F5V&39&10&5&30&BPMG&\citet{brandt14}&--\\
HIP11152&02:23:26.64&+22:44:06.75&M1&317&100&30&300&UV/X&&--\\
HIP11360&02:26:16.25&+06:17:33.19&F2&45&100&30&300&&\citet{rhee07}&Y\textsuperscript{a}\\
HIP11437&02:27:29.25&+30:58:24.61&K8&42&10&5&30&BPMG&\citet{brandt14}&--\\
HIP11696&02:30:50.66&+55:32:54.24&F5V&53&80&60&120&&\citet{melis10}&Y\textsuperscript{c}\\
HD15745&02:32:55.81&+37:20:01.04&F2V&64&24&21&27&&\citet{moor11}&Y\textsuperscript{a}\\
HD16754&02:39:47.99&-42:53:30:03&A1Vb&36&30&20&50&TucHor&\citet{vigan12}&N\textsuperscript{b}\\
HIP12530&02:41:14.00&+00:41:44.38&F7V&23&200&100&400&&\citet{lafreniere07a}&--\\
HIP12545&02:41:25.89&+05:59:18.42&K6Ve&41&12&8&22&BPMG&\citet{song03}&--\\
HIP12787&02:44:21.36&+10:57:41.25&M0Ve&34&10&5&30&Li&&--\\
HIP12832&02:44:57.58&+12:26:44.73&A7III-IV&36&125&55&325&CMD&&--\\
HIP12925&02:46:14.61&+05:35:33.33&F8&54&45&41&49&TucHor&\citet{zuckerman11}&--\\
HIP12964&02:46:45.11&-21:38:22.28&F3IV/V&45&1000&600&1300&&\citet{holmberg09}&Y\textsuperscript{a}\\
HD17848&02:49:01.49&-62:48:23.48&A2V&51&100&30&300&&\citet{rhee07}&Y\textsuperscript{a}\\
1RXSJ024902.4-102912&02:49:02.50&-10:29:12.00&M1.5+M3.5&34&--&--&1000&X&&--\\
HIP14146&03:02:23.50&-23:37:28.09&A3IV-V&26&125&55&325&CMD&&Y\textsuperscript{c}\\
HIP14232&03:03:30.16&+28:16:11.65&F0V&50&625&575&675&CMD&&--\\
HD19545&03:07:50.85&-27:49:52.13&A5V&55&30&20&50&TucHor&\citet{vigan12}&--\\
HIP15247&03:16:40.67&-03:31:48.92&F6V&49&120&110&130&Li/X&&--\\
HIP15648&03:21:26.56&+43:19:46.74&A3V&46&125&55&325&&\citet{vigan12}&--\\
HIP16449&03:31:53.65&-25:36:50.94&A3IV/V&72&30&20&50&TucHor&\citet{zuckerman11}&Y\textsuperscript{a}\\
HD22213&03:34:16.36&-12:04:07.27&G8V&134&45&41&49&TucHor&&--\\
HD22179&03:35:29.90&+31:13:37.44&G5IV&69&100&30&300&X&&Y\textsuperscript{c}\\
HIP16853&03:36:53.40&-49:57:28.86&G2V&42&30&20&50&TucHor&\citet{zuckerman11}&--\\
1RXSJ034117.1-225228&03:41:17.23&-22:52:30.90&M2&63&45&41&49&TucHor&\citet{rodriguez13}&--\\
HIP17395&03:43:33.83&-10:29:08.36&A5m&42&125&55&325&CMD&&--\\
HD23568&03:46:59.40&+24:31:12.45&B9.5V&131&100&80&130&Pleiades&\citet{david15}&--\\
HIP17797&03:48:35.88&-37:37:12.54&A1IVs&51&30&20&50&TucHor&\citet{zuckerman11}&--\\
HIP18217&03:53:43.29&+57:58:30.52&A5m&51&125&55&325&CMD&&Y\textsuperscript{c}\\
HIP18547&03:58:03.14&+34:48:50.29&A8V&61&125&55&325&CMD&&--\\
BD-15705&04:02:16.49&-15:21:29:82&A7&43&45&41&49&TucHor&\citet{kraus14}&--\\
HIP18859&04:02:36.74&+00:16:08.13&F6V&19&70&30&100&&\citet{rhee07}&Y\textsuperscript{a,b}\\
HIP19990&04:17:15.66&+20:34:42.93&A3m&29&70&30&100&&\citet{zuckerman13}&Y\textsuperscript{c}\\
2MASSJ04293753+2320333&04:29:37.53&+23:20:33.37&K4&33&10&5&30&Li&&--\\
GKTAU&04:33:34.56&+24:21:05.85&K7&63&10&5&15&Taurus&&--\\
HIP21547&04:37:36.13&-02:28:24.78&F0V&30&12&8&22&BPMG&\citet{malo13}&--\\
GJ3305&04:37:37.47&-02:29:28.45&M1.1V&26&10&5&30&BPMG&\citet{malo13}&--\\
HIP22152&04:46:00.58&+76:36:39.77&F7V&32&30&20&50&Li/X&&--\\
HIP22192&04:46:25.75&-28:05:14.80&A3IV&56&12&7&17&Octan&\citet{zuckerman13}&Y\textsuperscript{c}\\
HIP22226&04:46:49.53&-26:18:08.85&F3V&78&30&10&50&Col&\citet{malo13}&Y\textsuperscript{a}\\
HIP22295&04:48:05.17&-80:46:45.25&F7V&60&30&20&50&TucHor&\citet{zuckerman11}&Y\textsuperscript{c}\\
LP776-25&04:52:24.41&-16:49:21.90&M3&13&50&20&120&&\citet{biller13}&--\\
1RXSJ045335.1-283601&04:53:35.10&-28:36:01.00&M2&46&30&10&100&CMD&&--\\
HIP22845&04:54:53.73&+10:09:03.00&A0V&36&100&30&300&&\citet{rhee07}&Y\textsuperscript{a}\\
HIP23296&05:00:39.81&-02:03:57.71&A8IV&50&125&55&325&&\citet{vigan12}&--\\
HD286264&05:00:49.29&+15:27:00.71&K2IV&38&10&5&30&Li&&--\\
HIP23418&05:01:58.79&+09:58:59.29&A2&32&12&8&22&BPMG&\citet{zuckerman04}&--\\
HD293857&05:11:09.68&-04:10:54.37&G8V&56&10&5&30&ABDor&\citet{zuckerman11}&--\\
L449-1&05:17:22.93&-35:21:54.50&M4&12&120&110&130&UV/X&&--\\
HIP24930&05:20:28.89&-05:48:43.67&A0&239&3.5&0.5&6.5&Orion&\citet{hernandez05}&--\\
HIP25082&05:22:11.21&+05:23:43.11&F5&57&120&110&130&X/Li&&--\\
HIP25486&05:27:04.76&-11:54:03.48&F8V(n)k:&27&12&8&22&BPMG&\citet{biller13}&Y\textsuperscript{c}\\
TYC4770-797-1&05:32:04.50&-03:05:29.20&M2&49&12&8&22&BPMG&\citet{malo13}&--\\
HD36652&05:34:09.05&+21:03:39.00&A0&76&125&55&325&CMD&&--\\
HIP26309&05:36:10.30&-28:42:28.85&A2III-IV&53&30&20&50&&\citet{vigan12}&Y\textsuperscript{c}\\
HD37230&05:37:58.46&+22:27:54.78&A0&472&625&325&10000&CMD&&--\\
HIP26624&05:39:31.15&-03:33:52.93&A8Vs&43&125&55&325&&\citet{vigan12}&--\\
HIP26966&05:43:21.67&-18:33:26.92&A0V&75&30&20&50&&\citet{zuckerman12}&Y\textsuperscript{a}\\
HIP28036&05:55:43.16&-38:06:16.27&F7V&54&30&20&50&TucHor&\citet{zuckerman11}&--\\
WDSJ05574+0002B&05:57:25.23&+00:01:39.60&B&178&300&100&600&CMD&&--\\
2MASSJ06131330-2742054&06:13:13.31&-27:42:05.50&M3.5&17&50&20&120&UV/X&&--\\
HIP30030&06:19:08.06&-03:26:20.37&F9V&50&30&20&50&&\citet{brandt14}&Y\textsuperscript{c}\\
HIP30060&06:19:37.38&+59:00:39.47&A2Vs&48&300&200&600&&\citet{rieke05}&--\\
HD295290&06:40:22.36&-03:31:59.09&F0&19&30&20&50&Li/X/UV&&--\\
HIP32104&06:42:24.33&+17:38:43.11&A2V&44&30&20&50&&\citet{brandt14}&--\\
HIP32235&06:43:46.24&-71:58:35.38&G6V&57&30&20&50&&\citet{desidera15}&--\\
HIP32435&06:46:13.54&-83:59:29.51&F5V&57&30&10&100&Li/X&&Y\textsuperscript{c}\\
HIP32617&06:48:19.07&-01:19:08.12&F1V&40&650&350&10000&CMD&&--\\
HIP32938&06:51:42.42&-36:13:48.98&A3V&55&125&55&325&&\citet{vigan12}&--\\
HIP33277&06:55:18.67&+25:22:32.52&A2&17&300&100&500&Urs&&--\\
HIP33649&06:59:27.19&+37:05:53.45&M0&351&63&33&133&&\citet{tetzlaff11}&--\\
HIP33737&07:00:30.49&-79:41:45.98&K2V&64&30&10&100&&\citet{zuckerman11}&--\\
2MASSJ07065772-5353463&07:06:59.10&-53:53:47.00&M0D&50&10&5&30&X&&--\\
TYC1349-1593-1&07:10:11.02&+18:26:22.00&K0&40&30&10&100&Li&&--\\
HIP34782&07:12:04.09&-30:49:16.91&A8V&48&125&55&325&&\citet{vigan12}&--\\
HD57969&07:20:22.95&-56:17:40.73&A1V&71&20&10&40&&\citet{vigan12}&--\\
HIP36349&07:28:51.37&-30:14:48.54&M2&16&120&110&130&ABDor&\citet{zuckerman11}&N\textsuperscript{b}\\
TYC1360-0957-1&07:31:22.06&+15:55:59.94&K5&63&20&10&40&Li/X&&--\\
HIP37766&07:44:40.17&+03:33:08.84&M4.5V&6&50&20&120&BPMG&\citet{nakajima12}&--\\
HIP39896&08:08:56.41&+32:49:11.13&K7&21&15&10&20&TWA&\citet{nakajima12}&--\\
TYC5426-4-1&08:13:50.99&-07:38:24.61&K0&45&120&110&130&ABDor&\citet{elliott15}&--\\
HIP41152&08:23:48.50&+53:13:10.96&A3V&50&200&100&400&&\citet{rhee07}&Y\textsuperscript{a}\\
HIP41277&08:25:16.91&+04:15:12.77&K5&46&100&30&300&Li/X/UV&&--\\
HIP41307&08:25:39.63&-03:54:23.12&A0V&38&400&200&700&&\citet{vigan12}&Y\textsuperscript{a}\\
BD-152429&08:25:51.60&-16:22:47.29&K7V+M0/2:V&46&120&110&130&UV&&--\\
CPD-64887&08:27:09.57&-65:04:42.68&K2IIIe&21&10&5&30&Li/X/UV&&--\\
V*EGCHA&08:36:56.23&-78:56:45.65&K4Ve&104&10&5&30&&\citet{elliott14}&--\\
HIP42334&08:37:52.15&-26:15:18.01&A0V&71&125&55&325&&\citet{vigan12}&--\\
HIP42438&08:39:11.70&+65:01:15.26&G1.5Vb&14&300&100&500&&\citet{brandt14}&Y\textsuperscript{c}\\
HR3504&08:50:45.12&+18:49:55.85&A2Vs&289&625&325&10000&CMD&&--\\
2MASSJ08540240-3051366&08:54:02.41&-30:51:36.60&M4&10&120&110&130&UV/X&&--\\
HD76582&08:57:35.20&+15:34:52.61&F0IV&49&450&160&600&&\citet{moor06}&Y\textsuperscript{a}\\
HIP44127&08:59:12.45&+48:02:30.57&A5&15&125&55&325&CMD&&--\\
HIP44458&09:03:27.08&+37:50:27.53&G0+M3V-M6V&31&120&110&130&Li/X/UV&&--\\
HD78702&09:09:04.21&-18:19:42.78&A0/A1V&84&220&120&420&CMD&&Y\textsuperscript{c}\\
HIP45336&09:14:21.86&+02:18:51.34&B9.5V&35&180&80&380&&\citet{rieke05}&--\\
HD80652&09:21:25.49&+16:35:53.88&A5&136&625&325&10000&CMD&&--\\
HR3823&09:35:11.82&-35:49:25.50&F2&65&900&600&10000&CMD&&--\\
HIP47300&09:38:21.78&+40:14:23.25&F0V&38&300&200&600&&\citet{derosa14}&--\\
HIP47701&09:43:33.26&+29:58:28.11&A2IV&49&30&10&100&CMD&&--\\
HIP48541&09:53:59.15&+27:41:43.65&A0&107&30&10&100&&\citet{rhee07}&Y\textsuperscript{a}\\
HIP48926&09:58:52.27&-35:53:27.51&F1V&33&100&30&300&CMD&&--\\
BD-212961&09:59:08.42&-22:39:34.61&F2&40&8&5&13&Li/X/UV&&--\\
2MASSJ10042148+5023135&10:04:21.49&50:23:13.60&M3&20&85&55&135&UV&&--\\
HIP49593&10:07:25.76&+35:14:40.90&A7V&28&300&200&600&Urs&\citet{nakajima12}&Y\textsuperscript{c}\\
HIP50156&10:14:19.18&+21:04:29.55&A5&23&50&20&120&CMD&&--\\
TWA6&10:18:28.70&-31:50:02.85&F2&38&8&5&13&TWA&\citet{lowrance05}&--\\
HIP50888&10:23:29.30&-38:00:35.42&A8V&42&300&100&600&CMD&&--\\
HIP51386&10:29:42.23&+01:29:28.04&G1V&32&50&20&120&Li/X&&--\\
HIP52422A&10:43:01.88&+26:19:32.09&A4Vn&48&125&55&325&CMD&&--\\
HIP52422B&10:43:01.88&+26:19:32.09&A7&48&125&55&325&CMD&&--\\
HIP52462&10:43:28.27&-29:03:51.43&K1V&22&100&30&300&&\citet{biller13}&Y\textsuperscript{a}\\
HD95429&11:00:08.28&-51:49:04.08&A3III-IV&61&125&55&325&&\citet{vigan12}&--\\
HIP54155&11:04:41.47&-04:13:15.92&G8V&25&100&30&300&Li/X&&--\\
HIP54745&11:12:32.35&+35:48:50.69&G0V&22&600&300&10000&Li/X&&--\\
1RXSJ112006.6-102941&11:20:06.51&-10:29:43.40&M3&20&100&30&300&&\citet{chauvin10}&--\\
HIP55705&11:24:52.93&-17:41:02.43&A7V(n)&25&300&100&600&CMD&&Y\textsuperscript{c}\\
TWA5&11:31:55.26&-34:36:27.24&M2Ve&44&10&5&30&TWA&\citet{barrado06}&--\\
HIP56445&11:34:21.95&+03:03:36.59&F5.5V&27&100&30&300&Li/X&&--\\
HD101615&11:41:19.79&-43:05:44.40&A0V&66&125&55&325&&\citet{vigan12}&--\\
HIP57328&11:45:17.04&+08:15:29.22&A4V&37&125&55&325&CMD&&--\\
HIP57632&11:49:03.58&+14:34:19.41&A3Va&11&40&20&70&&\citet{rhee07}&Y\textsuperscript{a}\\
HIP58684&12:02:06.79&+43:02:44.18&A7m&34&125&55&325&CMD&&--\\
HIP58876&12:04:33.73&+66:20:11.71&F8&48&200&100&400&&\citet{morales11}&Y\textsuperscript{c}\\
HIP60074&12:19:06.50&+16:32:53.86&G2V&29&100&30&300&Li/X/UV&&Y\textsuperscript{a}\\
HD108107&12:25:11.76&-11:36:38.12&A1V&71&125&55&325&&\citet{vigan12}&--\\
HIP61468&12:35:45.53&-41:01:19.00&A7V&36&100&30&300&&\citet{vigan12}&--\\
HR4796&12:36:01.03&-39:52:10.22&A0&73&8&5&13&&\citet{rhee07}&Y\textsuperscript{a}\\
HIP61960&12:41:53.06&+10:14:08.25&A0V&36&100&30&300&&\citet{rhee07}&Y\textsuperscript{a}\\
HIP62556&12:49:02.75&+66:06:36.66&M3.0V&10&120&110&130&&\citet{nakajima12}&--\\
HD112131&12:54:18.66&-11:38:54.85&A2V&69&125&55&325&&\citet{vigan12}&--\\
HIP63076&12:55:28.55&+65:26:18.52&F0IV-V&29&50&20&120&&\citet{chen05}&Y\textsuperscript{c}\\
HIP63584&13:01:46.93&+63:36:36.81&F6V&37&600&300&10000&CMD&&Y\textsuperscript{a}\\
HD118232&13:34:27.26&+49:00:57.50&A5V&55&625&325&10000&CMD&&Y\textsuperscript{c}\\
HIP66634&13:39:30.45&+52:55:16.35&A3Vn&54&125&55&325&&\citet{vigan12}&--\\
HIP66704&13:40:23.23&+50:31:09.90&F7.7V&25&200&100&400&Octan&\citet{zuckerman13}&--\\
HIP68593&14:02:31.64&+31:39:39.08&F8&37&2300&2000&10000&Li/X&&Y\textsuperscript{c}\\
HIP69713&14:16:09.93&+51:22:02.03&A7V&29&125&55&325&&\citet{vigan12}&--\\
HIP69732&14:16:23.02&+46:05:17.90&A0p&30&200&100&400&&\citet{vigan12}&Y\textsuperscript{a}\\
HIP70400&14:24:11.35&+05:49:12.47&A5V&49&300&100&600&CMD&&--\\
HD128167&14:34:40.82&+29:44:42.46&F2V&16&1800&890&3600&&\citet{david15}&Y\textsuperscript{a}\\
HIP71631&14:39:00.21&+64:17:29.91&G1.5V&34&120&110&130&Li&&--\\
HIP73765&15:04:43.52&+38:36:18.82&F8&49&100&30&300&Octan&\citet{zuckerman13}&--\\
BD+042967&15:07:59.59&+04:15:20.92&K0&37&100&30&300&Li/X/UV&&--\\
HIP74689&15:15:49.07&+00:22:19.70&A4V&46&12&7&17&BPMG&&--\\
HIP75761&15:28:38.24&+01:50:31.48&A8IV&40&300&100&600&CMD&&--\\
HIP76063&15:32:04.19&-38:37:21.14&A7V&54&125&55&325&CMD&&--\\
TYC7840-01265-1&15:37:21.60&-40:17:57.99&K4&120&10&5&30&CMD&&--\\
HIP76768&15:40:28.39&-18:41:46.21&K3/K4V&40&120&110&130&Li/X/UV&&N\textsuperscript{b}\\
HD139664&15:41:11.37&-44:39:40.34&F5V&18&200&100&400&&\citet{chauvin10}&Y\textsuperscript{a}\\
HIP77199&15:45:47.60&-30:20:55.74&K2V&41&10&5&30&Li&&--\\
HIP77464&15:48:56.80&-03:49:06.64&A5IV&54&125&55&325&CMD&&Y\textsuperscript{c}\\
HIP77622&15:50:48.97&+04:28:39.83&A2m&22&125&55&325&CMD&&--\\
TYC7846-1538-1&15:53:27.29&-42:16:00.70&G4&42&30&10&100&ScoCen&\citet{song12}&Y\textsuperscript{c}\\
HIP78078&15:56:33.37&-14:49:45.98&A2Ib/II&51&125&55&325&&\citet{vigan12}&--\\
HIP78286&15:59:04.40&+49:52:51.75&F0IV&49&850&550&10000&CMD&&--\\
1RXSJ160633.4-203636&16:06:33.49&-20:36:29.50&M2&70&5&2&8&Li&&--\\
HIP79881&16:18:17.90&-28:36:50.48&A0V&41&12&8&22&BPMG&\citet{zuckerman01}&Y\textsuperscript{c}\\
HIP80480&16:25:43.19&+78:57:49.89&F0V&42&400&200&700&CMD&&--\\
HIP81084&16:33:41.61&-09:33:11.93&K9Vkee&32&100&30&300&&\citet{biller13}&N\textsuperscript{b}\\
HIP81687&16:41:11.55&-01:00:01.12&A7III&49&125&55&325&CMD&&--\\
HD151044&16:42:27.81&+49:56:11.20&F8V&29&3000&2000&4300&&\citet{moor11}&Y\textsuperscript{a}\\
HBC270&16:49:15.30&-14:22:08.64&K4Ve&95&10&5&30&Li&&--\\
1RXSJ165129.2+025537&16:51:29.12&+02:55:33.76&K5&68&120&110&130&Li/X/UV&&--\\
HIP82587&16:52:58.06&+31:42:06.02&F0V&30&100&30&300&&\citet{zuckerman11}&--\\
HIP82688&16:54:08.14&-04:20:24.66&F8/G0V&48&100&30&300&Li/X/UV&&N\textsuperscript{b}\\
WACK3672&17:19:41.80&-46:15:24.01&M2&38&10&5&30&ScoCen&\citet{song12}&--\\
HIP85157&17:24:06.58&+22:57:37.01&F0IV&43&100&30&300&&\citet{derosa14}&Y\textsuperscript{a}\\
HD158352&17:28:49.65&+00:19:50.25&A7V&60&600&300&10000&&\citet{rhee07}&Y\textsuperscript{a}\\
HIP85699&17:30:47.58&+86:58:04.97&A2m&47&125&55&325&CMD&&--\\
HIP85819&17:32:10.57&+55:11:03.27&A6V&30&13&10&16&&\citet{tetzlaff11}&--\\
HIP85922&17:33:29.85&-05:44:41.29&A5V&48&125&55&325&CMD&&Y\textsuperscript{c}\\
HD159911&17:37:46.49&-13:14:46.57&K7&26&120&110&130&ABDor&\citet{biller13}&--\\
HIP87108&17:47:53.56&+02:42:26.20&A0V&32&200&100&400&&\citet{rhee07}&Y\textsuperscript{a}\\
HIP87212&17:49:04.29&+50:46:51.87&A2V&67&300&100&600&CMD&&--\\
TYC6849-1795-1&17:54:54.14&-26:49:41.63&K5Ve&74&120&110&130&Li/X/UV&&--\\
HIP88726&18:06:49.89&-43:25:30.79&A5V&42&12&7&17&BPMG&\citet{zuckerman01}&--\\
HD347929&18:07:24.12&+19:42:22.88&K2&15&30&10&100&Li/X/UV&&--\\
HD165780&18:08:01.33&-08:58:58.06&G5&61&100&30&300&Li/X/UV&&--\\
HIP88945&18:09:21.38&+29:57:06.17&G1IV&25&200&100&600&&\citet{nakajima12}&--\\
HD319139&18:14:10.47&-32:47:34.50&K5&35&10&5&30&BPMG&\citet{elliott14}&--\\
GSC07396-00759&18:14:22.08&-32:46:10.12&M1&75&8&5&11&BPMG&\citet{elliott15}&--\\
1RXSJ181835.9-370959&18:18:35.90&-37:09:59.51&M4&60&10&5&30&ScoCen&\citet{song12}&--\\
HIP91043&18:34:20.11&+18:41:24.23&G2V&37&10&5&30&Li/X/UVW&&--\\
HIP91237&18:36:39.07&+06:40:18.50&F3V&33&2000&1900&2200&&\citet{holmberg09}&--\\
VEGA&18:36:56.34&+38:47:01.28&A0V&8&354&154&654&&\citet{song01}&Y\textsuperscript{a}\\
HIP92024&18:45:26.90&-64:52:16.54&A7V&29&12&8&22&BPMG&\citet{zuckerman01}&Y\textsuperscript{a}\\
HIP92161&18:47:01.28&+18:10:53.47&A5III&29&125&55&325&CMD&&--\\
TYC7408-0054-1&18:50:44.48&-31:47:47.40&K8Ve&27&10&5&30&Li&&--\\
HIP92871&18:55:27.41&+08:24:09.02&M3.0V&12&200&100&600&Castor&\citet{caballero10}&--\\
HIP93375&19:01:06.04&-28:42:50.41&G1V&63&100&30&300&&\citet{chauvin15}&--\\
HD176638&19:03:06.88&-42:05:42.39&B9.5V&59&200&100&400&&\citet{rhee07}&Y\textsuperscript{a}\\
HIP93580&19:03:32.25&+01:49:07.57&A4V&55&70&30&100&&\citet{rameau13a}&N\textsuperscript{b}\\
HIP93747&19:05:24.61&+13:51:48.52&A0Vn&26&300&100&600&CMD&&Y\textsuperscript{c}\\
HIP95261&19:22:51.21&-54:25:26.15&A0V&48&12&8&22&BPMG&\citet{zuckerman01}&Y\textsuperscript{a}\\
2MASSJ19233820-4606316&19:23:38.20&-46:06:31.61&M0&66&10&5&30&Li&&--\\
HIP95347&19:23:53.17&-40:36:57.37&B8V&56&70&30&100&&\citet{zuckerman11}&Y\textsuperscript{c}\\
HIP95619&19:26:56.49&-29:44:35.62&B9V&70&50&20&120&&\citet{rhee07}&Y\textsuperscript{a}\\
HIP95793&19:29:00.99&+01:57:01.62&A0V&61&10&5&30&&\citet{paunzen97}&Y\textsuperscript{c}\\
HIP96313&19:34:58.97&+27:13:31.23&A3&61&10&5&30&&\citet{derosa14}&--\\
HIP97229&19:45:39.95&+07:36:47.37&A3IV&54&125&55&325&CMD&&--\\
1RXSJ195602.8-320720&19:56:02.94&-32:07:18.70&M4&56&10&5&30&BPMG&\citet{biller13}&--\\
TYC7443-1102-1&19:56:04.37&-32:07:37.72&M4&56&10&5&30&UV/UVW&&--\\
HIP98103&19:56:14.25&+11:25:25.40&A1IV&67&300&100&600&CMD&&--\\
2MASSJ20013718-3313139&20:01:37.18&-33:13:14.00&M1&70&10&5&30&Li&&--\\
1RXSJ200556.1-321651&20:05:56.10&-32:16:51.48&M1.5&50&10&5&30&BPMG&\citet{moor13}&--\\
HIP99273&20:09:05.22&-26:13:26.53&F5V&54&12&8&22&BPMG&\citet{moor11}&Y\textsuperscript{a}\\
2MASSJ20100002-2801410&20:10:00.03&-28:01:41.10&M3&48&10&5&30&BPMG&\citet{malo13}&--\\
HD191616&20:10:43.82&+04:54:49.21&K0&27&50&20&120&Li/X/UV/UVW&&--\\
HIP99742&20:14:16.62&+15:11:51.39&A2V&46&125&55&325&CMD&&Y\textsuperscript{c}\\
HIP100859&20:27:02.27&+49:23:00.12&F0V:&38&200&100&600&UV&&--\\
GJ799A&20:41:51.16&-32:26:06.83&M4.5e&10&10&5&30&BPMG&\citet{biller13}&--\\
HIP102253&20:43:11.02&+66:39:26.81&A8V&43&125&55&325&CMD&&--\\
HIP102409&20:45:09.53&-31:20:27.24&M1Ve&10&12&8&22&BPMG&\citet{zuckerman01}&Y\textsuperscript{a}\\
HIP102626&20:47:45.01&-36:35:40.80&K3Ve:&44&30&20&50&Li/X/UV&&--\\
CD-3414786&21:00:10.69&-34:08:09.29&F0&328&27&5&49&Li&&--\\
BD+443670&21:00:47.11&+45:30:10.91&F8D&61&30&20&50&Col&\citet{zuckerman11}&--\\
1RXSJ210447.0-041832&21:04:47.00&-04:18:32.00&M1.5&63&100&30&300&X&&--\\
HIP104365&21:08:33.62&-21:11:37.22&A0V&55&30&20&50&TucHor&\citet{zuckerman12}&--\\
GSC06354-00357&21:10:05.04&-19:20:09.70&M5V:e&20&12&8&22&&\citet{malo13}&--\\
HIP105199&21:18:34.77&+62:35:08.07&A7IV&15&820&520&10000&&\citet{rieke05}&--\\
HIP105860&21:26:26.66&+19:22:32.29&A8m&46&125&55&325&CMD&&--\\
HIP105966&21:27:40.05&+27:36:30.94&A1V&58&125&55&325&CMD&&--\\
2MASSJ21342935-1840372&21:34:29.36&-18:40:37.23&M4&17&40&20&70&Argus&\citet{malo13}&--\\
HIP107107&21:41:43.71&+06:25:15.00&G5&61&120&110&130&Li/X&&--\\
HIP107302&21:44:00.97&-14:44:57.73&A7IV/V&53&125&55&325&CMD&&--\\
HIP107350&21:44:31.33&+14:46:18.98&G0V&18&100&30&300&Li/X/UV&&Y\textsuperscript{c}\\
HIP107412&21:45:21.90&-12:47:00.07&F5V&52&200&100&400&X/UV&&Y\textsuperscript{a}\\
HD207129&21:48:15.75&-47:18:13.02&F7&16&1300&1000&10000&&\citet{marshall11}&Y\textsuperscript{a}\\
HIP107948&21:52:10.42&+05:37:35.86&M3Ve&30&120&110&130&UVW&&N\textsuperscript{b}\\
CCDMJ21562-0659AB&21:56:13.82&-06:58:47.99&B9&304&625&325&10000&CMD&&--\\
TYC221113091&22:00:41.60&+27:15:13.60&K&33&10&5&30&X/UV&&--\\
HIP108706&22:01:13.13&+28:18:24.87&M4V&9&100&30&300&X/UV&&--\\
HIP108809&22:02:32.96&-32:08:01.48&F6.5V&30&600&300&10000&Li/X/UVW&&Y\textsuperscript{a}\\
HIP109667&22:12:57.49&-26:19:40.05&A3V&64&125&55&325&CMD&&--\\
HIP109901&22:15:35.22&-39:00:50.69&K2&54&50&20&120&Li/X/UV/UVW&&--\\
V*V383LAC&22:20:07.03&+49:30:11.76&K1V&34&30&10&100&Li/X/UV/UVW&&--\\
HIP110935&22:28:37.67&-67:29:20.62&A4V&43&125&55&325&&\citet{vigan12}&--\\
HIP111169&22:31:17.49&+50:16:56.96&A1V&32&200&100&600&&\citet{rieke05}&--\\
HIP112312A&22:44:57.97&-33:15:01.71&A2&24&12&8&22&BPMG&\citet{zuckerman04}&--\\
HIP112312B&22:44:57.97&-33:15:01.71&M4IVe&24&12&8&22&BPMG&\citet{zuckerman04}&--\\
HIP113001&22:53:06.00&07:28:19.10&M0&55&30&10&100&Li/X/UV/UVW&&--\\
Fomalhaut&22:57:39.05&-29:37:20.05&A4V&8&200&100&600&&\citet{Mamajek12}&Y\textsuperscript{a}\\
HIP113579&23:00:19.29&-26:09:13.50&G5V&32&70&30&100&Li/X/UV&&N\textsuperscript{b}\\
TYC2751-9-1&23:07:24.88&+31:50:14.10&K4&90&30&10&100&Li/X/UV/UVW&&--\\
HR8799&23:07:28.72&+21:08:03.30&A5V&39&30&20&50&Col&\citet{zuckerman11}&Y\textsuperscript{a}\\
HIP114379&23:09:57.37&+47:57:30.13&G5Ve&25&100&30&300&Li/X/UV/UVW&&--\\
BPPSC&23:22:24.70&-02:13:41.40&G9IIIe&25&100&30&300&&\citet{zuckerman08}&--\\
HIP115738&23:26:55.96&+01:15:20.19&A0&47&70&30&100&&\citet{rameau13a}&Y\textsuperscript{c}\\
HIP116003&23:30:13.44&-20:23:27.49&M2Ve&15&30&10&100&BPMG&\citet{malo13}&--\\
TYC5832-0666-1&23:32:30.86&-12:15:51.49&M0Ve&16&10&5&30&Li&&--\\
GJ898&23:32:49.40&-16:50:40.32&K6V&14&8&5&13&Li/X/UV&&--\\
HIP116431&23:35:36.15&+08:22:57.42&F0&71&100&30&300&&\citet{rameau13a}&Y\textsuperscript{a}\\
HIP116791&23:40:13.61&-28:21:32.87&F5V&106&1400&1100&10000&CMD&&--\\
HIP116971&23:42:43.34&-14:32:41.65&B9V&46&125&55&325&CMD&&--\\
HIP117452&23:48:55.55&-28:07:48.98&A0V&42&70&30&100&&\citet{rameau13a}&Y\textsuperscript{b}\\
\hline
\caption{\sl Target list. \textbf{Age Methods}: Lithium (Li), X-ray (X), UV emission (UV), velocity (UVW), H-alpha (Ha), color-magnitude diagram (CMD). \textbf{Associations}: Argus, AB Doradus (ABDor), $\beta$-Pictoris (BPMG), Castor, Columba (Col), Octan, Orion, Pleiades, Scorpius-Centaurus (ScoCen), Taurus, Tucana-Horlogium (TucHor), TW Hydrae (TWA), Ursa Major (Urs). \textbf{IR excess}: \textsuperscript{a}=detected dust disk \citep{rhee07}, \textsuperscript{b}=detected IR excess \citep{zuckerman11}, \textsuperscript{c}=detected disk \citep{chen14}.}
\label{tab: targlist}
\end{longtable}
\end{landscape}
\renewcommand{\baselinestretch}{1}

%% Observations table
\begin{landscape}
\singlespace
\tiny\tt
\begin{longtable}{lcccccccc}
\multicolumn{9}{c}{Table\,\ref{tab: obslist}}\\
Star&Date&Nb of images$\times$integration(s)$\times$Coadd&FOV rotation&Telescope&Filter&Field lens&Mode&Other programs\\
&&&(deg)&&&Coronagraph&&\\
\hline
\endhead
GJ1002&2006-07-20&5$\times$0.2$\times$50&1.3&KE&Lp&-&V&-\\
HR9&2001-12-01&8$\times$15$\times$4&4.4&KE&Kp&w&PA&-\\
&2009-11-01&60$\times$20$\times$2&16.9&KE&Ks&600&V&-\\
&2009-12-05&45$\times$12$\times$5&22.3&GS&CH4-H4\%S&320&V&-\\
&2009-12-05&45$\times$12$\times$5&22.3&GS&CH4-H4\%L&320&V&-\\
HIP682&2004-07-13&8$\times$30$\times$2&17.0&KE&H&-&V&-\\
&2006-07-18&46$\times$30$\times$1&25.7&KE&Kp&-&V&-\\
&2012-09-04&78$\times$30$\times$1&41.3&KE&Ks&400&V&-\\
J00120761-1550327&2004-07-14&8$\times$30$\times$2&7.5&KE&H&-&PA&-\\
HIP1134&2009-07-31&60$\times$10$\times$2& 15.9&KE&Kp&600&V&-\\
&2009-08-07&90$\times$20$\times$1&18.8&KE&Kp&600&V&-\\
HD1160&2004-07-14&3$\times$0.018$\times$100&0.1&KE&J&-&V&-\\
TYC1186-706-1&2008-12-17&9$\times$0.5$\times$10&1.0&KE&Kcont&-&PA&A162N2\\
&2009-07-30&5$\times$0.053$\times$50&1.4&KE&Kp&600&V&-\\
2MASSJ00281434-3227556&2006-07-17&23$\times$30$\times$2&15.2&KE&Kp&-&PA&-\\
TYC596-145-1&2006-12-10&10$\times$15$\times$4&6.0&KE&Kp&-&PA&-\\
TYC603-461-1&2002-08-22&6$\times$0.2$\times$50&1.0&KE&H2v=1-0&-&PA&-\\
&2006-07-17&16$\times$30$\times$1&11.4&KE&CH4s&-&V&-\\
V*QTAnd&2006-09-03&10$\times$30$\times$2&9.1&KE&Kp&-&V&-\\
HIP3589&2004-07-14&8$\times$0.2$\times$50&9.6&KE&FeII&-&V&-\\
1RXSJ004653.1+480844&2002-08-22&8$\times$0.2$\times$50&12.5&KE&H2v=1-0&-&PA&-\\
&2005-07-27&4$\times$0.2$\times$50&1.1&KE&H2v=1-0&-&PA&-\\
&2006-09-03&3$\times$0.053$\times$20&0.0&KE&Kp&-&V&-\\
HIP3829&2004-01-12&3$\times$0.4$\times$100&1.4&KE&Lp&-&PA&-\\
HIP5186&2008-11-05&3$\times$25$\times$2&0.1&GN&Kp&LI&V&GN-2008B-Q-119\\
&2009-08-01&71$\times$20$\times$1&11.9&KE&Kp&600&V&-\\
&2012-09-04&17$\times$3$\times$20&10.7&GN&K&LI&V&-\\
&2012-09-14&44$\times$3$\times$20&21.2&GN&K&LI&V&-\\
&2012-10-23&82$\times$20$\times$2&26.4&KE&Ks&400&V&-\\
&2013-08-23&38$\times$15$\times$4&15.5&GN&Kp&LI&V&-\\
V*GPPsc&2006-09-03&20$\times$30$\times$2&0.1&KE&Kp&-&V&-\\
&2006-12-10&10$\times$30$\times$2&0.5&KE&Kp&-&V&-\\
2MASSJ01071194-1935359&2002-12-28&10$\times$0.2$\times$50&10.6&KE&H2v=1-0&-&PA&-\\
&2005-08-23&8$\times$0.2$\times$50&6.6&KE&H2v=1-0&-&PA&-\\
HIP5310&2004-07-13&8$\times$30$\times$2&2.7&KE&H&-&V&-\\
&2004-07-13&8$\times$0.2$\times$50&2.7&KE&FeII&-&V&-\\
&2007-10-25&14$\times$2$\times$25&5.8&KE&CH4s&-&V&-\\
HIP6312&2009-08-31&65$\times$10$\times$3&16.1&KE&Ks&600&V&-\\
HD8907&2008-09-18&60$\times$30$\times$1&26.6&KE&CH4s&-&V&-\\
TYC614-313-1&2006-12-10&20$\times$30$\times$2&44.7&KE&Kp&-&V&-\\
HIP7345&2003-07-27&8$\times$30$\times$2&11.4&KE&Kp&-&PA&-\\
&2004-07-14&8$\times$0.2$\times$50&8.0&KE&FeII&-&V&-\\
&2007-09-12&140$\times$30$\times$1&39.0&GN&CH4s&LI&V&-\\
&2009-08-07&107$\times$20$\times$1&21.1&KE&Kp&600&V&-\\
&2009-12-02&45$\times$15.2$\times$4&40.9&GS&CH4-H4\%S&320&V&-\\
&2009-12-02&45$\times$15.2$\times$4&40.9&GS&CH4-H4\%L&320&V&-\\
&2009-12-02&20$\times$20$\times$3&21.7&GS&H&320&V&-\\
CCDMJ01377+1836AB&2001-12-21&6$\times$0.2$\times$50&0.0&KE&H2v=1-0&-&PA&-\\
&2002-12-28&5$\times$0.2$\times$50&0.0&KE&H2v=1-0&w&PA&-\\
HD10647&2010-01-14&50$\times$0.76$\times$40&13.5&GS&Ks&320&V&-\\
&2012-09-01&28$\times$0.38$\times$20&6.4&GS&K&320&V&-\\
&2012-09-22&117$\times$0.38$\times$20&31.6&GS&K&320&V&-\\
HIP8122&2009-07-31&120$\times$20$\times$1&54.3&KE&Kp&600&V&-\\
HIP8588&2008-10-10&101$\times$10$\times$3&74.2&GN&Kp&LI&V&-\\
&2008-10-12&80$\times$10$\times$3&18.6&GN&Kp&LI&V&-\\
&2010-01-02&20$\times$15$\times$1&104.3&GN&Kp&LI&V&-\\
HIP9291&2004-08-13&8$\times$30$\times$2&10.4&KE&H&-&V&-\\
&2004-08-13&8$\times$30$\times$2&14.4&KE&Kp&-&V&-\\
&2005-07-29&24$\times$30$\times$1&13.3&GN&K&LO&V&GN-2005A-Q-24\\
&2005-08-31&90$\times$30$\times$1&26.5&GN&CH4s&LO&V&GN-2005B-Q-4\\
&2007-08-20&30$\times$30$\times$2&13.1&KE&CH4s&-&V&-\\
&2012-10-06&45$\times$60$\times$1&22.7&GN&K&LI&V&-\\
HIP9892&2009-12-10&75$\times$20.14$\times$2&33.5&GS&Ks&650&V&-\\
&2009-12-10&75$\times$20.14$\times$2&33.5&GS&CH4-H4\%S&650&V&-\\
HD13433&2003-12-08&7$\times$0.2$\times$10&0.2&KE&J&-&PA&-\\
HIP10670&2007-09-16&140$\times$30$\times$1&87.5&GN&CH4s&LI&V&-\\
&2008-10-12&25$\times$10$\times$3&9.2&GN&Kp&LI&V&-\\
&2008-11-04&120$\times$20$\times$1&54.1&KE&Ks&800&V&-\\
&2009-08-31&8$\times$1.452$\times$20&5.1&KE&Ks&600&V&-\\
HIP10679&2003-08-20&8$\times$30$\times$2&8.9&KE&Kp&-&PA&-\\
&2009-08-31&36$\times$10$\times$3&34.0&KE&Ks&600&V&-\\
&2010-08-27&45$\times$30$\times$2&13.4&GS&CH4-H4\%S&320&V&-\\
&2010-08-27&45$\times$30$\times$2&13.4&GS&CH4-H4\%L&320&V&-\\
&2012-11-06&20$\times$0.55$\times$110&57.2&GN&K&LI&V&-\\
&2013-10-16&45$\times$10$\times$3&14.7&KE&Kp&400&V&-\\
HIP10680&2002-08-21&8$\times$30$\times$2&6.8&KE&Kp&w&PA&-\\
&2003-08-20&8$\times$30$\times$2&17.7&KE&Kp&-&PA&-\\
&2009-08-31&98$\times$10$\times$1&40.6&KE&Ks&600&V&-\\
&2012-10-10&39$\times$30$\times$2&38.0&GN&K&LI&V&-\\
&2012-10-14&35$\times$60$\times$1&45.3&GN&K&LI&V&-\\
&2012-10-21&36$\times$60$\times$1&42.9&GN&K&LI&V&-\\
HIP11152&2002-12-28&8$\times$30$\times$2&1.9&KE&Kp&-&PA&-\\
HIP11360&2003-08-19&6$\times$30$\times$2&5.2&KE&Kp&-&PA&-\\
&2007-12-30&118$\times$30$\times$1&68.6&GN&CH4s&LI&V&-\\
&2008-10-12&15$\times$10$\times$3&6.1&GN&Kp&LI&V&-\\
&2008-11-04&4$\times$0.2$\times$50&0.2&KE&Ks&-&PA&-\\
&2009-12-04&45$\times$20$\times$3&17.5&GS&CH4-H4\%S&320&V&-\\
&2009-12-04&45$\times$20$\times$3&17.5&GS&CH4-H4\%L&320&V&-\\
&2009-12-04&20$\times$20$\times$3&6.5&GS&H&320&V&-\\
HIP11437&2002-08-22&10$\times$30$\times$2&16.7&KE&Kp&w&PA&-\\
&2003-07-28&8$\times$30$\times$2&12.8&KE&Kp&-&PA&-\\
&2009-11-01&67$\times$30$\times$2&74.9&KE&Ks&600&V&-\\
&2012-09-07&40$\times$2$\times$30&65.3&GN&K&LI&V&-\\
HIP11696&2009-11-01&47$\times$20$\times$2&15.2&KE&Ks&600&V&-\\
&2013-08-21&60$\times$30$\times$1&15.7&GN&Ks&LI&V&-\\
HD15745&2008-01-18&7$\times$30$\times$1&3.6&GN&CH4s&LI&V&-\\
&2008-09-18&52$\times$30$\times$1&30.9&KE&CH4s&-&V&-\\
&2009-08-31&11$\times$10$\times$2&3.4&KE&Ks&600&V&-\\
HIP12530&2003-08-19&30$\times$0.2$\times$50&6.0&KE&H2v=1-0&-&PA&-\\
HIP12545&2009-11-02&25$\times$10$\times$6&27.4&KE&Ks&600&V&-\\
&2011-07-22&69$\times$10$\times$3&15.0&KE&Ks&400&V&-\\
&2011-10-21&55$\times$50$\times$1&47.4&GN&H&LI&V&-\\
HIP12787&2002-08-22&1$\times$0.5$\times$50&0.0&KE&J&-&PA&-\\
&2003-07-27&4$\times$0.2$\times$50&1.5&KE&H2v=1-0&-&PA&-\\
HIP12832&2008-11-11&39$\times$10$\times$3&41.6&GN&Kp&LI&V&-\\
&2008-11-14&140$\times$10$\times$3&92.8&GN&Kp&LI&V&-\\
&2012-09-04&5$\times$10$\times$1&4.1&KE&Ks&400&V&-\\
&2012-09-04&49$\times$30$\times$1&16.8&KE&Ks&-&V&-\\
HIP12925&2002-12-28&8$\times$0.2$\times$50&0.2&KE&H2v=1-0&-&PA&-\\
HIP12964&2007-10-17&120$\times$30$\times$1&35.4&GN&CH4s&LI&V&-\\
&2008-10-12&30$\times$10$\times$3&6.1&GN&Kp&LI&V&-\\
&2011-07-21&81$\times$5$\times$4&11.7&KE&Ks&400&V&-\\
&2011-10-18&722$\times$1.5$\times$1&31.6&GN&H&LI&V&-\\
&2012-09-04&70$\times$3$\times$10&22.1&KE&Ks&400&V&-\\
&2012-09-22&136$\times$0.38$\times$20&75.2&GS&K&320&V&-\\
1RXSJ024902.4-102912&2002-12-28&8$\times$0.2$\times$50&0.0&KE&H2v=1-0&-&PA&-\\
&2005-02-16&8$\times$30$\times$2&0.0&KE&Kp&-&PA&-\\
HIP14146&2008-09-18&30$\times$30$\times$1&7.0&KE&CH4s&-&V&-\\
HIP14232&2008-10-16&125$\times$10$\times$3&58.4&GN&Kp&LI&V&-\\
HIP15247&2001-11-29&6$\times$0.25$\times$50&2.0&KE&H2v=1-0&-&PA&-\\
HIP15648&2008-10-17&98$\times$10$\times$3&50.8&GN&Kp&LI&V&-\\
HIP16449&2007-09-22&82$\times$30$\times$1&32.8&GN&CH4s&LI&V&-\\
&2008-10-12&15$\times$10$\times$3&2.8&GN&Kp&LI&V&-\\
&2010-10-31&50$\times$20$\times$3&2.85&GS&CH4-H4\%S&320&V&-\\
&2010-10-31&50$\times$20$\times$3&2.85&GS&CH4-H4\%L&320&V&-\\
HIP25082&2001-12-01&8$\times$0.2$\times$50&2.3&KE&H2v=1-0&-&PA&-\\
HD22213&2006-09-03&6$\times$0.053$\times$50&2.2&KE&Kp&-&V&-\\
HD22179&2010-02-05&100$\times$15$\times$1&37.3&GN&Kp&LI&V&-\\
HIP16853&2009-12-10&82$\times$20.14$\times$2&45.5&GS&CH4-H4\%S&320&V&-\\
&2009-12-10&82$\times$20.14$\times$2&45.5&GS&CH4-H4\%L&320&V&-\\
1RXSJ034117.1-225228&2006-09-03&25$\times$30$\times$2&10.3&KE&Kp&-&V&-\\
HIP17395&2008-11-04&102$\times$20$\times$1&31.2&KE&Ks&800&V&-\\
HD23568&2003-12-08&2$\times$0.2$\times$30&1.5&KE&H2v=1-0&-&PA&-\\
HIP17797&2001-12-01&8$\times$15$\times$4&4.3&KE&Kp&w&PA&-\\
HIP18217&2009-08-31&3$\times$0.018$\times$100&0.1&KE&J&600&V&-\\
&2009-08-31&3$\times$0.018$\times$100&0.1&KE&Ks&600&V&-\\
HIP18547&2009-08-31&71$\times$20$\times$1&32.4&KE&Ks&600&V&-\\
BD-15705&2001-11-30&8$\times$30$\times$2&11.0&KE&Kp&-&PA&-\\
HIP18859&2003-08-20&10$\times$0.5$\times$100&6.9&KE&Lp&800&PA&-\\
HIP19990&2007-10-25&61$\times$30$\times$2&170.8&KE&CH4s&-&V&-\\
2MASSJ04293753+2320333&2006-09-03&3$\times$0.2$\times$20&0.2&KE&Kp&-&V&-\\
GKTau&2006-01-15&6$\times$5$\times$6&4.8&KE&CH4s&-&V&-\\
&2009-12-01&5$\times$15$\times$1&1.1&GN&Kcont&LI&PA&GN-2009B-Q-36\\
HIP21547&2009-11-02&33$\times$10$\times$6& 24.7&KE&Ks&600&V&-\\
&2012-09-04&52$\times$10$\times$3&16.3&KE&Ks&400&V&-\\
GJ3305&2001-11-29&8$\times$0.25$\times$50&3.0&KE&H2v=1-0&-&PA&-\\
HIP22152&2009-11-01&48$\times$10$\times$6&17.1&KE&Ks&600&V&-\\
HIP22192&2009-11-02&35$\times$20$\times$3&12.4&KE&Ks&600&V&-\\
HIP22226&2008-01-15&119$\times$30$\times$1&33.4&GN&CH4s&LI&V&-\\
&2008-11-18&26$\times$10$\times$3&6.7&GN&Kp&LI&V&-\\
HIP22295&2009-12-27&100$\times$9.88$\times$3&18.1&GS&Ks&320&V&-\\
LP776-25&2005-09-29&15$\times$30$\times$1&5.2&GN&Ks&LO&V&GN-2005B-Q-14\\
&2006-09-03&5$\times$30$\times$2&6.8&KE&Kp&-&V&-\\
&2006-09-14&16$\times$0.3$\times$1&1.0&GN&J&-&V&GN-2006B-Q-30\\
1RXSJ045335.1-283601&2010-01-02&50$\times$60.04$\times$1&146.3&GS&CH4-H4\%S&320&V&-\\
&2010-01-02&50$\times$60.04$\times$1&146.3&GS&CH4-H4\%L&320&V&-\\
HIP22845&2004-04-04&8$\times$0.2$\times$50&0.8&KE&H2v=1-0&-&V&-\\
&2007-12-30&100$\times$30$\times$1&86.0&GN&CH4s&LI&V&-\\
&2009-01-14&45$\times$6.46$\times$9&16.6&GS&CH4-H4\%S&320&V&-\\
&2009-01-14&45$\times$6.46$\times$9&16.6&GS&CH4-H4\%L&320&V&-\\
&2009-01-14&20$\times$20$\times$3&9.0&GS&H&320&V&-\\
HIP23296&2010-01-03&240$\times$15$\times$1&55.4&GN&Kp&LI&V&-\\
HD286264&2001-11-30&8$\times$15$\times$4&0.1&KE&Kp&w&PA&-\\
&2001-11-30&8$\times$30$\times$2&0.7&KE&Kp&-&PA&-\\
&2002-12-28&7$\times$0.2$\times$20&0.1&KE&Kp&-&PA&-\\
&2004-04-04&2$\times$30$\times$2&0.0&KE&H2v=1-0&-&PA&-\\
&2005-02-16&8$\times$0.2$\times$50&0.9&KE&H2v=1-0&-&PA&-\\
&2005-02-16&8$\times$30$\times$2&0.9&KE&Kp&-&PA&-\\
HIP23418&2001-11-29&6$\times$30$\times$2&0.6&KE&Kp&-&PA&-\\
HD293857&2001-11-30&7$\times$30$\times$2&13.4&KE&Kp&-&PA&-\\
&2006-02-10&8$\times$30$\times$2&0.&KE&Kp&w&PA&-\\
&2006-02-10&2$\times$30$\times$2&0.5&KE&H2v=1-0&-&PA&-\\
L449-1&2006-02-10&8$\times$0.2$\times$50&6.4&KE&H2v=1-0&-&PA&-\\
HIP24930&2002-12-28&7$\times$0.2$\times$20&0.1&KE&Kp&-&PA&-\\
HIP25486&2005-02-16&27$\times$0.5$\times$100& 31.1&KE&Lp&800&PA&-\\
&2006-02-10&111$\times$30$\times$1&32.1&KE&CH4s&-&V&-\\
&2007-10-25&26$\times$30$\times$2&13.9&KE&CH4s&-&V&-\\
TYC4770-797-1&2002-12-28&2$\times$0.2$\times$20\textsuperscript{a}&0.0&KE&Kp&-&PA&-\\
&2006-12-09&5$\times$0.2$\times$20&0.6&KE&J&-&V&-\\
&2006-12-09&4$\times$0.2$\times$10&0.6&KE&Kp&-&V&-\\
HD36652&2003-01-26&2$\times$1$\times$20&0.1&KE&H2v=1-0&-&PA&-\\
HIP26309&2010-01-11&55$\times$3.04$\times$15&144.8&GS&Ks&320&V&-\\
HD37230&2003-01-26&5$\times$1$\times$20&1.0&KE&H2v=1-0&-&PA&-\\
HIP26624&2008-10-12&27$\times$10$\times$3&5.8&GN&Kp&LI&V&-\\
&2008-10-16&109$\times$10$\times$3&43.6&GN&Kp&LI&V&-\\
&2008-11-14&160$\times$10$\times$3&55.8&GN&Kp&LI&V&-\\
HIP26966&2008-11-04&5$\times$1$\times$10&1.7&KE&Ks&-&PA&-\\
&2009-11-02&25$\times$20$\times$3&10.3&KE&Ks&600&V&-\\
HIP28036&2009-12-27&4$\times$3.04$\times$15&3.9&GS&Ks&320&V&-\\
WDSJ05574+0002B&2009-11-01&1$\times$0.181$\times$50&0.0&KE&Ks&-&V&-\\
2MASSJ06131330-2742054&2009-12-30&97$\times$9.88$\times$3&138.7&GS&Ks&320&V&-\\
&2013-02-27&67$\times$6.84$\times$5&16.2&GS&K&320&V&-\\
HIP30030&2002-12-28&7$\times$30$\times$2&0.2&KE&Kp&-&PA&-\\
&2005-02-16&8$\times$0.2$\times$50&0.0&KE&H2v=1-0&-&PA&-\\
&2005-02-16&8$\times$30$\times$2&0.0&KE&Kp&-&PA&-\\
HIP30060&2007-10-25&16$\times$2$\times$25&9.3&KE&CH4s&-&V&-\\
HD295290&2002-12-28&8$\times$30$\times$2&0.1&KE&Kp&-&PA&-\\
&2012-09-04&4$\times$10$\times$3&0.1&KE&Ks&-&PA&-\\
HIP32104&2001-11-29&8$\times$30$\times$2&0.2&KE&Ks&-&PA&-\\
&2009-11-01&42$\times$10$\times$6&38.6&KE&Ks&600&V&-\\
HIP32235&2010-01-14&1$\times$4.18$\times$1&0.0&GS&CH4-H4\%S&320&V&-\\
&2010-01-14&1$\times$4.18$\times$1&0.0&GS&CH4-H4\%L&320&V&-\\
HIP32435&2010-01-17&2$\times$0.38$\times$1&0.3&GS&Ks&320&V&-\\
HIP32617&2008-02-29&128$\times$30$\times$1&73.3&GN&CH4s&LI&V&-\\
&2013-03-09&52$\times$30$\times$1&18.8&GN&CH4s&LI&V&-\\
HIP33277&2001-12-20&5$\times$0.55$\times$10&0.5&KE&Lp&-&PA&-\\
HIP33649&2001-12-18&4$\times$0.25$\times$20&0.6&KE&Kp&-&PA&-\\
&2001-12-18&4$\times$0.25$\times$20&0.6&KE&Kcont&-&PA&-\\
HIP33737&2010-01-11&61$\times$17.86$\times$2&13.0&GS&Ks&320&V&-\\
2MASSJ07065772-5353463&2010-01-02&45$\times$60.04$\times$1&26.8&GS&CH4-H4\%S&320&V&-\\
&2010-01-02&45$\times$60.04$\times$1&26.8&GS&CH4-H4\%L&320&V&-\\
&2012-11-02&62$\times$9.88$\times$2&15.1&GS&K&320&V&-\\
&2013-02-15&67$\times$12.2$\times$3&40.9&GS&K&320&V&-\\
TYC1349-1593-1&2002-12-28&8$\times$30$\times$2&0.2&KE&Kp&-&PA&-\\
HIP36349&2002-12-28&7$\times$0.2$\times$20&0.1&KE&Kp&-&PA&-\\
TYC1360-957-1&2002-12-28&8$\times$30$\times$2&0.1&KE&Kp&-&PA&-\\
HIP37766&2004-01-12&14$\times$0.4$\times$100&35.8&KE&Lp&800&V&-\\
&2004-01-13&19$\times$0.4$\times$100&40.5&KE&Lp&800&V&-\\
HIP39896&2001-11-30&4$\times$0.2$\times$25&0.1&KE&H2v=1-0&-&PA&-\\
&2004-04-04&8$\times$0.2$\times$20&3.8&KE&H2v=1-0&-&PA&-\\
TYC5426-4-1&2002-12-28&1$\times$0.2$\times$50&0.0&KE&H2v=1-0&-&PA&-\\
&2006-12-09&10$\times$30$\times$2&6.3&KE&Kp&-&V&-\\
HIP41152&2008-11-04&15$\times$1$\times$10&17.3&KE&Ks&-&PA&-\\
&2010-01-03&220$\times$15$\times$1&38.2&GN&Kp&LI&V&-\\
HIP41277&2006-12-10&30$\times$30$\times$2&22.2&KE&Kp&-&V&-\\
BD-152429&2001-12-20&8$\times$0.2$\times$50&0.5&KE&H2v=1-0&-&PA&-\\
CPD-64887&2010-01-02&80$\times$4.94$\times$6&20.3&GS&Ks&320&V&-\\
&2012-12-04&58$\times$3.04$\times$10&18.0&GS&K&320&V&-\\
&2013-02-13&64$\times$3.4$\times$10&16.6&GS&K&320&V&-\\
V*EGCHA&2010-01-11&1$\times$30.02$\times$2&0.0&GS&CH4-H4\%S&320&V&-\\
&2010-01-11&1$\times$30.02$\times$2&0.0&GS&CH4-H4\%L&320&V&-\\
HIP42438&2006-02-10&70$\times$0.181$\times$100&26.0&KE&Lp&800&V&-\\
&2008-03-25&15$\times$30$\times$2&3.9&KE&CH4s&-&V&-\\
HR3504&2003-01-26&4$\times$0.018$\times$100&0.1&KE&Kcont&-&PA&-\\
FS2003488&2006-02-10&8$\times$0.2$\times$50&6.8&KE&H2v=1-0&-&V&-\\
&2006-02-10&8$\times$0.25$\times$10&0.8&KE&J&-&V&-\\
&2006-02-10&5$\times$0.053$\times$10&0.4&KE&H&-&V&-\\
&2006-12-09&4$\times$0.2$\times$20&0.6&KE&Kp&-&PA&-\\
HD76582&2007-12-27&98$\times$30$\times$1&139.8&GN&CH4s&LI&V&-\\
&2013-04-22&85$\times$30$\times$1&32.5&GN&CH4s&LI&V&-\\
&2013-11-27&183$\times$4$\times$5&169&GN&CH4s&LI&V&-\\
HIP44127&2001-12-01&6$\times$0.2$\times$50&1.9&KE&H2v=1-0&-&PA&-\\
&2009-02-24&3$\times$0.549$\times$1&0.5&GN&CH4s&LI&PA&GN-2009A-Q-68\\
&2010-02-07&5$\times$0.021$\times$10&0.5&GN&CH4l&LI&PA&GN-2010A-Q-32\\
HIP44458&2001-12-01&4$\times$0.1$\times$50&2.0&KE&H2v=1-0&-&PA&-\\
&2002-12-28&8$\times$0.2$\times$50&0.1&KE&H2v=1-0&-&PA&-\\
HD78702&2008-03-23&120$\times$30$\times$1&40.8&GN&CH4s&LI&V&-\\
HIP45336&2008-11-25&139$\times$10$\times$3&56.2&GN&Kp&LI&V&-\\
HD80652&2003-01-26&8$\times$0.181$\times$30&0.1&KE&Kcont&-&PA&-\\
HR3823&2001-11-29&8$\times$30$\times$2&0.1&KE&Kp&-&PA&-\\
HIP47300&2008-03-20&120$\times$30$\times$1&63.8&GN&CH4s&LI&V&-\\
HIP47701&2001-12-18&8$\times$15$\times$4&21.5&KE&Kp&-&PA&-\\
&2004-04-04&4$\times$0.2$\times$50&6.8&KE&H2v=1-0&-&PA&-\\
&2004-04-04&3$\times$30$\times$2&6.8&KE&Kp&-&PA&-\\
&2005-02-16&8$\times$0.2$\times$50&8.5&KE&H2v=1-0&-&PA&-\\
&2005-02-16&8$\times$30$\times$2&8.5&KE&Kp&-&PA&-\\
HIP48541&2008-11-04&15$\times$1$\times$10&1.6&KE&Ks&-&PA&-\\
HIP48926&2009-12-27&50$\times$1.14$\times$40&97.0&GS&Ks&320&V&-\\
&2013-01-07&70$\times$0.38$\times$20&58.2&GS&K&320&V&-\\
&2013-02-13&48$\times$0.76$\times$40&16.0&GS&K&320&V&-\\
BD-212961&2001-12-20&7$\times$30$\times$2&1.8&KE&Kp&-&PA&-\\
&2001-12-20&5$\times$30$\times$2&1.8&KE&Kp&w&PA&-\\
2MASSJ10042148+5023135&2001-12-18&8$\times$30$\times$2&7.3&KE&Kp&-&PA&-\\
HIP49593&2008-02-22&45$\times$30$\times$2&32.0&KE&CH4s&-&V&-\\
HIP50156&2001-11-30&5$\times$0.2$\times$20&0.3&KE&H2v=1-0&-&PA&-\\
&2001-11-30&8$\times$15$\times$4&4.0&KE&Kp&w&PA&-\\
&2005-02-16&8$\times$0.2$\times$100&2.3&KE&H2v=1-0&w&PA&-\\
&2007-12-30&9$\times$1$\times$60&8.5&KE&Kcont&-&PA&H177N2L\\
TWA6&2001-11-29&2$\times$30$\times$4&0.0&KE&Kp&-&PA&-\\
&2001-12-01&5$\times$30$\times$2&2.4&KE&Kp&-&PA&-\\
&2001-12-18&5$\times$30$\times$4&6.4&KE&Kp&-&PA&-\\
HIP50888&2010-01-17&83$\times$3.04$\times$6&61.1&GS&CH4-H4\%S&320&V&-\\
&2010-01-17&83$\times$3.04$\times$6&61.1&GS&CH4-H4\%L&320&V&-\\
&2013-01-07&56$\times$0.38$\times$20&34.5&GS&K&320&V&-\\
&2013-02-12&45$\times$0.76$\times$40&27.0&GS&K&320&V&-\\
HIP51386&2004-04-04&8$\times$30$\times$2&18.8&KE&Kp&-&V&-\\
&2005-03-18&90$\times$30$\times$1&46.8&GN&CH4s&LO&V&GN-2005A-Q-16\\
&2006-04-11&35$\times$30$\times$1&13.9&GN&CH4s&LO&V&GN-2006A-Q-5\\
&2006-12-10&3$\times$30$\times$2&1.5&KE&Kp&w&V&-\\
HIP52422A&2001-12-20&8$\times$0.2$\times$50&0.0&KE&H2v=1-0&-&PA&-\\
HIP52422B&2001-12-20&7$\times$30$\times$2&0.0&KE&Kp&-&PA&-\\
&2010-01-03&240$\times$15$\times$1&126.6&GN&Kp&LI&V&-\\
HIP52462&2004-01-13&19$\times$0.4$\times$100&12.7&KE&Lp&800&V&-\\
HIP54155&2005-02-16&2$\times$30$\times$10&3.1&KE&H2v=1-0&w&PA&-\\
&2006-03-05&90$\times$30$\times$1&35.8&GN&CH4s&-&V&GN-2006A-Q-5\\
&2006-12-10&4$\times$30$\times$2&2.0&KE&Kp&-&PA&-\\
&2007-04-04&150$\times$30$\times$1&41.5&GN&CH4s&-&V&GN-2006B-Q-5\\
&2013-04-24&4$\times$20$\times$3&1.8&KE&CH4s&w&V&-\\
HIP54745&2004-04-04&8$\times$30$\times$2&19.8&KE&Kp&-&V&-\\
1RXSJ112006.6-102941&2006-12-10&11$\times$30$\times$2&7.1&KE&Kp&-&V&-\\
&2013-04-25&9$\times$10$\times$2&6.5&KE&Ks&-&V&-\\
&2013-04-27&28$\times$60$\times$1&14.6&GN&K&LI&V&-\\
HIP55705&2010-01-14&1$\times$0.38$\times$1&0.0&GS&Ks&320&V&-\\
TWA5&2005-02-16&4$\times$0.2$\times$30&0.0&KE&FeII&-&PA&-\\
HIP56445&2004-04-04&7$\times$30$\times$2&21.0&KE&Kp&-&V&-\\
&2005-04-03&8$\times$127.9236$\times$1&29.9\textsuperscript{b}&HS&F160W&-&R&10176\\
HIP57328&2008-03-24&131$\times$30$\times$1&97.6&GN&CH4s&LI&V&-\\
&2009-04-10&45$\times$6.46$\times$9&15.3&GS&CH4-H4\%S&320&V&-\\
&2009-04-10&45$\times$6.46$\times$9&15.3&GS&CH4-H4\%L&320&V&-\\
&2011-04-26&18$\times$4.94$\times$12&8.6&GS&CH4-H4\%S&320&V&-\\
&2011-04-26&18$\times$4.94$\times$12&8.6&GS&CH4-H4\%L&320&V&-\\
&2013-04-24&35$\times$20$\times$3&8.9&KE&CH4s&w&V&-\\
HIP57632&2001-12-20&8$\times$30$\times$2&6.4&KE&Kp&-&PA&-\\
&2004-01-12&30$\times$0.4$\times$100&3.8&KE&Lp&800&V&-\\
&2006-02-10&122$\times$5$\times$3& 96.5&KE&CH4s&800&V&-\\
HIP58684&2008-02-22&45$\times$30$\times$2&31.8&KE&CH4s&-&V&-\\
HIP58876&2006-02-10&111$\times$15$\times$2&24.5&KE&CH4s&800&V&-\\
&2008-03-25&6$\times$30$\times$2&2.5&KE&CH4s&-&V&-\\
HIP60074&2003-07-29&8$\times$0.2$\times$50&0.7&KE&H2v=1-0&-&PA&-\\
&2003-12-09&9$\times$0.4$\times$50&0.4&KE&Lp&600&V&-\\
&2004-01-13&15$\times$0.4$\times$100&1.2&KE&Lp&800&V&-\\
&2004-04-04&55$\times$0.5$\times$100&137.2&KE&Lp&800&V&-\\
HR4796&2003-01-26&25$\times$0.181$\times$100&6.7&KE&Lp&-&V&-\\
&2004-01-12&27$\times$0.4$\times$100&19.4&KE&Lp&600&V&-\\
&2004-01-13&41$\times$0.4$\times$100&29.4&KE&Lp&600&V&-\\
HIP61960&2008-03-21&122$\times$30$\times$1&104.1&GN&CH4s&LI&V&-\\
&2009-02-07&45$\times$7.98$\times$7&16.3&GS&CH4-H4\%S&320&V&-\\
&2009-02-07&45$\times$7.98$\times$7&16.3&GS&CH4-H4\%L&320&V&-\\
HIP62556&2002-12-28&5$\times$0.2$\times$50&6.6&KE&H2v=1-0&w&PA&-\\
&2002-12-28&6$\times$30$\times$2&6.6&KE&Kp&w&PA&-\\
&2004-01-12&6$\times$30$\times$2&5.9&KE&Kp&-&PA&-\\
&2005-07-27&10$\times$0.5$\times$20&1.3&KE&H2v=1-0&-&PA&-\\
&2006-02-10&8$\times$0.2$\times$50&6.9&KE&H2v=1-0&-&PA&-\\
HIP63076&2008-03-22&140$\times$30$\times$1&45.2&GN&CH4s&LI&V&-\\
LDS2662&2008-02-22&5$\times$1.452$\times$20&1.6&KE&CH4s&-&V&-\\
HIP63584&2004-01-13&14$\times$0.4$\times$100&10.1&KE&Lp&800&V&-\\
&2004-05-30&25$\times$0.5$\times$100&19.7&KE&Lp&800&V&-\\
&2006-02-10&59$\times$0.008$\times$500&2.9&KE&CH4s&-&V&-\\
&2008-02-22&42$\times$30$\times$2&17.1&KE&CH4s&-&V&-\\
&2008-02-22&3$\times$30$\times$1&0.6&KE&J&-&V&-\\
&2010-07-11&61$\times$5$\times$6&13.7&KE&Ks&600&V&-\\
HD118232&2008-07-29&10$\times$30$\times$2&3.2&KE&H&800&V&-\\
HIP66634&2009-02-03&42$\times$30$\times$1&10.8&GN&Kp&LI&V&-\\
HIP66704A&2013-04-25&17$\times$10$\times$3&5.8&KE&Ks&400&V&-\\
HIP66704B&2013-04-25&16$\times$20$\times$3&6.2&KE&Ks&400&V&-\\
HIP68593&2008-03-28&140$\times$30$\times$1&104.9&GN&CH4s&LI&V&-\\
HIP69713&2008-03-21&140$\times$30$\times$1&51.3&GN&CH4s&LI&V&-\\
HIP69732&2009-02-02&88$\times$30$\times$1&33.9&GN&Kp&LI&V&-\\
HIP70400&2008-03-25&15$\times$30$\times$2&15.8&KE&CH4s&-&V&-\\
&2010-07-11&5$\times$0.5$\times$20&0.3&KE&Ks&600&V&-\\
HD128167&2007-07-08&50$\times$30$\times$2&70.1&KE&CH4s&-&V&-\\
HIP71631&2003-07-29&4$\times$0.2$\times$50&1.1&KE&H2v=1-0&-&PA&-\\
HIP73765&2013-04-25&2$\times$0.05$\times$100&0&KE&Lp&-&V&-\\
&2013-04-25&11$\times$10$\times$3&6.9&KE&Ks&400&V&-\\
&2013-04-25&3$\times$0.05$\times$200&3.5&KE&J&-&V&-\\
BD+042967&2004-05-25&8$\times$0.2$\times$50&5.4&KE&H2v=1-0&-&PA&-\\
HIP74689&2008-03-25&30$\times$30$\times$2&23.3&KE&CH4s&-&V&-\\
HIP75761&2010-07-12&8$\times$5$\times$6&3.4&KE&Ks&600&V&-\\
HIP76063&2010-07-11&39$\times$10$\times$3&  7.7&KE&Ks&600&V&-\\
IRAS15340-4008&2007-07-07&3$\times$30$\times$2&1.0&KE&Hcont&-&PA&-\\
HIP76768&2004-05-25&8$\times$0.2$\times$50&5.8&KE&H2v=1-0&w&PA&-\\
&2004-05-25&8$\times$30$\times$2&4.3&KE&Kp&w&PA&-\\
HD139664&2005-04-18&25$\times$5$\times$12&19&KE&CH4s&-&V&A472N2\\
&2007-07-07&42$\times$30$\times$2&15.2&KE&CH4s&-&V&-\\
&2009-02-06&39$\times$4.18$\times$15&16.5&GS&CH4-H4\%S&320&V&-\\
&2009-02-06&39$\times$4.18$\times$15&16.5&GS&CH4-H4\%L&320&V&-\\
&2010-05-09&20$\times$20.14$\times$3&14.2&GS&H&-&V&-\\
&2013-02-13&45$\times$0.38$\times$50&10.2&GS&Ks&320&V&-\\
&2013-04-25&25$\times$20$\times$3&8.7&KE&Ks&w&V&-\\
HIP77199&2003-07-28&8$\times$30$\times$2&6.5&KE&Kp&-&PA&-\\
&2005-07-27&4$\times$0.2$\times$50&3.1&KE&H2v=1-0&-&PA&-\\
&2005-07-27&4$\times$30$\times$2&5.3&KE&Kp&-&PA&-\\
&2013-04-20&58$\times$4.18$\times$10&5.5&GS&K&320&V&-\\
&2013-04-24&32$\times$20$\times$3&48&KE&Ks&400&V&-\\
&2013-04-25&33$\times$20$\times$3&14.5&KE&Ks&400&V&-\\
HIP77464&2008-03-25&45$\times$30$\times$2& 31.5&KE&CH4s&-&V&-\\
HIP77622&2008-02-22&43$\times$30$\times$2& 43.3&KE&CH4s&-&V&-\\
TYC7846-1538-1&2004-04-04&8$\times$0.2$\times$50&5.9&KE&H2v=1-0&-&PA&-\\
&2004-04-04&8$\times$30$\times$2&6.1&KE&Kp&-&PA&-\\
HIP78286&2008-07-11&40$\times$30$\times$2&20.2&KE&CH4s&-&V&-\\
1RXSJ160633.4-203636&2008-03-25&3$\times$60$\times$1&5.3&KE&CH4s&-&V&-\\
HIP79881&2003-07-28&8$\times$30$\times$2&8.6&KE&Kp&-&PA&-\\
&2005-06-26&64$\times$30$\times$1&13.9&GN&H&-&V&-\\
&2005-07-27&8$\times$0.2$\times$50&0.0&KE&H2v=1-0&-&PA&-\\
&2008-07-11&35$\times$30$\times$2& 14.0&KE&CH4s&-&V&-\\
&2009-08-07&60$\times$20$\times$1&9.2&KE&Kp&600&V&-\\
&2010-05-11&42$\times$9.5$\times$6&57.1&GS&CH4-H4\%S&320&V&GS-2010A-Q-500\\
&2010-05-11&42$\times$9.5$\times$6&57.1&GS&CH4-H4\%L&320&V&GS-2010A-Q-500\\
HIP80480&2008-07-11&3$\times$30$\times$2&0.7&KE&CH4s&-&V&-\\
HIP81084&2004-05-24&8$\times$30$\times$2&13.0&KE&Kp&-&PA&-\\
HIP81687&2008-07-10&3$\times$0.018$\times$100&0.1&KE&CH4s&-&V&-\\
&2008-07-10&3$\times$0.1$\times$50&0.2&KE&Br\_gamma&-&V&-\\
HD151044&2007-07-08&70$\times$30$\times$2&42.8&KE&CH4s&-&V&-\\
&2009-08-07&32$\times$30$\times$1&8.5&KE&Kp&600&V&-\\
HBC270&2002-06-16&5$\times$30$\times$2&1.5&KE&Kp&-&V&-\\
&2005-07-27&8$\times$30$\times$2&9.2&KE&H2v=1-0&-&PA&-\\
1RXSJ165129.2+025537&2004-05-24&8$\times$0.2$\times$50&19.3&KE&H2v=1-0&-&PA&-\\
&2006-02-10&8$\times$0.2$\times$50&8.1&KE&H2v=1-0&-&V&-\\
HIP82587&2003-07-29&8$\times$0.2$\times$50&29.6&KE&H2v=1-0&-&PA&-\\
&2010-07-11&69$\times$5$\times$6&58.6&KE&Ks&600&V&-\\
HIP82688&2004-05-30&8$\times$30$\times$2&14.9&KE&H&-&V&-\\
&2010-04-09&45$\times$30$\times$2&25.4&GS&CH4-H4\%S&320&V&GS-2010A-Q-500\\
&2010-04-09&45$\times$30$\times$2&25.4&GS&CH4-H4\%L&320&V&GS-2010A-Q-500\\
&2013-03-16&64$\times$3.42$\times$10&22.4&GS&K&320&V&-\\
WACK3672&2006-06-10&37$\times$30$\times$1&10.2&KE&Kp&-&V&-\\
&2008-03-25&4$\times$60$\times$1&1.8&KE&FeII&-&V&-\\
&2009-08-07&4$\times$30$\times$2&1.6&KE&Kp&-&V&-\\
HIP85157&2003-07-28&12$\times$0.2$\times$10&89.2&KE&Hcont&-&PA&-\\
&2004-05-30&8$\times$30$\times$2&69.9&KE&H&-&V&-\\
&2004-08-13&15$\times$0.5$\times$100&6.9&KE&Lp&800&V&-\\
&2007-07-07&55$\times$30$\times$2&142.4&KE&CH4s&-&V&-\\
HD158352&2008-07-29&35$\times$30$\times$2&27.9&KE&H&800&V&-\\
HIP85699&2008-07-29&45$\times$30$\times$2&13.8&KE&CH4s&-&V&-\\
&2009-08-07&60$\times$20$\times$1&7.5&KE&Kp&600&V&-\\
HIP85819&2008-05-22&131$\times$30$\times$1&44.8&GN&CH4s&LI&V&-\\
&2012-09-04&52$\times$1.5$\times$10&12.9&KE&Ks&400&V&-\\
&2013-04-27&70$\times$60$\times$1&29.4&GN&CH4s&LI&V&-\\
&2013-08-10&65$\times$60$\times$1&31.4&GN&CH4s&LI&V&-\\
&2014-07-02&194$\times$30$\times$1&47.6&GN&CH4s&LI&V&-\\
HIP85922&2008-05-21&130$\times$30$\times$1&56.3&GN&CH4s&LI&V&-\\
&2010-07-27&42$\times$7.98$\times$7&22.9&GS&CH4-H4\%S&320&V&-\\
&2010-07-27&42$\times$7.98$\times$7&22.9&GS&CH4-H4\%L&320&V&-\\
&2012-09-04&35$\times$3$\times$10&11.6&KE&Ks&400&V&-\\
&2013-04-25&22$\times$20$\times$3&12&KE&H&w&V&-\\
&2013-04-30&71$\times$60$\times$1&39.3&GN&CH4s&LI&V&-\\
HD159911&2006-06-10&40$\times$30$\times$1& 11.5&KE&Kp&-&V&-\\
&2006-09-03&13$\times$1$\times$20&2.4&KE&Kp&-&V&-\\
&2008-07-11&30$\times$30$\times$2& 18.1&KE&CH4s&-&V&-\\
&2010-04-10&45$\times$60$\times$1&32.7&GS&CH4-H4\%L&320&V&GS-2010A-Q-500\\
&2013-03-20&44$\times$60$\times$1&13.9&GN&CH4s&LI&V&-\\
HIP87108&2004-08-13&15$\times$0.5$\times$100&8.9&KE&Lp&800&V&-\\
&2005-07-27&80$\times$30$\times$1&43.4&KE&CH4s&-&V&-\\
&2009-04-08&45$\times$3.04$\times$20&20.1&GS&CH4-H4\%S&320&V&GS-2009A-Q-500\\
&2009-04-08&45$\times$3.04$\times$20&20.1&GS&CH4-H4\%L&320&V&GS-2009A-Q-500\\
&2009-04-08&19$\times$9.88$\times$6&6.1&GS&H&320&V&GS-2009A-Q-500\\
&2009-04-13&35$\times$15$\times$1&11.0&KE&Kp&600&V&C215C2L\\
&2010-04-08&20$\times$9.88$\times$6&6.8&GS&H&320&V&GS-2010A-Q-501\\
&2012-08-25&239$\times$3$\times$3&44.3&KE&K&LI&V&-\\
HIP87212&2010-07-12&3$\times$10$\times$3&0.5&KE&Ks&600&PA&-\\
&2008-06-24&5$\times$25$\times$2&3.1&GN&Kp&LI&V&GN-2008A-74\\
TYC6849-1795-1&2002-08-21&4$\times$30$\times$2&3.6&KE&Kp+clear&-&PA&U59N2\\
&2005-07-27&5$\times$0.5$\times$30&1.1&KE&H2v=1-0&-&PA&-\\
HIP88726&2003-07-28&10$\times$0.2$\times$100&2.1&KE&H2v=1-0&-&PA&-\\
HD347929&2004-04-04&8$\times$0.2$\times$50&1.1&KE&H2v=1-0&-&V&-\\
&2004-05-24&8$\times$30$\times$2&0.3&KE&Kp&-&PA&-\\
&2004-05-24&8$\times$0.2$\times$50&0.1&KE&H2v=1-0&-&PA&-\\
&2004-05-29&40$\times$0.5$\times$100&173.3&KE&Lp&800&V&-\\
&2006-09-03&4$\times$30$\times$2&0.3&KE&Kp&-&V&-\\
&2012-08-06&8$\times$8$\times$4&0.26&KE&H&400&V&-\\
&2012-08-06&10$\times$30$\times$1&0.28&KE&J&400&V&-\\
&2012-08-06&5$\times$8$\times$3&0.14&KE&Ks&400&V&-\\
&2012-08-06&5$\times$30$\times$1&0.17&KE&Ks&w&V&-\\
&2013-04-25&5$\times$30$\times$1&0.1&KE&Ks&w&V&-\\
HD165780&2003-07-28&6$\times$1.0$\times$10&0.9&KE&Hcont&-&PA&-\\
&2006-09-03&3$\times$30$\times$2&0.8&KE&Kp&-&V&-\\
&2014-07-17&23$\times$10$\times$3&6.7&KE&Ks&400&V&-\\
HIP88945&2004-07-13&7$\times$0.2$\times$50&5.9&KE&FeII&-&V&-\\
&2004-07-13&5$\times$30$\times$2&5.9&KE&H&-&V&-\\
&2004-07-14&35$\times$0.4$\times$100&13.8&KE&Lp&-&PA&-\\
&2004-07-14&3$\times$10$\times$3&0.8&KE&Kp&-&PA&-\\
&2006-09-03&8$\times$30$\times$2&2.1&KE&Kp&-&V&-\\
&2007-10-25&5$\times$30$\times$2&98.2&KE&Kp&-&PA&-\\
&2012-08-06&22$\times$30$\times$2&5.5&KE&Kp&400&V&-\\
HD319139&2008-03-25&4$\times$5$\times$6&0.7&KE&CH4s&-&V&-\\
&2013-08-09&7$\times$60$\times$1&3.7&GN&CH4s&LI&V&-\\
&2014-08-27&15$\times$60$\times$1&7.2&GN&CH4s&LI&V&-\\
GSC07396-00759&2006-06-10&40$\times$30$\times$1&7.9&KE&Kp&-&V&-\\
&2008-03-25&4$\times$60$\times$1&2.1&KE&FeII&-&V&-\\
1RXSJ181835.9-370959&2006-09-03&37$\times$30$\times$2&12.1&KE&Kp&-&V&-\\
&2010-07-11&30$\times$60$\times$1&9.4&KE&Ks&600&V&-\\
HIP91043&2002-08-20&8$\times$30$\times$2&0.0&KE&Kp&-&PA&-\\
&2005-07-27&3$\times$60$\times$1&0.3&KE&J&-&V&-\\
&2007-07-08&33$\times$30$\times$2&156.0&KE&CH4s&-&V&-\\
&2009-08-07&86$\times$20$\times$1&153.8&KE&Kp&600&V&-\\
HIP91237&2004-04-04&8$\times$30$\times$2&8.6&KE&Kp&-&V&-\\
&2004-07-13&8$\times$30$\times$2&3.5&KE&H&-&V&-\\
Vega&2003-07-28&20$\times$0.5$\times$100&56.4&KE&Lp&1000&PA&-\\
&2003-07-29&48$\times$0.5$\times$10&93.5&KE&Lp&1000&PA&-\\
&2004-05-30&27$\times$0.5$\times$100&50.7&KE&Lp&800&V&-\\
HIP92161&2008-07-11&22$\times$30$\times$2&130.1&KE&CH4s&-&V&-\\
&2009-08-07&60$\times$20$\times$1&28.6&KE&Kp&600&V&-\\
TYC7408-0054-1&2008-07-11&13$\times$30$\times$2&4.5&KE&CH4s&-&V&-\\
&2009-04-08&45$\times$30$\times$2&14.8&GS&H&320&V&GS-2009A-Q-500\\
&2010-07-11&15$\times$60$\times$1&4.8&KE&Ks&600&V&-\\
&2012-09-04&14$\times$20$\times$3&9.8&KE&Ks&400&V&-\\
&2012-09-25&61$\times$4.94$\times$4&13.4&GS&K&320&V&-\\
&2013-04-19&77$\times$9.88$\times$3&12.5&GS&K&320&V&-\\
&2013-08-11&68$\times$60$\times$1&26.5&GN&H&LI&V&-\\
&2014-06-28&18$\times$60$\times$1&5.8&GN&H&LI&V&-\\
HIP93375&2009-08-31&70$\times$20$\times$1& 10.9&KE&Ks&600&V&-\\
&2012-09-04&15$\times$20$\times$3&11.3&KE&Ks&400&V&-\\
HD176638&2007-08-20&5$\times$30$\times$2&1.3&KE&CH4s&-&V&-\\
HIP93580&2011-07-16&3$\times$0.008$\times$300&0.1&KE&H&400&V&-\\
&2011-07-16&3$\times$0.018$\times$100&0.3&KE&Ks&400&V&-\\
HIP93747&2010-07-12&30$\times$1$\times$10&25.5&KE&Ks&600&V&-\\
&2011-07-22&44$\times$0.5$\times$50&4.9&KE&Ks&400&V&-\\
&2012-08-03&200$\times$0.55$\times$1&45.8&GN&K&LI&V&-\\
&2012-09-04&1.5$\times$15$\times$50&5.6&KE&Ks&400&V&-\\
&2012-09-26&603$\times$0.55$\times$1&88.6&GN&K&LI&V&-\\
&2013-04-29&43$\times$60$\times$1&50.8&GN&K&LI&V&-\\
&2014-07-01&68$\times$60$\times$1&18.7&GN&K&LI&V&-\\
2MASSJ19233820-4606316&2006-06-10&39$\times$30$\times$1&6.6&KE&Kp&-&V&-\\
&2012-09-26&127$\times$14.82$\times$1&32.6&GS&K&320&V&-\\
HIP95347&2010-07-11&56$\times$5$\times$6&12.0&KE&Ks&600&V&-\\
HIP95619&2009-08-01&2$\times$20$\times$1&0.1&KE&Kp&-&V&-\\
&2010-07-27&25$\times$15.2$\times$4&10&GS&CH4-H4\%S&320&V&GS-2010A-Q-500\\
&2010-07-27&25$\times$15.2$\times$4&10&GS&CH4-H4\%L&320&V&GS-2010A-Q-500\\
&2010-08-29&11$\times$15.2$\times$4&7.0&GS&CH4-H4\%S&320&V&GS-2010B-Q-500\\
&2010-08-29&11$\times$15.2$\times$4&7.0&GS&CH4-H4\%L&320&V&GS-2010B-Q-500\\
&2010-08-29&32$\times$10$\times$3&6.9&KE&Ks&400&V&-\\
HIP95793&2009-11-01&60$\times$20$\times$2&15.1&KE&Ks&600&V&-\\
&2010-07-10&43$\times$10$\times$3&4.9&KE&Ks&600&V&-\\
HIP96313&2009-08-31&100$\times$20$\times$1&35.0&KE&Ks&600&V&-\\
&2013-10-16&39$\times$10$\times$3&15.0&KE&Kp&400&V&-\\
&2014-06-27&58$\times$30$\times$2&49.8&GN&K&LI&V&-\\
HIP97229&2010-07-10&39$\times$10$\times$3& 45.2&KE&Ks&600&V&-\\
&2012-08-06&36$\times$10$\times$3&31.9&KE&Ks&400&V&-\\
&2012-08-25&26$\times$10$\times$6&30.2&GN&K&LI&V&-\\
1RXSJ195602.8-320720&2009-08-07&3$\times$0.018$\times$200&0.0&KE&Kp&-&V&-\\
TYC7443-1102-1&2009-08-07&60$\times$30$\times$1&11.8&KE&Kp&600&V&-\\
HIP98103&2008-06-18&4$\times$25$\times$2&0.4&GN&Kp&LI&V&GN-2008A-Q-74\\
&2009-08-31&131$\times$10$\times$1&30.3&KE&Ks&600&V&-\\
BZSGR&2009-08-07&4$\times$30$\times$1&2.0&KE&Kp&-&V&-\\
2MASSJ20013718-3313139&2006-07-20&11$\times$60$\times$1&3.6&KE&Kp&-&V&-\\
1RXSJ200556.1-321651&2006-07-19&40$\times$30$\times$1&8.0&KE&Kp&-&V&-\\
HIP99273&2004-05-24&8$\times$30$\times$2&7.8&KE&Kp&-&PA&-\\
&2004-08-13&6$\times$30$\times$2&8.4&KE&H&-&V&-\\
&2006-09-03&20$\times$30$\times$2&6.7&KE&Kp&-&V&-\\
&2007-08-10&135$\times$30$\times$1&35.8&GN&CH4s&LI&V&-\\
&2008-09-04&131$\times$30$\times$1&32.2&GN&CH4s&LI&V&-\\
2MASSJ20100002-2801410&2007-07-08&1$\times$1$\times$1&0.0&KE&CH4s&-&V&-\\
HD191616&2004-06-07&6$\times$30$\times$2&22.0&KE&Kp+clear&-&PA&N25N2\\
&2007-08-20&31$\times$30$\times$2&17.8&KE&CH4s&800&V&-\\
HIP99742&2008-07-11&58$\times$30$\times$2&118.2&KE&CH4s&-&V&-\\
&2013-07-20&64$\times$30$\times$1&56.0&KE&CH4s&400&V&-\\
&2014-07-17&16$\times$5$\times$6&10.0&KE&Ks&400&V&-\\
HIP100859&2010-07-10&58$\times$5$\times$6&22.2&KE&Ks&600&V&-\\
&2011-07-16&30$\times$3$\times$15&17.4&KE&Ks&400&V&-\\
GJ799A&2003-07-27&6$\times$0.2$\times$10&8.6&KE&H2v=1-0&-&PA&-\\
&2003-08-20&1$\times$0.0181$\times$100&0.0&KE&Lp&-&V&-\\
&2006-09-03&4$\times$0.5$\times$10&1.0&KE&H2v=1-0&-&PA&-\\
HIP102253&2006-07-20&10$\times$30$\times$2&3.1&KE&Kp&-&V&-\\
&2007-07-07&4$\times$30$\times$2&1.3&KE&CH4s&-&V&-\\
&2007-10-25&24$\times$30$\times$2&16.6&KE&CH4s&-&V&-\\
HIP102409&2003-07-27&20$\times$0.4$\times$100&14.6&KE&Lp&1000&PA&-\\
&2003-07-29&12$\times$0.2$\times$50&11.7&KE&H2v=1-0&-&PA&-\\
&2004-05-24&30$\times$0.5$\times$100&24.4&KE&Lp&600&V&-\\
&2004-05-25&25$\times$0.5$\times$100& 19.0&KE&Lp&600&V&-\\
&2004-05-29&24$\times$0.5$\times$100&19.2&KE&Lp&600&V&-\\
&2004-05-30&36$\times$0.5$\times$100&21.0&KE&H&600&V&-\\
&2005-06-26&101$\times$75$\times$1&42.4&GN&Kp&LO&V&GN-2005A-Q-31\\
&2005-07-02&151$\times$75$\times$1&64.5&GN&J&LO&V&GN-2005A-Q-31\\
&2005-07-29&90$\times$30$\times$1&21.1&GN&CH4s&LO&V&GN-2005A-Q-16\\
&2006-06-10&60$\times$0.5$\times$100& 27.7&KE&Lp&600&V&-\\
&2006-07-19&19$\times$0.5$\times$100&14.3&KE&Lp&600&V&-\\
&2006-07-20&22$\times$0.2$\times$100&5.6&KE&Lp&-&V&-\\
&2007-08-20&24$\times$30$\times$2&152.0&KE&PAH&800&V&-\\
&2011-07-21&70$\times$0.5$\times$50&16.8&KE&Lp&-&V&-\\
HIP102626&2002-08-20&2$\times$60$\times$1&0.4&KE&H2v=1-0&w&PA&-\\
&2006-09-03&11$\times$1$\times$20&2.4&KE&Kp&w&V&-\\
&2008-07-29&8$\times$30$\times$2&6.1&KE&Kp&-&V&-\\
CD-3414786&2002-08-21&10$\times$1$\times$30&5.0&KE&Kp&-&PA&-\\
BD+443670&2011-07-22&48$\times$15$\times$2&17.4&KE&Ks&400&V&-\\
&2012-07-22&20$\times$15$\times$3&13.2&KE&Ks&400&V&-\\
1RXSJ210447.0-041832&2006-09-03&31$\times$30$\times$2&15.3&KE&Kp&-&V&-\\
HIP104365&2007-09-18&140$\times$30$\times$1&45.5&GN&CH4s&LI&V&-\\
&2008-09-09&20$\times$30$\times$1&5.2&GN&CH4s&LI&V&-\\
&2011-08-14&149$\times$1.5$\times$15&45.1&GN&H&LI&V&-\\
GSC06354-00357&2005-08-23&8$\times$30$\times$2&7.2&KE&Kp&-&V&-\\
&2006-06-10&4$\times$30$\times$1&0.9&KE&Kp&-&PA&-\\
&2007-07-07&50$\times$30$\times$2& 25.7&KE&CH4s&-&V&-\\
&2012-07-22&25$\times$30$\times$2&11&KE&Ks&400&V&-\\
HIP105199&2010-07-10&6$\times$30$\times$3&3.6&KE&H2v=1-0&-&PA&-\\
&2012-08-08&14$\times$2$\times$30&6.4&GN&K&LI&V&-\\
&2012-09-04&60$\times$1$\times$30&15.2&KE&Ks&400&V&-\\
&2012-09-04&8$\times$30$\times$1&3.0&KE&Ks&-&V&-\\
HIP105860&2008-07-11&35$\times$30$\times$2&168.6&KE&CH4s&-&V&-\\
&2009-07-31&83$\times$20$\times$1&170.0&KE&Kp&600&V&-\\
HIP105966&2009-08-31&160$\times$10$\times$1&77.4&KE&Ks&600&V&-\\
&2014-07-17&68$\times$15$\times$3&87.6&KE&Ks&400&V&-\\
J21342935-1840372&2006-07-17&12$\times$30$\times$2&5.5&KE&Kp&-&PA&-\\
HIP107107&2006-09-03&9$\times$30$\times$2&4.6&KE&Kp&-&V&-\\
&2007-07-07&2$\times$30$\times$2&2.2&KE&CH4s&-&V&-\\
HIP107302&2009-08-01&84$\times$20$\times$1&17.5&KE&Kp&600&V&-\\
HIP107350&2005-07-18&6$\times$30$\times$1&10.2&GN&CH4s&LO&V&GN-2005A-Q-16\\
&2005-08-10&34$\times$30$\times$1&55.7&GN&CH4s&LO&V&GN-2005B-Q-4\\
&2006-06-10&10$\times$30$\times$1& 32.1&KE&Kp&-&V&-\\
&2012-07-22&30$\times$5$\times$4&28&KE&Ks&400&V&-\\
HIP107412&2007-09-12&139$\times$30$\times$1&55.6&GN&CH4s&LI&V&-\\
&2008-09-07&60$\times$30$\times$1&21.8&GN&CH4s&LI&V&-\\
HD207129&2002-08-20&7$\times$30$\times$2&5.0&KE&Kp&-&PA&-\\
HIP107948&2003-08-19&2$\times$30$\times$2\textsuperscript{a}&0.0&KE&Kp&-&PA&-\\
&2006-07-19&4$\times$0.1$\times$100&1.5&KE&Kp&-&V&-\\
CCDMJ21562-0659AB&2009-11-01&6$\times$0.181$\times$20&1.9&KE&Ks&600&PA&-\\
TYC221113091&2009-08-01&60$\times$20$\times$1&49.9&KE&Kp&600&V&-\\
&2012-07-22&31$\times$20$\times$1&28&KE&Ks&400&V&-\\
HIP108706&2001-12-01&8$\times$15$\times$4&2.0&KE&Kp&w&PA&-\\
&2003-07-26&6$\times$30$\times$2&1.5&KE&Kp&-&PA&-\\
&2003-07-26&6$\times$30$\times$2&2.2&KE&Kp&-&PA&-\\
&2005-07-16&27$\times$30$\times$2&12.0&GN&H&LO&V&GN-2005A-Q-24\\
&2005-07-27&4$\times$30$\times$2&0.9&KE&Kp&-&PA&-\\
&2005-07-27&4$\times$0.2$\times$50&0.8&KE&H2v=1-0&-&PA&-\\
&2006-09-03&4$\times$30$\times$2&0.8&KE&Kp&-&V&-\\
&2007-07-08&50$\times$30$\times$2&105.2&KE&CH4s&-&V&-\\
&2012-07-22&3$\times$0.5$\times$10&0.1&KE&Ks&w&PA&-\\
HIP108809&2007-09-22&109$\times$30$\times$1&38.2&GN&CH4s&LI&V&-\\
HIP109667&2009-08-07&6$\times$1$\times$1&0.5&KE&Kp&600&V&-\\
HIP109901&2002-08-20&8$\times$30$\times$2&6.9&KE&Kp&-&PA&-\\
V*V383Lac&2001-12-01&8$\times$30$\times$2&4.7&KE&Kp&-&PA&-\\
&2003-07-28&8$\times$30$\times$2&7.2&KE&Kp&-&PA&-\\
&2003-07-28&8$\times$0.2$\times$50&7.1&KE&H2v=1-0&-&PA&-\\
&2005-07-27&6$\times$30$\times$2&5.7&KE&Kp&-&PA&-\\
HIP111169&2008-07-11&26$\times$30$\times$2&13.8&KE&CH4s&-&V&-\\
&2011-07-22&29$\times$0.5$\times$50&9.1&KE&Ks&400&V&-\\
&2012-07-22&13$\times$5$\times$10&6&KE&Ks&400&V&-\\
&2012-08-08&90$\times$15$\times$1&15.5&GN&Ks&LI&V&-\\
&2012-09-04&17$\times$30$\times$2&9.1&KE&Ks&400&V&-\\
&2013-06-19&43$\times$60$\times$1&20.1&GN&CH4s&LI&V&-\\
&2013-08-12&123$\times$15$\times$2&32.9&GN&CH4s&LI&V&-\\
&2014-06-27&109$\times$60$\times$1&52.4&GN&CH4s&LI&V&-\\
HIP112312A&2002-08-20&8$\times$30$\times$2&8.2&KE&Kp&-&PA&-\\
HIP112312B&2001-12-01&6$\times$30$\times$2&3.3&KE&Kp&-&PA&-\\
&2002-08-20&6$\times$30$\times$2&1.0&KE&Kp&-&PA&-\\
&2006-07-19&6$\times$30$\times$1&1.6&KE&Kp&-&PA&-\\
HIP113001&2002-08-21&7$\times$30$\times$2&2.0&KE&Kp&-&PA&-\\
Fomalhaut&2003-07-26&4$\times$15$\times$6&1.8&KE&Lp&-&PA&-\\
&2003-07-27&45$\times$0.5$\times$100&37.5&KE&Lp&1000&PA&-\\
&2003-07-28&36$\times$0.5$\times$100&28.2&KE&Lp&1000&PA&-\\
&2003-07-29&46$\times$0.5$\times$100&179.8&KE&Lp&1000&PA&-\\
&2003-08-19&40$\times$0.5$\times$100&34.3&KE&Lp&1000&PA&-\\
&2004-08-13&31$\times$0.181$\times$200&11.2&KE&Lp&1500&V&-\\
HIP113579&2005-07-29&90$\times$30$\times$1&24.4&GN&CH4s&LO&V&GN-2005B-Q-4\\
&2009-07-31&30$\times$20$\times$1&4.4&KE&Kp&600&V&-\\
HR8799&2007-08-02&57$\times$10$\times$6&173.0&KE&H&1000&V&-\\
&2007-10-17&-$\times$--$\times$--&171.9&GN&CH4s&LI&V&-\\
&2008-09-05&-$\times$--$\times$--&138.5&GN&Kp&LI&V&-\\
&2009-09-09&-$\times$--$\times$--&171.7&GN&Kp&LI&V&-\\
&2009-11-30&-$\times$--$\times$--&15.6&GS&CH4-H4\%S&-&V&-\\
&2009-11-30&-$\times$--$\times$--&15.6&GS&CH4-H4\%L&-&V&-\\
&2009-12-01&-$\times$--$\times$--&11.1&GS&CH4-H4\%S&-&V&-\\
&2009-12-01&-$\times$--$\times$--&11.1&GS&CH4-H4\%L&-&V&-\\
&2013-10-16&94$\times$0.35$\times$50&70.8&KE&Lp&-&V&-\\
TYC2751-9-1&2002-08-21&8$\times$30$\times$2&5.4&KE&Kp&-&PA&-\\
&2002-12-28&8$\times$30$\times$2&4.5&KE&Kp&-&PA&-\\
HIP114379&2004-07-13&8$\times$30$\times$2&11.4&KE&H&-&V&-\\
&2009-07-04&12$\times$20$\times$1&3.5&GN&CH4s&LI&V&GN-2009B-Q-36\\
&2012-07-22&7$\times$30$\times$1&0.1&KE&Ks&-&PA&-\\
&2012-08-11&49$\times$1$\times$60&42.5&GN&K&LI&V&-\\
&2012-10-24&15$\times$10$\times$3&4.2&KE&Kp&400&V&-\\
&2013-07-17&80$\times$60$\times$1&46.7&KE&K&LI&V&-\\
&2013-10-16&20$\times$10$\times$3&8.4&KE&Kp&400&V&-\\
V*BPPsc&2006-07-19&28$\times$60$\times$1&20.6&KE&H&-&V&-\\
&2006-07-20&3$\times$0.2$\times$50&0.5&KE&H&-&V&-\\
&2006-07-20&3$\times$0.5$\times$20&0.4&KE&J&-&V&-\\
&2006-07-20&3$\times$0.2$\times$50&0.4&KE&Kp&-&V&-\\
&2006-09-03&4$\times$0.2$\times$20&0.9&KE&Kp&-&V&-\\
&2006-12-10&10$\times$1$\times$10&8.2&KE&J&-&V&-\\
&2006-12-10&10$\times$1$\times$10&8.4&KE&H&-&V&-\\
HIP115738&2008-10-15&119$\times$30$\times$1&69.5&GN&CH4s&LI&V&-\\
HIP116003&2007-07-07&65$\times$30$\times$2& 30.8&KE&CH4s&-&V&-\\
&2009-08-31&53$\times$10$\times$3&12.8&KE&Ks&600&V&-\\
TYC5832-0666&2006-07-20&16$\times$30$\times$2&6.4&KE&Kp&-&V&-\\
&2007-07-08&45$\times$30$\times$2& 27.5&KE&CH4s&-&V&-\\
GJ898&2002-08-21&2$\times$30$\times$2&0.4&KE&Kp&-&PA&-\\
&2002-08-22&8$\times$30$\times$2&7.3&KE&Kp&-&PA&-\\
&2005-08-31&90$\times$30.$\times$1&28.0&GN&CH4s&LI&V&GN-2005B-Q-4\\
&2012-09-22&65$\times$10.$\times$6&27.0&GN&K&LI&V&-\\
HIP116431&2004-07-13&8$\times$30$\times$2&16.0&KE&H&-&V&-\\
&2007-09-12&140$\times$30$\times$1&72.5&GN&CH4s&LI&V&-\\
&2008-09-24&60$\times$30$\times$1&55.1&GN&CH4s&LI&V&-\\
&2012-09-25&82$\times$60$\times$1&48.9&GN&K&LI&V&-\\
HIP116791&2008-10-12&120$\times$30$\times$1&31.9&GN&CH4s&LI&V&-\\
HIP116971&2008-07-11&10$\times$30$\times$2&4.3&KE&CH4s&-&V&-\\
HIP117452&2008-10-12&117$\times$30$\times$1&33.5&GN&CH4s&LI&V&-\\
&2009-12-31&10$\times$30$\times$1&1.5&GN&Kp&LI&V&-\\
\hline
\multicolumn{8}{l}{\sl KE, GN, GS, and HS stand for KeckII, Gemini-North, Gemini-South, and HST respectively.}\\
\multicolumn{8}{l}{\sl For Keck observations, 400, 600, 800, 1000, and 1500 are the occulting mask diameter in mas. 320 and 650 are the 0.32" and 0.65" radius focal plane mask at Gemini-South.}\\
\multicolumn{8}{l}{\sl For Gemini-North observations, AO field lens is (not) used if LI (LO).}\\
\multicolumn{8}{l}{\sl V means the pupil rotator is fixed. PA is set when the pupil rotator is on. R is used for HST (a few telescope orientations)}\\
\multicolumn{8}{l}{\sl \textsuperscript{a} The quality of the sequence is very bad.}\\
\multicolumn{8}{l}{\sl \textsuperscript{b} We used other star images to apply LOCI.}\\
\caption{\sl List of observations.}
\label{tab: obslist}
\end{longtable}
\end{landscape}

%% Contrast curve table
\begin{landscape}
\singlespace
\tiny\tt
\begin{longtable}{lccccccccccccccccccc}
\multicolumn{20}{c}{Table\,\ref{tab: contrlist}}\\
Star&Date&Filter&0.3"&0.5"&1.0"&1.5"&2.0"&3.0"&4.0"&5.0"&6.0"&7.0"&8.0"&9.0"&10.0"&11.0"&12.0"&13.0"&14.0"\\
\hline
\endhead
HR9&2009-11-01&Ks&5.3&6.9&9.7&11.6&12.8&13.5&13.6&13.4&12.6&9.8&-&-&-&-&-&-&-\\
HR9&2009-12-05&CH4l&8.5&10.0&12.7&13.9&14.7&15.2&15.3&15.3&15.3&15.3&15.7&16.6&15.1&-&-&-&-\\
HR9&2009-12-05&CH4s&9.3&10.2&12.6&13.9&14.7&15.1&15.3&15.2&15.3&15.3&15.7&17.1&18.5&-&-&-&-\\
HIP682&2004-07-13&H&10.1&9.3&11.1&13.1&14.4&14.7&-&-&-&-&-&-&-&-&-&-&-\\
HIP682&2004-07-13&H&9.9&8.2&9.5&10.4&11.1&12.5&13.2&13.5&14.0&13.9&13.7&13.8&13.9&-&-&-&-\\
HIP682&2006-07-18&Kp&9.3&10.0&12.6&14.1&15.2&16.0&16.2&16.1&15.8&11.4&-&-&-&-&-&-&-\\
HIP682&2012-09-04&Ks&11.2&11.7&14.3&15.8&16.4&16.5&16.4&16.0&16.1&15.3&-&-&-&-&-&-&-\\
J00120761-1550327&2004-07-14&H&9.8&7.7&9.7&10.5&11.1&12.6&13.2&13.3&13.4&13.4&13.4&13.5&13.5&-&-&-&-\\
J00120761-1550327&2004-07-14&H&10.1&8.2&10.9&12.3&13.3&14.5&-&-&-&-&-&-&-&-&-&-&-\\
HIP1134&2009-08-07&Kp&5.6&6.6&9.6&11.1&12.0&12.6&12.7&12.5&11.6&9.0&-&-&-&-&-&-&-\\
HIP1134&2009-07-31&Kp&6.1&6.0&9.0&10.3&10.9&11.2&11.3&11.2&10.9&10.1&-&-&-&-&-&-&-\\
HD1160&2004-07-14&J&5.2&6.7&7.4&15.1&-&-&-&-&-&-&-&-&-&-&-&-&-\\
2MASSJ00281434-3227556&2006-07-17&Kp&5.4&6.8&9.0&9.6&10.1&10.5&10.7&10.5&9.9&10.3&9.9&9.9&10.0&26.6&-&-&-\\
2MASSJ00281434-3227556&2006-07-17&Kp&6.0&7.3&10.6&11.7&12.1&11.8&34.1&-&-&-&-&-&-&-&-&-&-\\
TYC596-145-1&2006-12-10&Kp&7.4&5.8&8.0&9.3&10.2&12.0&12.2&13.1&13.3&13.5&13.4&13.5&13.6&13.5&13.4&13.2&13.2\\
QTAND&2006-09-03&Kp&6.3&9.4&12.4&13.7&14.2&14.5&14.5&14.2&13.9&12.7&-&-&-&-&-&-&-\\
HIP3829&2004-01-12&Lp&4.2&3.8&3.6&3.5&3.5&2.6&2.5&2.1&2.1&1.9&1.8&1.4&2.6&-&-&-&-\\
HIP5186&2012-09-14&K&7.3&9.1&12.0&13.4&14.3&14.9&15.2&15.2&15.3&15.2&15.1&15.3&15.3&15.0&14.9&14.8&14.6\\
HIP5186&2012-10-23&Ks&9.7&10.8&13.6&15.2&15.9&16.3&16.4&16.1&15.8&15.2&-&-&-&-&-&-&-\\
HIP5186&2013-07-20&Ks&7.7&9.4&12.4&14.0&15.0&15.7&15.8&15.7&15.5&15.0&-&-&-&-&-&-&-\\
HIP5186&2013-08-23&Kp&6.8&8.1&11.3&12.9&14.0&15.3&15.9&15.9&16.0&16.0&15.4&16.0&16.0&15.7&15.7&15.7&15.6\\
GPPSC&2006-09-03&Kp&5.5&7.2&9.2&10.3&11.5&12.4&12.5&12.0&11.1&8.5&-&-&-&-&-&-&-\\
GPPSC&2006-12-10&Kp&4.6&6.2&8.0&9.1&9.9&10.8&11.1&11.3&11.0&6.1&-&-&-&-&-&-&-\\
HIP6312&2009-08-31&Ks&5.0&5.9&9.0&10.6&11.5&12.2&12.2&11.9&11.1&8.7&-&-&-&-&-&-&-\\
HD8907&2008-09-18&CH4s&8.1&7.9&10.1&11.8&12.7&13.7&14.1&13.9&13.4&17.9&-&-&-&-&-&-&-\\
HIP7345&2004-07-14&FeII&5.5&6.6&8.8&9.2&9.3&9.0&8.9&8.8&8.7&8.7&8.2&7.6&6.9&-&-&-&-\\
HIP7345&2007-09-12&CH4s&9.2&10.5&13.2&14.5&15.4&16.4&16.8&17.0&17.2&17.2&17.3&17.3&17.3&17.0&16.8&16.5&16.2\\
HIP7345&2009-08-07&Kp&5.9&6.5&9.3&11.0&12.2&13.1&13.3&13.0&12.1&9.0&-&-&-&-&-&-&-\\
HIP7345&2003-07-27&Kp&8.6&7.8&10.3&12.0&13.0&14.1&-&-&-&-&-&-&-&-&-&-&-\\
HIP7345&2003-07-27&Kp&9.5&7.6&9.4&10.3&10.9&12.5&13.3&13.8&14.1&14.4&14.2&14.2&14.1&-&-&-&-\\
HIP7345&2009-12-02&CH4l&9.2&10.2&12.8&14.2&15.0&15.3&15.4&15.4&15.4&15.3&15.8&18.5&10.1&-&-&-&-\\
HIP7345&2009-12-02&CH4s&9.1&10.3&12.9&14.3&15.0&15.3&15.4&15.4&15.3&15.3&15.8&20.5&32.0&-&-&-&-\\
HIP7345&2009-12-02&NA&7.7&5.9&10.0&12.0&13.3&14.7&15.4&15.7&15.7&15.6&15.6&15.6&15.6&15.6&15.5&15.1&-\\
HD10647&2010-01-14&Ks&6.6&8.8&12.0&13.9&14.7&15.2&15.2&15.3&15.3&15.2&15.2&15.1&15.3&15.1&15.0&14.7&-\\
HD10647&2012-09-01&K&5.9&7.1&10.7&12.4&13.5&13.9&14.0&14.0&14.1&14.1&14.0&14.1&14.0&14.1&14.0&14.4&-\\
HD10647&2012-09-22&K&8.2&9.3&12.2&14.2&15.0&15.2&15.2&15.3&15.2&15.3&15.1&15.0&15.0&14.7&14.5&13.9&-\\
HIP8122&2009-07-31&Kp&4.3&5.9&9.1&10.8&11.4&11.8&11.8&11.5&10.6&10.1&-&-&-&-&-&-&-\\
HIP8588&2008-10-12&Kp&7.6&9.5&12.0&13.5&14.8&15.8&16.5&16.6&16.7&16.7&16.7&16.7&16.7&16.4&16.2&16.0&15.5\\
HIP8588&2008-10-10&Kp&9.8&10.5&12.8&14.3&15.1&16.1&16.5&16.7&16.8&16.8&16.9&16.8&16.9&16.8&16.5&16.2&15.8\\
HIP8588&2010-01-02&Kp&10.4&11.2&12.0&13.2&14.2&15.6&16.1&16.2&16.4&16.2&16.3&16.6&16.8&16.7&16.5&16.2&15.8\\
HIP9291&2007-08-20&CH4s&7.9&9.2&12.0&13.3&14.0&14.4&14.4&14.2&13.5&12.3&-&-&-&-&-&-&-\\
HIP9291&2004-08-13&H&6.8&8.0&9.8&11.3&12.1&12.4&-&-&-&-&-&-&-&-&-&-&-\\
HIP9291&2004-08-13&H&7.1&5.9&7.2&8.2&9.1&10.0&10.7&11.1&11.3&11.3&11.2&11.2&11.2&-&-&-&-\\
HIP9291&2004-08-13&Kp&6.1&7.8&9.6&10.9&11.6&12.4&-&-&-&-&-&-&-&-&-&-&-\\
HIP9291&2004-08-13&Kp&4.5&5.5&7.0&8.1&8.9&10.0&10.9&11.5&11.8&11.5&11.6&11.8&12.0&48.5&-&-&-\\
HIP9291&2012-10-06&K&9.3&8.6&11.5&12.9&13.9&14.7&13.1&14.9&15.0&14.9&14.9&15.1&15.0&14.4&14.7&14.5&14.2\\
HIP9291&2005-08-31&CH4s&6.9&8.6&11.4&13.0&13.7&14.4&14.7&14.8&14.8&14.6&14.8&14.8&14.7&14.5&14.1&13.8&13.6\\
HIP9892&2009-12-10&Ks&10.1&11.2&12.9&13.9&14.2&14.3&14.3&14.4&14.2&14.3&14.8&15.3&15.7&16.8&19.0&19.9&-\\
HIP9892&2009-12-10&CH4s&12.3&12.5&13.9&14.6&14.7&14.9&14.9&14.9&14.8&14.9&15.3&18.9&15.8&18.0&-&-&-\\
HD13433&2003-12-08&J&4.1&5.5&7.5&8.5&8.9&9.1&9.1&9.1&9.2&9.2&9.2&9.3&9.2&9.2&9.2&9.2&9.1\\
HIP10670&2007-09-16&CH4s&11.5&11.6&13.1&14.5&15.3&16.3&17.0&17.3&17.5&17.6&17.8&17.8&17.9&17.8&17.7&17.4&17.2\\
HIP10670&2008-10-12&Kp&8.4&8.9&11.8&13.2&14.3&15.6&16.5&17.0&17.3&17.3&17.4&17.4&17.5&17.2&17.2&16.8&16.3\\
HIP10679&2003-08-20&Kp&6.5&7.6&10.2&12.0&13.2&14.0&-&-&-&-&-&-&-&-&-&-&-\\
HIP10679&2003-08-20&Kp&6.5&7.3&9.5&10.4&11.1&12.8&13.4&13.7&13.8&13.8&13.8&14.0&14.3&-&-&-&-\\
HIP10679&2009-08-31&Ks&6.5&6.6&9.1&10.8&11.7&12.1&11.9&11.5&10.7&10.5&-&-&-&-&-&-&-\\
HIP10679&2012-11-06&K&8.4&9.6&12.1&13.2&13.4&13.5&13.2&13.0&12.8&12.7&12.4&12.3&12.0&11.7&11.1&11.9&12.1\\
HIP10679&2010-08-27&CH4l&3.0&6.0&10.7&12.5&13.1&13.6&13.7&13.6&13.8&13.8&14.1&14.4&15.1&-&-&-&-\\
HIP10679&2010-08-27&CH4s&3.6&5.3&10.5&12.6&13.3&13.8&13.8&13.7&13.8&13.9&13.9&14.4&13.8&-&-&-&-\\
HIP10679&2013-10-16&Kp&8.8&10.1&12.9&14.5&15.1&15.6&15.5&15.4&15.1&14.9&-&-&-&-&-&-&-\\
HIP10680&2003-08-20&Kp&8.7&7.9&10.5&12.1&13.4&14.2&-&-&-&-&-&-&-&-&-&-&-\\
HIP10680&2003-08-20&Kp&8.6&7.5&9.6&10.5&11.1&12.3&12.9&13.6&13.8&14.0&14.2&14.1&13.9&-&-&-&-\\
HIP10680&2012-10-10&K&9.8&9.8&11.6&12.8&13.9&15.3&15.9&16.1&16.1&15.9&15.8&15.7&15.2&15.0&15.1&15.1&14.9\\
HIP10680&2012-10-14&K&11.3&11.5&11.9&13.3&14.3&15.3&15.8&15.8&15.7&15.6&15.4&15.4&14.9&14.7&14.2&13.9&14.2\\
HIP11152&2002-12-28&Kp&3.3&4.2&5.7&6.8&7.8&9.1&9.4&9.4&9.5&9.5&9.6&9.7&9.5&18.7&-&-&-\\
HIP11360&2007-12-30&CH4s&9.7&10.7&13.1&14.2&15.1&16.0&16.5&16.7&16.8&16.9&16.9&16.9&17.0&16.7&16.4&16.1&15.7\\
HIP11360&2008-11-04&Ks&5.3&6.6&7.0&7.1&7.0&6.5&6.4&6.4&6.2&6.1&5.4&4.9&3.6&-&-&-&-\\
HIP11360&2008-10-12&Kp&5.7&2.9&11.3&12.9&13.6&14.2&14.3&14.4&14.4&14.4&14.4&14.4&14.4&14.3&14.0&13.8&13.4\\
HIP11360&2003-08-19&Kp&10.2&7.6&8.5&9.7&10.5&11.5&12.3&12.6&13.1&13.2&13.0&12.9&12.7&39.5&-&-&-\\
HIP11360&2009-12-04&CH4l&8.9&10.5&13.5&14.8&15.3&15.6&15.7&15.7&15.7&15.7&16.0&16.7&10.4&-&-&-&-\\
HIP11360&2009-12-04&CH4s&9.4&10.7&13.7&14.9&15.4&15.6&15.7&15.7&15.7&15.7&15.9&16.8&12.9&-&-&-&-\\
HIP11360&2009-12-04&NA&5.4&7.6&9.2&11.7&13.0&14.8&15.0&15.1&15.3&15.3&15.3&15.3&15.3&15.5&15.5&15.3&-\\
HIP11437&2003-07-28&Kp&4.7&6.3&7.4&8.6&9.6&10.7&10.7&11.2&11.4&11.3&11.2&10.9&10.9&10.8&10.8&10.8&10.7\\
HIP11437&2012-09-07&K&8.5&9.6&12.2&13.4&14.0&14.1&14.2&14.0&13.9&13.8&13.6&13.6&13.5&13.2&12.8&12.4&12.5\\
HIP11437&2008-01-20&Ks&4.0&6.6&9.6&10.5&10.9&11.0&11.2&11.2&11.1&10.7&-&-&-&-&-&-&-\\
HIP11696&2009-11-01&Ks&5.6&7.4&10.3&12.0&12.9&11.6&13.4&13.2&12.5&10.6&-&-&-&-&-&-&-\\
HIP11696&2013-08-21&Ks&8.4&8.3&10.3&12.0&13.3&14.7&15.4&15.8&16.0&16.1&15.4&16.0&16.1&15.9&15.9&15.7&15.5\\
HD15745&2008-09-18&CH4s&7.6&8.8&11.5&12.9&13.5&14.2&14.4&14.2&13.7&12.7&-&-&-&-&-&-&-\\
HD15745&2008-01-18&CH4s&5.9&5.3&7.5&9.1&9.8&11.2&12.3&12.0&12.2&11.7&12.6&12.2&11.8&12.3&11.9&11.5&10.7\\
HIP12545&2009-11-02&Ks&9.3&10.8&13.5&14.3&14.1&14.4&14.2&13.8&12.9&12.2&-&-&-&-&-&-&-\\
HIP12545&2011-07-22&Ks&7.1&8.5&12.0&13.5&14.3&14.8&14.9&14.8&14.5&14.0&-&-&-&-&-&-&-\\
HIP12545&2011-10-21&H&10.9&10.2&12.4&13.8&14.7&15.4&15.7&15.7&15.7&15.6&15.6&15.5&15.4&15.2&15.0&14.7&14.2\\
HIP12832&2008-11-14&Kp&8.5&8.7&10.7&12.2&13.0&14.6&15.3&15.8&16.0&16.0&16.0&16.0&16.0&15.8&15.5&15.3&15.0\\
HIP12832&2012-09-04&Ks&6.6&8.1&10.3&11.3&12.0&12.9&13.2&12.6&12.7&12.8&-&-&-&-&-&-&-\\
HIP12964&2011-10-18&H&7.3&8.9&12.1&13.6&13.9&-&-&-&-&-&-&-&-&-&-&-&-\\
HIP12964&2012-09-04&Ks&9.7&10.4&12.8&14.4&15.4&16.1&16.1&16.0&15.4&15.0&-&-&-&-&-&-&-\\
HIP12964&2012-09-22&K&9.5&11.4&13.8&14.5&14.8&14.9&14.8&14.8&14.8&14.8&14.5&14.2&14.1&14.2&13.4&13.3&-\\
HIP12964&2007-10-17&CH4s&7.4&8.7&11.8&13.0&14.1&15.0&15.6&15.8&16.0&16.0&16.1&16.1&16.1&15.7&15.5&15.4&15.0\\
HIP12964&2011-07-21&Ks&7.8&9.5&12.5&14.2&15.1&15.7&15.8&15.7&15.4&14.1&-&-&-&-&-&-&-\\
HIP14146&2008-09-18&CH4s&9.2&11.5&11.7&13.1&14.3&16.0&17.0&17.2&17.6&24.5&-&-&-&-&-&-&-\\
HIP14232&2008-10-16&Kp&8.2&9.4&12.2&13.6&14.3&14.9&15.0&15.1&15.1&15.1&15.1&15.1&15.0&14.8&14.3&14.1&13.7\\
HIP15648&2008-10-17&Kp&7.0&8.4&10.7&11.7&12.2&12.7&12.8&12.8&12.9&12.9&12.8&12.9&12.9&12.7&12.2&12.1&11.8\\
HIP16449&2007-09-22&CH4s&8.2&9.8&12.2&13.4&14.1&14.6&14.8&15.2&15.3&15.0&15.0&15.0&15.0&14.7&14.4&14.3&13.9\\
HIP16449&2008-10-12&Kp&5.2&6.0&8.1&11.2&12.4&13.5&13.8&14.0&14.0&14.0&14.0&14.0&14.1&14.1&13.7&13.4&13.1\\
HD22179&2010-02-05&Kp&6.2&7.2&9.9&11.2&11.7&12.3&12.4&12.4&12.4&12.3&12.4&12.3&12.3&12.0&11.7&11.5&11.1\\
1RXSJ034117.1-225228&2006-09-03&Kp&6.1&9.7&12.4&13.0&13.2&13.2&13.2&13.1&12.5&11.1&-&-&-&-&-&-&-\\
HIP17395&2008-11-04&Ks&7.4&7.1&9.3&9.9&10.1&10.2&10.2&9.8&9.2&5.6&-&-&-&-&-&-&-\\
HD23568&2003-12-08&H2v&5.3&6.2&6.6&6.7&6.4&6.4&6.3&6.2&6.0&5.6&5.6&5.3&-&-&-&-&-\\
HIP18547&2009-08-31&Ks&6.0&6.4&8.9&10.7&11.8&12.6&12.8&12.2&11.7&11.0&-&-&-&-&-&-&-\\
BD-15705&2001-11-30&Kp&4.0&4.6&9.0&10.6&11.5&11.4&11.0&-&-&-&-&-&-&-&-&-&-\\
HIP18859&2003-08-20&Lp&4.0&3.5&5.2&6.7&6.6&6.9&7.1&7.0&6.8&-&-&-&-&-&-&-&-\\
HIP19990&2007-10-25&CH4s&11.3&12.0&13.1&14.6&15.6&16.4&17.0&17.0&16.1&18.1&-&-&-&-&-&-&-\\
GKTAU&2006-01-15&CH4s&7.2&9.4&11.5&11.7&11.8&11.7&11.8&11.7&11.5&11.0&-&-&-&-&-&-&-\\
GKTAU&2006-01-15&CH4s&5.9&7.4&9.2&10.4&10.8&11.1&11.5&11.2&10.8&9.7&-&-&-&-&-&-&-\\
HIP21547&2009-11-02&Ks&9.2&11.1&13.7&15.5&16.3&16.9&16.9&16.6&16.0&15.7&-&-&-&-&-&-&-\\
HIP22152&2009-11-01&Ks&5.4&7.1&9.9&11.5&12.7&13.4&13.5&13.2&12.5&9.6&-&-&-&-&-&-&-\\
HIP22192&2009-11-02&Ks&6.8&10.0&12.9&14.4&14.9&16.0&16.0&15.7&15.1&11.3&-&-&-&-&-&-&-\\
HIP22226&2008-01-15&CH4s&8.7&9.9&12.3&13.7&14.5&15.2&15.6&15.7&15.8&15.7&15.8&15.8&15.8&15.5&15.2&15.0&14.7\\
HIP22226&2008-11-18&Kp&0.6&1.7&4.4&5.0&7.6&8.2&8.7&9.1&9.0&9.1&9.2&9.3&9.3&9.1&8.6&8.3&8.1\\
HIP22295&2009-12-27&Ks&7.8&8.9&11.9&13.7&14.6&15.0&14.9&15.1&15.0&15.1&15.0&15.0&15.1&14.8&14.5&14.2&-\\
LP776-25&2006-09-03&Kp&5.7&7.4&10.0&11.5&12.7&13.9&14.3&14.0&13.6&15.0&-&-&-&-&-&-&-\\
1RXSJ045335.1-283601&2010-01-02&CH4l&10.3&10.6&12.5&12.8&12.9&12.8&12.6&12.5&12.3&12.4&13.6&50.0&14.8&15.9&15.9&15.5&-\\
1RXSJ045335.1-283601&2010-01-02&CH4s&10.8&11.0&12.7&12.9&12.8&12.8&12.6&12.5&12.3&12.3&16.3&14.5&14.9&18.4&17.6&16.9&-\\
HIP22845&2009-01-14&CH4l&8.6&9.6&12.8&14.5&15.3&15.7&15.8&15.8&15.7&15.8&16.2&16.8&12.9&-&-&-&-\\
HIP22845&2009-01-14&CH4s&8.1&9.6&12.9&14.4&15.1&15.7&15.8&15.8&15.7&15.8&16.0&16.9&-&-&-&-&-\\
HIP22845&2004-04-04&Kp&11.1&12.3&10.5&11.4&12.7&14.1&14.8&15.4&15.7&15.7&15.7&15.9&16.0&-&-&-&-\\
HIP23296&2010-01-03&Kp&8.8&8.7&11.0&12.5&13.2&14.8&15.6&16.0&15.1&14.9&14.8&13.8&14.9&15.2&14.6&14.3&13.6\\
HD286264&2004-04-04&H2v&5.7&6.9&8.6&9.3&9.4&9.3&9.2&9.0&8.6&8.9&8.6&6.6&-&-&-&-&-\\
HD286264&2002-12-28&Kp&3.6&4.5&6.2&7.1&7.2&6.7&6.5&6.5&6.4&6.4&6.0&5.9&5.8&-&-&-&-\\
HD286264&2001-11-30&Kp&7.8&8.3&7.9&9.4&10.1&11.0&11.0&11.3&11.3&11.3&11.4&11.4&11.3&11.2&11.2&11.2&11.0\\
HD286264&2001-11-30&Kp&5.5&6.5&9.1&10.1&11.0&12.0&11.9&11.9&11.8&11.7&11.6&11.6&11.7&-&-&-&-\\
HIP23418&2001-11-29&Kp&4.9&6.1&7.7&8.6&9.0&10.4&12.0&11.7&11.6&11.3&10.9&10.7&10.8&-&-&-&-\\
HIP23418&2001-11-29&Kp&4.9&6.1&7.7&8.6&9.1&9.7&10.9&12.1&-&-&-&-&-&-&-&-&-\\
HD293857&2001-11-30&Kp&6.2&7.1&9.2&11.3&12.5&12.1&13.3&13.6&13.5&13.5&13.5&13.6&13.6&13.5&13.5&13.5&13.4\\
HIP24930&2002-12-28&Kp&4.5&4.9&5.6&6.2&6.6&6.5&6.3&6.2&6.2&6.1&5.8&5.7&5.6&-&-&-&-\\
HIP25486&2006-02-10&CH4s&11.7&12.1&13.4&15.0&16.2&17.0&17.4&17.3&16.7&15.4&-&-&-&-&-&-&-\\
HIP25486&2007-10-25&CH4s&10.9&11.4&12.0&13.4&14.4&15.5&15.8&15.7&15.2&14.0&-&-&-&-&-&-&-\\
HIP25486&2005-02-16&Lp&6.6&8.8&8.7&10.2&10.1&10.0&10.2&9.4&25.7&-&-&-&-&-&-&-&-\\
HD36652&2003-01-26&H2v&5.5&6.5&7.4&7.3&7.3&6.8&6.7&6.7&6.4&6.4&6.5&5.9&5.5&-&-&-&-\\
HIP26309&2010-01-11&Ks&9.1&9.8&12.7&14.3&14.8&15.0&15.0&14.8&14.6&14.4&14.1&13.9&13.8&13.5&13.4&13.5&-\\
HD37230&2003-01-26&H2v&5.6&6.5&7.0&7.1&7.0&6.7&6.4&6.3&6.2&6.1&6.2&6.3&6.6&-&-&-&-\\
HIP26624&2008-11-14&Kp&9.4&9.5&12.2&13.6&14.5&15.8&16.4&16.6&16.7&16.7&16.7&16.6&16.7&16.6&16.2&16.1&15.8\\
HIP26624&2008-10-12&Kp&5.1&6.0&10.5&11.7&12.6&13.6&13.9&14.1&14.3&14.3&14.4&14.4&14.4&14.3&14.2&14.1&13.6\\
HIP26966&2008-11-04&Ks&3.6&4.8&5.1&5.1&5.1&4.8&4.6&4.4&4.2&4.1&3.5&3.0&1.4&-&-&-&-\\
HIP26966&2009-11-02&Ks&6.6&10.5&13.5&14.9&15.5&16.0&15.8&15.8&14.9&13.7&-&-&-&-&-&-&-\\
WDSJ05574+0002B&2009-11-01&Ks&4.5&5.4&7.2&7.7&7.8&8.1&8.2&8.4&7.5&11.0&-&-&-&-&-&-&-\\
2MASSJ06131330-2742054&2009-12-30&Ks&9.9&11.3&14.4&15.4&15.9&16.3&16.4&16.4&16.3&16.2&15.9&15.7&15.8&15.4&14.8&14.8&-\\
2MASSJ06131330-2742054&2013-02-27&K&4.6&7.2&11.8&13.3&13.9&14.0&14.0&14.1&14.1&14.0&13.9&13.9&13.9&13.8&13.6&14.3&-\\
HIP30030&2005-02-16&H2v&5.6&6.7&7.6&7.7&7.7&7.3&7.2&7.0&7.0&6.9&6.5&6.0&5.2&-&-&-&-\\
HIP30030&2002-12-28&Kp&6.5&6.6&8.5&9.7&10.4&9.7&10.5&11.4&12.0&12.3&12.5&12.3&12.8&24.2&-&-&-\\
HIP30060&2007-10-25&CH4s&7.7&9.0&11.4&13.0&14.0&14.6&14.8&14.7&14.1&12.8&-&-&-&-&-&-&-\\
HD295290&2002-12-28&Kp&4.7&5.4&6.9&7.8&8.7&9.1&10.0&10.4&10.7&10.8&10.5&10.5&10.6&22.4&-&-&-\\
HD295290&2012-09-04&Ks&5.8&7.0&9.1&10.2&10.8&11.5&12.5&12.8&12.8&13.0&13.2&13.2&13.0&39.2&-&-&-\\
HIP32104&2009-11-01&Ks&6.3&6.8&9.3&10.8&11.8&12.6&12.5&12.1&11.2&11.3&-&-&-&-&-&-&-\\
HIP32104&2001-11-29&Kp&10.1&9.4&9.1&10.1&10.9&12.5&13.1&13.6&13.8&13.9&14.0&14.0&13.9&-&-&-&-\\
HIP32235&2010-01-14&CH4l&6.0&6.6&8.7&8.8&8.7&8.6&8.7&8.7&8.6&8.6&8.6&8.6&8.7&8.5&8.6&8.7&8.7\\
HIP32235&2010-01-14&CH4s&6.3&6.6&8.6&8.7&8.6&8.7&8.5&8.6&8.5&8.4&8.5&8.6&8.7&8.8&8.8&9.0&8.9\\
HIP32617&2013-03-09&CH4s&9.3&11.2&11.0&12.7&13.9&15.3&10.0&16.4&16.5&16.5&16.7&16.7&16.6&16.3&16.5&16.4&16.1\\
HIP33277&2001-12-20&Ms&3.8&5.8&6.2&4.4&4.3&4.4&4.7&8.4&-&-&-&-&-&-&-&-&-\\
HIP33649&2001-12-18&Kcont&5.0&5.3&5.5&5.5&5.3&5.0&5.0&4.9&4.9&4.9&4.8&4.8&4.6&-&-&-&-\\
HIP33649&2001-12-18&Kp&5.2&6.3&8.2&8.3&8.2&8.1&8.0&7.7&7.6&7.3&7.2&7.2&7.2&-&-&-&-\\
HIP33737&2010-01-11&Ks&6.9&9.3&12.1&13.8&14.2&14.4&14.4&14.3&14.3&14.4&14.3&14.3&14.4&14.2&14.1&13.8&-\\
2MASSJ07065772-5353463&2010-01-02&CH4l&10.6&10.5&12.8&13.6&13.8&13.9&13.9&13.9&13.8&13.9&14.2&15.3&23.6&14.9&-&-&-\\
2MASSJ07065772-5353463&2010-01-02&CH4s&10.5&10.9&13.0&13.7&13.9&13.9&13.9&13.9&13.9&13.9&14.3&16.7&14.4&15.3&-&-&-\\
2MASSJ07065772-5353463&2013-02-15&K&9.3&10.1&13.0&14.0&14.2&14.2&14.3&14.4&14.3&14.4&14.2&14.2&14.0&13.8&13.6&13.6&-\\
TYC1349-1593-1&2002-12-28&Kp&4.0&4.6&6.1&7.3&8.3&9.4&10.0&10.2&10.6&10.6&10.7&10.9&11.0&20.8&-&-&-\\
TYC1360-0957-1&2002-12-28&Kp&3.3&4.0&5.7&6.8&7.9&9.2&9.6&9.6&9.8&9.8&9.9&10.0&10.1&23.3&-&-&-\\
HIP37766&2004-01-13&Lp&6.9&6.2&7.3&7.3&7.2&7.3&7.3&6.8&6.1&5.3&-&-&-&-&-&-&-\\
HIP37766&2004-01-12&Lp&5.6&4.4&5.7&5.7&5.5&5.1&5.3&5.0&4.5&4.8&-&-&-&-&-&-&-\\
HIP37766&2004-01-12&Lp&6.4&6.2&7.2&7.0&7.2&7.2&7.3&6.9&5.9&5.0&-&-&-&-&-&-&-\\
HIP37766&2004-01-13&Lp&5.6&4.3&5.5&5.8&6.1&6.4&6.6&6.4&5.8&6.0&-&-&-&-&-&-&-\\
HIP41152&2010-01-03&Kp&8.6&8.6&10.6&12.0&13.0&14.8&15.1&15.8&15.6&15.9&15.0&15.3&15.0&15.0&14.4&14.2&13.6\\
HIP41152&2008-11-04&Ks&4.8&6.6&7.8&7.7&7.8&7.6&7.4&7.3&7.0&6.8&6.1&5.6&3.7&-&-&-&-\\
HIP41277&2006-12-10&Kp&8.0&9.7&12.8&14.0&14.3&14.6&14.6&14.5&14.2&12.8&-&-&-&-&-&-&-\\
CPD-64887&2010-01-02&Ks&7.8&9.0&12.1&14.1&14.6&14.8&14.9&14.9&14.9&14.8&14.7&14.7&14.9&14.6&14.3&14.0&-\\
CPD-64887&2012-12-04&K&7.3&8.3&10.9&12.7&13.6&14.0&14.2&14.1&14.2&14.3&14.1&14.1&14.0&13.9&13.7&14.4&-\\
CPD-64887&2013-02-13&K&8.8&9.8&12.9&14.3&14.6&14.6&14.7&14.8&14.8&14.8&14.7&14.7&14.6&14.5&14.3&14.5&-\\
HIP42438&2008-03-25&CH4s&9.1&8.5&11.3&13.2&14.6&16.2&16.9&16.9&16.6&16.9&-&-&-&-&-&-&-\\
HIP42438&2006-02-10&Lp&9.1&9.0&10.3&11.1&11.3&11.2&11.5&11.2&10.7&9.3&-&-&-&-&-&-&-\\
HR3504&2003-01-26&Kcont&4.7&6.0&6.3&6.2&6.2&6.1&6.1&6.0&5.9&5.8&5.3&4.8&-&-&-&-&-\\
HD76582&2007-12-27&CH4s&9.1&9.5&11.4&12.8&13.6&14.7&15.3&15.5&15.6&15.7&15.8&15.8&15.8&15.5&15.2&15.1&14.7\\
HD76582&2013-04-22&CH4s&7.8&7.8&10.3&12.0&13.2&14.5&15.3&15.6&15.7&15.8&15.8&15.8&15.8&15.5&15.3&15.1&14.9\\
HD76582&2013-11-27&CH4s&7.8&9.3&11.6&12.8&13.7&14.9&15.4&15.5&15.5&15.6&15.6&15.6&15.5&15.2&14.9&14.6&14.2\\
HD78702&2008-03-23&CH4s&8.2&9.1&11.3&12.7&13.7&15.1&15.8&16.1&16.3&16.4&16.5&16.5&16.6&16.3&16.0&15.9&15.6\\
HIP45336&2008-11-25&Kp&10.7&11.0&13.2&14.6&15.4&16.8&17.5&17.9&18.0&18.1&18.1&18.1&18.1&17.9&17.6&17.5&17.2\\
HD80652&2003-01-26&Kcont&5.5&6.7&7.5&7.4&7.5&7.1&6.9&6.8&6.8&6.8&6.2&5.7&4.9&-&-&-&-\\
HR3823&2001-11-29&Kp&7.3&7.7&10.6&12.1&13.2&13.9&13.9&-&-&-&-&-&-&-&-&-&-\\
HIP47300&2008-03-20&CH4s&10.3&10.6&11.7&12.7&13.6&15.0&15.9&16.4&16.8&16.9&17.0&17.1&17.3&17.0&16.9&16.6&16.3\\
HIP47701&2004-04-04&H2v&5.7&6.6&7.5&7.6&7.5&7.5&7.4&7.3&7.0&6.9&6.7&6.5&-&-&-&-&-\\
HIP47701&2005-02-16&H2v&5.5&6.4&8.2&8.5&8.5&8.1&8.1&7.9&7.7&7.7&7.6&7.5&7.0&6.2&-&-&-\\
HIP47701&2001-12-18&Kp&7.6&7.6&10.8&12.5&13.4&13.8&-&-&-&-&-&-&-&-&-&-&-\\
HIP47701&2001-12-18&Kp&7.4&7.3&9.7&10.8&11.4&12.0&12.9&13.3&13.6&13.6&13.6&13.6&13.1&16.5&-&-&-\\
HIP48541&2008-11-04&Ks&5.3&6.7&7.9&7.9&7.8&7.6&7.5&7.3&7.2&7.1&6.5&5.9&3.7&-&-&-&-\\
HIP48926&2009-12-27&Ks&9.0&9.2&11.8&13.6&14.6&15.2&15.1&15.0&14.8&14.7&14.3&14.0&14.3&13.8&13.6&13.9&-\\
HIP48926&2013-01-07&K&9.7&10.8&13.8&15.4&16.0&16.3&16.3&16.2&16.1&16.2&15.8&15.7&15.5&15.5&15.0&16.3&-\\
HIP48926&2013-02-13&K&8.7&9.7&12.7&14.2&15.0&15.3&15.3&15.2&15.2&15.2&15.3&15.2&15.2&15.0&14.8&14.5&-\\
BD-212961&2001-12-20&Kp&6.2&6.9&9.9&11.7&11.7&34.6&-&-&-&-&-&-&-&-&-&-&-\\
BD-212961&2001-12-20&Kp&5.1&6.4&8.7&9.9&10.4&11.2&11.8&11.8&11.7&11.5&11.2&11.4&11.2&9.9&-&-&-\\
BD-212961&2001-12-01&Kp&8.2&6.7&8.4&10.4&12.1&12.6&12.3&12.4&12.4&12.7&13.4&13.3&13.2&13.1&13.1&13.0&13.0\\
2MASSJ10042148+5023135&2001-12-18&Kp&5.4&6.7&10.0&11.6&12.2&12.7&12.6&-&-&-&-&-&-&-&-&-&-\\
2MASSJ10042148+5023135&2001-12-18&Kp&5.3&6.4&9.2&10.1&10.7&11.5&12.0&12.0&11.7&11.6&11.5&11.5&10.5&19.4&-&-&-\\
HIP49593&2008-02-22&CH4s&11.5&12.5&12.9&14.7&15.7&17.1&17.6&17.8&17.8&15.0&-&-&-&-&-&-&-\\
HIP50156&2001-11-01&H2v&4.9&6.7&7.4&7.4&7.4&7.1&6.6&6.4&6.5&6.5&6.7&6.7&7.1&-&-&-&-\\
HIP50156&2005-02-16&H2v&4.4&5.3&7.7&8.7&8.8&8.7&8.4&8.6&8.6&8.9&9.0&41.9&-&-&-&-&-\\
TWA6&2001-11-29&Kp&4.7&6.5&8.9&9.3&9.9&9.6&10.8&10.9&11.0&10.3&10.8&10.2&8.9&-&-&-&-\\
TWA6&2001-12-18&Kp&5.7&7.2&9.5&11.1&10.7&11.3&10.9&11.3&37.5&-&-&-&-&-&-&-&-\\
TWA6&2001-12-01&Kp&4.2&6.1&8.1&9.1&9.6&10.7&10.6&10.5&10.4&11.0&11.0&26.1&-&-&-&-&-\\
HIP50888&2010-01-17&CH4l&10.6&10.7&13.0&14.2&14.6&14.7&14.6&14.7&14.6&14.7&15.4&25.2&15.5&16.7&17.1&16.7&-\\
HIP50888&2010-01-17&CH4s&10.8&10.9&13.1&14.3&14.7&14.7&14.6&14.7&14.6&14.5&15.7&15.3&15.4&21.7&21.4&21.4&-\\
HIP50888&2013-01-07&K&9.5&10.5&13.3&15.2&15.8&15.9&15.9&15.9&15.9&15.9&15.7&15.6&15.5&15.3&15.0&16.5&-\\
HIP50888&2013-02-12&K&9.4&9.7&12.4&14.1&14.8&15.1&15.1&15.0&15.0&15.0&14.8&14.8&14.7&14.5&14.2&15.4&-\\
HIP51386&2005-03-18&CH4s&9.7&10.4&12.7&14.1&15.2&16.0&16.5&16.5&16.6&16.6&16.5&16.4&16.1&15.7&15.3&14.9&15.1\\
HIP51386&2006-04-11&CH4s&7.6&8.6&12.0&13.3&14.0&15.0&15.2&14.6&15.7&15.6&15.8&15.7&15.7&15.5&15.5&15.4&15.2\\
HIP51386&2006-12-10&Kp&8.2&8.9&10.2&8.3&9.3&11.0&11.9&12.8&13.4&13.6&13.8&13.8&13.8&13.7&13.6&13.6&13.5\\
HIP51386&2004-04-04&Kp&9.6&8.1&9.9&11.0&12.0&12.6&13.0&13.7&14.3&14.1&13.8&14.2&14.2&-&-&-&-\\
HIP51386&2004-04-04&Kp&8.7&9.1&11.1&12.4&13.4&14.2&-&-&-&-&-&-&-&-&-&-&-\\
HIP52422&2010-01-03&Kp&8.8&8.6&9.8&11.2&12.0&14.1&15.1&15.6&15.9&15.9&16.0&15.8&16.0&15.6&15.4&15.2&14.4\\
HIP52422&2001-12-01&Kp&4.4&5.9&8.6&9.5&9.9&9.4&9.4&9.3&9.3&9.1&8.4&9.0&8.8&12.1&-&-&-\\
HIP52462&2004-01-13&Lp&5.8&5.9&6.6&6.6&6.8&6.5&6.7&6.7&6.0&4.8&-&-&-&-&-&-&-\\
HIP52462&2004-01-13&Lp&5.4&4.2&4.8&5.3&5.3&5.5&5.4&6.0&5.8&6.1&-&-&-&-&-&-&-\\
HIP54155&2005-02-16&H2v&7.0&6.0&7.4&8.5&9.5&10.5&11.0&11.7&12.0&11.6&11.6&11.6&39.0&-&-&-&-\\
HIP54155&2006-03-05&CH4s&8.5&9.7&12.7&14.1&14.7&15.4&15.7&15.9&16.0&16.1&16.0&16.0&15.7&14.9&15.3&15.4&15.2\\
HIP54155&2006-12-10&Kp&7.2&6.3&8.4&9.6&10.8&12.1&12.7&13.1&12.7&12.0&-&-&-&-&-&-&-\\
HIP54155&2005-04-19&CH4s&8.8&9.5&13.2&14.6&15.2&15.8&16.2&16.3&16.5&16.4&16.4&16.3&16.2&16.7&16.0&15.8&15.8\\
HIP54155&2007-04-04&CH4s&8.8&9.4&12.7&14.4&15.3&16.0&16.3&16.6&16.8&16.8&16.7&16.6&16.4&15.9&16.0&15.9&15.5\\
HIP54745&2004-04-04&Kp&12.7&11.7&12.1&12.6&13.3&15.0&15.8&16.4&16.6&16.6&16.7&17.1&17.1&-&-&-&-\\
HIP54745&2004-04-04&Kp&13.0&12.2&13.5&15.0&16.5&17.6&-&-&-&-&-&-&-&-&-&-&-\\
1RXSJ112006.6-102941&2006-12-10&Kp&4.9&7.8&11.1&12.9&13.8&14.3&14.4&14.3&13.9&12.3&-&-&-&-&-&-&-\\
1RXSJ112006.6-102941&2013-04-27&K&7.9&8.4&10.9&12.3&13.5&14.5&14.9&15.1&15.1&15.2&15.2&15.2&15.1&14.9&15.0&14.9&14.6\\
HIP56445&2004-04-04&Kp&11.8&12.0&10.7&11.6&12.5&13.5&14.4&15.4&15.9&16.0&15.9&16.1&16.2&-&-&-&-\\
HIP56445&2004-04-04&Kp&11.9&11.9&12.3&13.4&14.9&15.9&-&-&-&-&-&-&-&-&-&-&-\\
HIP57328&2011-04-26&CH4l&8.5&9.1&11.6&13.2&14.1&14.7&14.8&14.8&14.9&14.9&15.1&15.3&16.0&-&-&-&-\\
HIP57328&2011-04-26&CH4s&8.6&9.1&11.7&13.2&14.1&14.7&14.9&14.8&14.8&15.0&14.9&15.5&41.8&-&-&-&-\\
HIP57328&2009-04-10&CH4s&9.1&9.8&12.4&14.2&15.0&15.6&15.6&15.6&15.6&15.6&15.5&15.5&15.3&15.2&15.0&14.8&-\\
HIP57328&2009-04-10&CH4l&9.2&9.9&12.5&14.2&15.2&15.7&15.7&15.7&15.8&15.8&15.6&15.5&15.5&15.4&15.1&14.9&-\\
HIP57328&2008-03-24&CH4s&11.2&11.3&12.8&13.9&14.7&16.1&16.8&17.3&17.6&17.8&17.9&18.0&18.0&17.7&17.6&17.4&17.0\\
HIP57632&2004-01-12&Lp&5.2&3.8&4.8&7.9&9.1&9.8&10.0&9.8&9.7&8.6&-&-&-&-&-&-&-\\
HIP57632&2001-12-21&Kp&11.3&11.2&12.6&12.3&10.8&11.9&12.6&13.6&14.3&15.0&15.2&16.0&16.4&-&-&-&-\\
HIP57632&2001-12-20&Kp&11.0&11.5&13.0&12.4&12.9&14.2&-&-&-&-&-&-&-&-&-&-&-\\
HIP57632&2004-01-12&Lp&5.2&3.8&4.7&6.7&7.2&7.7&7.8&7.7&7.5&7.6&-&-&-&-&-&-&-\\
HIP57632&2006-02-10&CH4s&9.4&11.6&12.8&14.5&15.7&17.3&17.8&16.7&16.0&16.7&-&-&-&-&-&-&-\\
HIP58684&2008-02-22&CH4s&12.0&12.3&13.0&14.8&15.8&17.2&17.6&17.5&17.0&15.8&-&-&-&-&-&-&-\\
HIP58876&2008-03-25&CH4s&5.8&7.0&11.4&13.1&14.1&14.6&14.7&14.7&14.1&14.1&-&-&-&-&-&-&-\\
HIP58876&2006-02-10&CH4s&9.2&10.7&13.6&14.8&15.2&15.4&15.4&14.7&13.6&21.6&-&-&-&-&-&-&-\\
HIP60074&2004-04-04&Lp&5.8&5.0&6.5&6.9&6.8&7.1&6.8&6.4&5.7&5.0&-&-&-&-&-&-&-\\
HIP60074&2004-01-13&Lp&5.4&4.6&4.9&5.6&5.8&5.3&5.9&5.9&5.5&5.8&-&-&-&-&-&-&-\\
HIP60074&2003-12-09&Lp&3.9&3.9&4.3&4.4&4.2&3.9&4.1&4.3&4.0&3.3&-&-&-&-&-&-&-\\
HIP60074&2003-07-29&Kp&8.7&8.5&8.3&9.4&10.2&9.7&10.3&11.3&10.8&10.7&10.3&10.1&9.3&48.2&-&-&-\\
HR4796&2004-01-13&Lp&5.9&7.0&7.3&8.1&8.0&8.1&8.1&8.0&7.1&6.3&-&-&-&-&-&-&-\\
HR4796&2004-01-12&Lp&4.9&6.7&6.7&7.9&7.7&7.8&8.0&7.6&6.8&5.0&-&-&-&-&-&-&-\\
HR4796&2004-01-13&Lp&4.9&5.0&5.6&6.2&6.2&7.2&6.7&6.8&6.5&6.9&-&-&-&-&-&-&-\\
HIP61960&2008-03-21&CH4s&10.3&10.8&12.5&13.7&14.5&15.7&16.5&16.8&17.0&17.1&17.2&17.2&17.2&17.0&16.9&16.8&16.5\\
HIP61960&2009-02-07&CH4l&9.6&10.9&13.6&15.1&15.5&15.9&15.9&16.0&15.9&16.0&16.4&17.0&11.6&-&-&-&-\\
HIP61960&2009-02-07&CH4s&9.5&10.7&13.7&14.9&15.5&15.9&15.9&16.0&16.0&16.0&16.2&17.0&25.5&-&-&-&-\\
HIP63076&2008-03-22&CH4s&9.7&10.3&11.7&12.6&13.4&14.7&15.5&15.8&16.1&16.2&16.4&16.5&16.6&16.4&16.1&15.9&15.6\\
HIP63584&2008-02-22&J&9.6&10.6&9.6&10.9&12.0&13.5&14.6&14.8&15.1&14.3&-&-&-&-&-&-&-\\
HIP63584&2004-05-30&Lp&5.2&5.4&6.7&7.3&7.3&7.2&7.4&7.2&6.4&5.2&-&-&-&-&-&-&-\\
HIP63584&2004-01-13&Lp&5.0&5.2&6.3&6.5&6.9&6.6&6.6&6.7&6.0&5.4&-&-&-&-&-&-&-\\
HIP63584&2010-07-11&Ks&7.1&9.7&13.0&14.3&15.0&15.6&15.6&15.6&14.9&11.4&-&-&-&-&-&-&-\\
HIP63584&2006-02-10&CH4s&5.0&5.9&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-\\
HIP63584&2008-02-22&CH4s&11.7&11.2&13.5&15.2&16.3&17.3&17.6&17.6&17.2&15.2&-&-&-&-&-&-&-\\
HD118232&2008-07-29&H&6.0&5.6&7.9&9.7&11.0&12.3&12.2&12.3&12.1&11.4&-&-&-&-&-&-&-\\
HIP66634&2009-02-03&Kp&5.2&8.0&10.6&12.0&13.1&14.3&14.6&14.8&14.8&14.9&14.9&14.9&14.9&14.7&14.4&14.1&13.7\\
HIP66704A&2013-04-25&Ks&6.4&9.4&12.3&13.8&15.0&16.0&16.1&16.1&16.2&15.6&-&-&-&-&-&-&-\\
HIP66704B&2013-04-25&Ks&7.0&10.1&12.9&14.3&14.8&15.1&15.1&15.0&14.7&14.4&-&-&-&-&-&-&-\\
HIP68593&2008-03-28&CH4s&9.6&10.6&12.9&13.9&14.6&15.5&16.0&16.2&16.3&16.4&16.4&16.3&16.3&16.1&15.8&15.5&15.2\\
HIP69713&2008-03-21&CH4s&9.9&9.9&12.7&13.7&14.4&16.0&16.8&17.2&17.4&17.6&17.7&17.8&17.8&17.6&17.3&17.2&16.9\\
HIP69732&2009-02-02&Kp&10.9&11.1&12.5&13.8&14.8&16.2&16.9&17.4&17.6&17.7&17.8&17.7&17.8&17.4&17.2&16.9&16.7\\
HD128167&2007-07-08&CH4s&11.7&12.7&13.0&14.5&15.5&16.9&17.5&17.5&17.2&16.6&-&-&-&-&-&-&-\\
HIP73765&2013-04-25&Ks&6.5&9.1&12.2&13.8&14.6&15.0&15.2&15.2&15.2&15.0&-&-&-&-&-&-&-\\
HIP73765&2013-04-25&Lp&5.0&6.1&6.6&5.6&5.8&6.2&6.2&-&-&-&-&-&-&-&-&-&-\\
BD+042967&2004-05-25&Kp&5.3&6.4&8.5&9.5&10.3&11.7&12.4&12.9&12.9&12.9&12.7&12.8&12.8&-&-&-&-\\
BD+042967&2004-05-25&Kp&4.6&6.9&10.0&11.9&12.8&12.9&-&-&-&-&-&-&-&-&-&-&-\\
HIP74689&2008-03-25&CH4s&11.6&11.1&13.0&14.6&15.7&16.5&16.7&16.6&16.1&15.1&-&-&-&-&-&-&-\\
HIP75761&2010-07-12&Ks&3.1&3.8&7.9&9.6&10.8&12.0&12.4&12.2&11.6&11.1&-&-&-&-&-&-&-\\
HIP76063&2010-07-11&Ks&9.1&10.2&13.1&14.6&15.4&15.8&15.8&15.7&15.5&15.0&-&-&-&-&-&-&-\\
TYC7840-01265-1&2007-07-07&Hcont&6.3&7.8&10.1&11.0&11.4&11.1&11.0&11.1&11.2&10.9&10.4&10.1&8.2&-&-&-&-\\
HD139664&2013-02-13&Ks&8.1&8.5&11.7&13.8&14.8&15.2&15.3&15.2&15.3&15.2&15.3&15.3&15.2&15.3&15.1&15.0&-\\
HD139664&2009-02-06&CH4l&9.8&10.8&13.7&15.2&15.9&16.4&16.4&16.3&16.0&16.1&16.0&16.0&15.8&15.7&15.8&16.4&-\\
HD139664&2009-02-06&CH4s&9.8&10.8&13.6&15.1&15.7&16.3&16.3&16.4&16.1&16.1&16.1&16.0&15.8&15.5&15.7&16.4&-\\
HIP77199&2005-07-27&H2v&5.0&6.5&7.1&6.9&6.8&6.7&6.9&6.9&6.7&6.8&6.2&6.1&5.9&5.6&-&-&-\\
HIP77199&2013-04-20&K&5.4&5.5&10.6&12.2&13.4&14.0&14.1&14.3&14.2&14.2&14.3&14.3&14.4&14.3&14.3&14.6&-\\
HIP77199&2003-07-28&Kp&7.2&7.8&10.4&12.1&13.3&14.0&13.6&-&-&-&-&-&-&-&-&-&-\\
HIP77199&2003-07-28&Kp&6.4&7.1&9.3&10.3&11.0&12.5&12.4&12.6&12.5&12.5&12.1&12.2&21.5&-&-&-&-\\
HIP77199&2013-04-24&Ks&7.8&9.7&12.2&13.7&14.5&15.2&15.0&14.6&14.5&14.1&-&-&-&-&-&-&-\\
HIP77199&2013-04-25&Ks&9.3&10.5&13.3&14.9&15.8&16.3&16.3&16.2&15.9&15.7&-&-&-&-&-&-&-\\
HIP77464&2008-03-25&CH4s&11.2&10.9&13.0&14.7&15.7&16.7&16.8&16.8&16.5&15.2&-&-&-&-&-&-&-\\
HIP77622&2008-02-22&CH4s&11.1&12.1&12.6&14.2&15.5&17.1&17.9&17.9&17.3&15.9&-&-&-&-&-&-&-\\
TYC7846-1538-1&2004-04-04&H2v&4.9&6.1&7.2&7.2&7.1&6.8&6.8&6.8&6.6&6.5&-&-&-&-&-&-&-\\
HIP78286&2008-07-11&CH4s&11.4&10.9&13.4&15.1&15.9&16.8&16.9&16.8&16.4&15.3&-&-&-&-&-&-&-\\
1RXSJ160633.4-203636&2008-03-25&CH4s&5.9&6.9&8.9&10.2&10.8&11.1&11.2&11.2&11.2&11.1&11.2&11.2&11.2&-&-&-&-\\
1RXSJ160633.4-203636&2008-03-25&CH4s&6.2&7.6&10.2&11.5&11.9&11.4&-&-&-&-&-&-&-&-&-&-&-\\
HIP79881&2005-07-27&H2v&5.0&6.2&8.3&9.0&8.9&8.4&8.4&8.2&8.2&8.1&-&-&-&-&-&-&-\\
HIP79881&2003-07-28&Kp&10.0&10.1&9.6&11.3&12.5&12.9&-&-&-&-&-&-&-&-&-&-&-\\
HIP79881&2003-07-28&Kp&9.3&9.9&8.7&9.5&10.2&11.7&12.4&12.9&13.3&13.4&13.4&13.5&13.7&-&-&-&-\\
HIP79881&2010-05-11&CH4l&9.7&9.6&12.5&14.0&14.7&15.2&15.2&15.0&14.9&14.7&14.6&14.4&14.3&13.9&13.4&13.9&-\\
HIP79881&2010-05-11&CH4s&9.6&9.7&12.4&13.7&14.5&15.1&15.0&14.9&14.8&14.6&14.5&14.2&14.1&13.8&14.0&13.6&-\\
HIP80480&2008-07-11&CH4s&9.5&7.9&9.2&10.6&11.6&13.0&13.9&14.8&15.1&12.4&-&-&-&-&-&-&-\\
HIP81084&2004-05-24&Kp&6.0&7.5&10.5&12.1&13.2&12.9&-&-&-&-&-&-&-&-&-&-&-\\
HIP81084&2004-05-24&Kp&5.4&7.2&9.1&9.9&10.6&12.0&12.7&12.8&13.0&12.9&12.9&13.0&13.1&-&-&-&-\\
HD151044&2007-07-08&CH4s&12.1&11.8&13.6&15.3&16.3&17.1&17.4&17.2&16.6&15.6&-&-&-&-&-&-&-\\
HD151044&2009-08-07&Kp&3.2&5.7&8.4&10.2&11.3&12.4&12.8&12.8&12.1&11.3&-&-&-&-&-&-&-\\
HBC270&2005-07-27&H2v&5.0&6.3&6.7&6.7&6.6&6.3&6.2&6.0&6.1&5.9&5.3&4.8&4.6&-&-&-&-\\
HBC270&2002-06-16&Kp&1.7&2.5&4.7&5.9&6.8&7.9&8.4&8.4&8.2&8.4&8.1&8.2&37.1&-&-&-&-\\
HIP82587&2003-07-29&Kp&10.0&9.8&10.1&11.6&12.6&12.2&-&-&-&-&-&-&-&-&-&-&-\\
HIP82587&2003-07-29&Kp&9.5&10.1&9.1&10.4&10.9&11.9&12.6&13.1&13.5&13.9&14.2&14.4&14.3&39.7&-&-&-\\
HIP82587&2010-07-11&Ks&9.9&11.3&14.0&15.6&16.5&17.0&16.9&16.5&15.6&15.2&-&-&-&-&-&-&-\\
HIP82688&2010-04-09&CH4l&9.5&9.9&13.0&14.4&14.7&14.8&14.4&14.9&15.0&14.9&14.6&14.6&14.5&14.2&14.0&13.6&-\\
HIP82688&2010-04-09&CH4s&9.3&9.8&12.9&14.2&14.6&14.6&14.2&14.8&14.9&14.7&14.5&14.6&14.2&14.3&14.5&14.1&-\\
HIP82688&2013-03-16&K&9.5&10.3&13.2&14.8&15.1&15.0&14.9&15.2&15.3&15.3&15.1&15.1&15.0&14.8&14.7&14.8&-\\
HIP82688&2004-05-30&H&10.5&10.7&9.2&10.3&11.0&12.3&13.3&13.6&14.2&14.2&13.5&14.3&13.7&42.8&-&-&-\\
WACK3672&2008-03-25&FeII&5.4&6.6&8.8&10.2&10.6&10.6&10.5&10.5&10.5&10.5&10.2&10.0&9.2&55.1&-&-&-\\
WACK3672&2006-06-10&Kp&7.8&9.0&11.8&13.0&13.7&13.9&13.9&13.6&13.6&14.7&-&-&-&-&-&-&-\\
HIP85157&2007-07-07&CH4s&11.8&11.2&13.2&14.7&15.7&16.5&16.7&14.0&15.1&13.0&-&-&-&-&-&-&-\\
HIP85157&2003-07-28&Hcont&5.4&6.4&7.7&8.2&8.5&7.9&7.1&-&-&-&-&-&-&-&-&-&-\\
HIP85157&2004-05-30&H&11.1&11.4&10.2&11.4&12.3&13.9&15.1&15.8&15.9&16.3&15.9&15.6&15.9&61.0&-&-&-\\
HIP85157&2004-05-30&H&11.3&12.7&12.5&14.0&14.8&15.3&15.2&15.0&-&-&-&-&-&-&-&-&-\\
HIP85157&2004-08-13&Lp&7.0&6.9&9.0&9.5&9.3&8.9&9.4&9.4&9.2&8.2&-&-&-&-&-&-&-\\
HIP85157&2007-07-07&CH4s&11.8&11.3&13.2&14.7&15.7&16.6&16.7&16.6&16.5&14.8&-&-&-&-&-&-&-\\
HD158352&2008-07-29&H&9.6&8.3&9.5&11.2&12.3&13.4&13.8&13.5&12.9&12.2&-&-&-&-&-&-&-\\
HIP85699&2009-08-07&Kp&2.5&5.3&8.0&9.9&11.2&12.2&12.4&12.3&11.8&8.8&-&-&-&-&-&-&-\\
HIP85699&2008-07-29&CH4s&10.4&10.2&12.4&14.1&15.1&15.7&16.1&16.0&15.9&14.9&-&-&-&-&-&-&-\\
HIP85819&2008-05-22&CH4s&11.3&11.6&12.9&14.2&15.0&16.3&17.0&17.4&17.6&17.7&17.8&17.9&18.0&17.8&17.5&17.3&17.0\\
HIP85819&2012-09-04&Ks&9.1&10.3&12.9&14.7&15.9&16.8&16.9&16.9&16.7&16.2&-&-&-&-&-&-&-\\
HIP85819&2013-04-27&CH4s&10.1&12.0&11.8&12.6&13.7&15.0&16.1&16.7&17.0&17.2&17.4&17.5&17.6&17.4&17.2&16.9&16.7\\
HIP85819&2013-08-10&CH4s&9.6&11.0&11.7&12.6&13.8&15.2&16.2&16.8&17.1&17.3&17.4&17.5&17.6&17.3&17.2&17.1&16.7\\
HIP85922&2008-05-21&CH4s&10.0&10.6&12.5&13.7&14.6&15.9&16.5&16.8&17.0&17.0&17.2&17.2&17.0&17.0&16.7&16.5&16.2\\
HIP85922&2012-09-04&Ks&9.6&10.8&13.5&15.2&16.1&16.7&16.8&16.7&16.6&16.4&-&-&-&-&-&-&-\\
HIP85922&2010-07-27&CH4l&9.4&10.3&13.1&14.5&15.0&15.2&15.2&15.1&15.1&15.0&14.7&14.8&14.6&14.6&14.2&14.0&-\\
HIP85922&2010-07-27&CH4s&8.9&10.3&13.0&14.4&14.9&15.1&15.1&15.1&15.1&14.9&14.8&14.8&14.5&14.7&14.3&14.3&-\\
HIP85922&2013-04-30&CH4s&10.8&10.9&11.6&13.0&14.0&15.3&16.1&16.4&16.6&16.7&16.7&16.7&16.7&16.5&16.1&15.7&15.8\\
HD159911&2008-07-11&CH4s&9.4&10.7&13.4&14.6&15.1&15.1&15.1&15.0&14.5&12.3&-&-&-&-&-&-&-\\
HD159911&2013-03-20&CH4s&7.5&8.1&11.1&12.6&13.5&14.4&14.3&14.8&14.3&14.4&14.5&14.6&15.0&14.6&14.7&14.6&14.4\\
HD159911&2010-04-10&CH4l&9.6&10.3&12.8&14.0&14.6&14.8&14.2&14.3&13.9&14.2&13.9&13.8&14.1&13.6&13.3&13.4&-\\
HD159911&2006-06-10&Kp&9.4&9.9&12.3&14.0&14.7&15.2&15.1&15.0&14.5&9.1&-&-&-&-&-&-&-\\
HD159911&2006-09-03&Kp&5.4&6.9&9.0&8.5&-&-&-&-&-&-&-&-&-&-&-&-&-\\
HIP87108&2004-08-13&Lp&7.3&6.5&8.2&10.1&10.3&10.9&11.1&10.9&10.5&10.0&-&-&-&-&-&-&-\\
HIP87108&2009-04-13&Kp&1.1&3.6&6.3&7.6&8.1&8.2&8.2&8.2&7.9&7.5&-&-&-&-&-&-&-\\
HIP87108&2009-04-08&CH4l&9.7&10.4&13.2&15.0&15.8&16.2&16.2&16.2&16.0&16.0&16.0&15.7&15.7&15.6&15.7&15.4&-\\
HIP87108&2009-04-08&CH4s&9.8&10.4&13.1&14.9&15.7&16.1&16.2&16.1&16.1&16.1&16.0&15.8&15.8&15.4&15.6&16.5&-\\
HIP87108&2005-07-27&CH4s&10.9&11.7&12.6&13.7&15.0&16.4&16.9&17.0&16.4&13.9&-&-&-&-&-&-&-\\
HIP87212&2010-07-12&Ks&2.7&3.4&5.5&6.6&7.4&8.9&9.0&9.6&8.3&8.5&-&-&-&-&-&-&-\\
HIP87212&2010-07-12&Ks&2.7&3.4&5.5&6.6&7.4&8.9&9.6&10.1&10.1&8.0&-&-&-&-&-&-&-\\
HD347929&2006-09-03&Kp&6.7&7.0&8.9&9.7&10.7&12.4&13.2&14.0&14.3&14.1&13.9&14.6&14.3&-&-&-&-\\
HD347929&2004-05-29&Lp&8.2&7.1&7.7&8.1&8.5&8.6&8.3&8.2&8.0&9.1&-&-&-&-&-&-&-\\
HD347929&2012-08-06&Ks&5.8&6.9&9.1&10.2&10.9&11.8&12.1&12.1&12.6&12.5&-&-&-&-&-&-&-\\
HD347929&2012-08-06&J&8.2&7.0&9.1&10.2&10.9&11.9&13.3&13.3&14.3&14.5&-&-&-&-&-&-&-\\
HD347929&2012-08-06&H&5.8&6.5&9.2&10.4&11.0&11.9&12.8&12.7&13.4&13.6&-&-&-&-&-&-&-\\
HD347929&2012-08-06&Ks&10.2&10.6&9.0&9.2&10.1&11.3&12.1&12.8&13.1&13.3&13.3&13.3&13.1&13.2&13.2&13.0&13.1\\
TYC5676-291-1&2006-09-03&Kp&5.5&6.9&8.9&10.0&11.4&12.1&12.4&12.2&11.8&12.4&-&-&-&-&-&-&-\\
HD165780&2014-07-17&Ks&5.3&7.0&10.7&12.1&12.5&12.7&12.8&12.6&12.8&12.8&-&-&-&-&-&-&-\\
HIP88945&2004-07-14&Lp&5.4&7.9&9.0&10.7&10.7&10.5&10.6&10.1&9.1&-&-&-&-&-&-&-&-\\
HIP88945&2004-07-13&H&10.8&12.0&12.3&13.8&14.8&14.6&-&-&-&-&-&-&-&-&-&-&-\\
HIP88945&2004-07-13&H&11.4&12.0&11.1&12.0&12.8&14.3&15.2&16.0&16.6&16.6&15.9&16.3&16.3&-&-&-&-\\
HIP88945&2006-09-03&Kp&8.2&7.2&10.9&13.3&14.4&15.8&16.2&16.1&16.2&19.3&-&-&-&-&-&-&-\\
HD319139&2013-08-09&CH4s&5.5&6.1&7.5&9.8&10.7&11.3&11.4&12.6&12.2&12.9&12.8&12.0&12.7&12.9&12.9&13.1&13.0\\
HD319139&2014-08-27&CH4s&4.7&7.4&10.4&11.8&12.6&13.5&13.7&13.7&13.7&13.8&13.8&13.8&13.8&13.8&13.6&13.6&13.4\\
GSC07396-00759&2008-03-25&FeII&5.0&6.5&8.7&9.6&10.2&9.9&9.9&9.8&9.7&9.8&9.5&9.5&8.6&-&-&-&-\\
GSC07396-00759&2006-06-10&Kp&8.1&8.9&11.4&12.4&12.6&12.7&12.8&12.9&12.6&8.2&-&-&-&-&-&-&-\\
1RXSJ181835.9-370959&2010-07-11&Ks&8.0&10.1&12.8&13.3&13.6&13.3&12.4&13.3&12.8&12.2&-&-&-&-&-&-&-\\
HIP91043&2007-07-08&CH4s&10.2&10.2&12.7&14.2&15.1&15.4&15.5&15.4&15.3&15.4&-&-&-&-&-&-&-\\
HIP91043&2005-07-27&J&8.5&8.6&7.6&8.8&9.5&10.4&11.3&11.9&11.7&9.5&-&-&-&-&-&-&-\\
HIP91043&2002-08-20&Kp&6.9&6.7&8.9&10.0&10.9&12.5&12.6&12.6&12.7&12.7&12.8&12.8&13.6&-&-&-&-\\
HIP91237&2004-04-04&Kp&7.3&10.0&9.8&11.4&12.1&13.1&42.2&-&-&-&-&-&-&-&-&-&-\\
HIP91237&2004-04-04&Kp&8.8&9.1&7.5&8.9&9.7&11.0&12.0&13.4&14.1&14.5&13.9&14.3&14.4&31.7&-&-&-\\
VEGA&2003-07-28&Lp&5.8&3.5&5.3&7.7&9.2&10.5&10.8&10.5&12.1&-&-&-&-&-&-&-&-\\
VEGA&2003-07-29&Lp&6.5&4.6&5.9&8.0&9.1&9.1&9.0&9.0&-&-&-&-&-&-&-&-&-\\
VEGA&2003-07-29&Lp&6.1&4.3&5.1&7.2&7.5&7.2&7.1&7.0&6.6&7.1&-&-&-&-&-&-&-\\
VEGA&2004-05-30&Lp&9.9&9.4&11.0&13.2&14.1&15.2&15.1&15.1&15.1&14.9&-&-&-&-&-&-&-\\
HIP92161&2008-07-11&CH4s&11.1&12.0&12.6&14.2&15.2&16.6&17.2&17.3&16.8&18.2&-&-&-&-&-&-&-\\
TYC7408-0054-1&2008-07-11&CH4s&5.6&8.3&11.4&12.9&13.4&13.6&13.6&13.6&13.1&12.2&-&-&-&-&-&-&-\\
TYC7408-0054-1&2010-07-11&Ks&5.7&7.1&12.7&13.6&13.5&14.6&14.4&14.1&13.6&11.9&-&-&-&-&-&-&-\\
TYC7408-0054-1&2009-04-08&NA&6.6&8.4&11.8&13.7&14.1&14.7&14.6&15.0&14.9&15.0&15.0&14.7&14.6&15.0&15.0&14.6&-\\
TYC7408-0054-1&2013-04-19&K&6.6&6.9&10.6&12.4&13.3&13.5&13.8&13.8&14.0&13.9&14.0&13.9&13.8&14.0&13.9&13.7&-\\
TYC7408-0054-1&2012-09-25&K&8.3&8.8&11.9&13.1&13.3&13.5&13.5&13.5&13.5&13.6&13.4&13.3&13.5&13.3&13.1&13.2&-\\
TYC7408-0054-1&2014-06-28&H&5.6&8.6&10.8&12.1&13.0&14.0&14.2&14.5&14.5&14.5&14.6&14.5&14.5&14.4&14.3&14.3&14.0\\
TYC7408-0054-1&2009-04-08&NA&6.9&8.7&12.0&14.0&14.4&15.0&14.8&15.2&15.1&15.2&15.2&15.0&14.9&15.2&15.3&14.8&-\\
TYC7408-0054-1&2013-08-11&H&6.9&8.9&11.3&12.7&13.4&14.1&14.4&14.2&14.5&14.5&14.6&14.4&14.4&14.4&14.2&14.0&13.6\\
HIP92871&2004-04-04&Kp&9.6&8.5&10.9&12.2&13.8&14.4&19.2&-&-&-&-&-&-&-&-&-&-\\
HIP92871&2007-07-07&CH4s&11.4&10.7&13.2&14.4&15.4&16.1&16.3&16.2&16.0&16.9&-&-&-&-&-&-&-\\
HIP92871&2004-04-04&Kp&9.6&8.5&10.9&12.2&13.8&14.4&19.2&-&-&-&-&-&-&-&-&-&-\\
HIP93375&2009-08-31&Ks&6.5&6.7&9.2&10.6&11.4&11.6&11.6&11.5&11.3&10.7&-&-&-&-&-&-&-\\
HD176638&2007-08-20&CH4s&8.2&8.5&6.5&10.7&11.2&13.5&14.5&14.6&15.0&15.9&-&-&-&-&-&-&-\\
HIP93747&2010-07-12&Ks&6.4&6.5&9.0&10.6&11.6&12.9&13.1&12.8&11.7&10.9&-&-&-&-&-&-&-\\
2MASSJ19233820-4606316&2006-06-10&Kp&5.5&8.2&10.9&12.4&12.9&13.1&13.2&13.0&12.4&7.0&-&-&-&-&-&-&-\\
2MASSJ19233820-4606316&2012-09-26&K&8.9&9.7&12.8&13.3&13.4&13.8&13.8&13.7&13.8&13.8&13.6&13.4&13.4&13.2&13.0&13.0&-\\
HIP95347&2010-07-11&Ks&7.5&9.8&12.6&14.2&15.2&16.6&16.7&16.5&15.8&14.2&-&-&-&-&-&-&-\\
HIP95619&2009-08-01&Kp&7.0&6.4&8.3&9.5&10.0&11.1&11.8&12.2&12.0&10.3&34.4&-&-&-&-&-&-\\
HIP95619&2010-08-29&CH4s&6.1&7.4&9.8&11.1&12.0&12.6&12.6&12.7&12.7&11.9&10.9&10.6&10.5&10.5&10.2&10.3&10.1\\
HIP95619&2010-07-27&CH4l&6.8&7.5&10.0&11.2&12.2&12.4&12.1&12.0&12.1&11.9&12.0&12.4&12.3&11.8&11.5&12.2&12.4\\
HIP95619&2010-07-27&CH4s&6.7&7.3&9.4&10.7&11.4&11.7&11.7&12.0&11.8&11.7&12.0&12.0&11.8&11.6&10.9&11.7&10.3\\
HIP95619&2010-08-29&CH4l&6.2&7.3&9.8&11.4&12.1&12.5&12.2&12.1&12.1&11.9&11.3&11.0&11.1&10.4&10.3&10.8&11.1\\
HIP95619&2014-07-17&Ks&6.9&9.6&12.2&13.9&14.8&15.5&15.5&15.4&15.4&15.1&-&-&-&-&-&-&-\\
HIP95793&2009-11-01&Ks&3.6&5.8&9.1&10.7&11.6&12.3&12.3&12.0&11.6&6.7&-&-&-&-&-&-&-\\
HIP95793&2010-07-10&Ks&2.2&3.4&8.0&9.6&10.6&11.9&12.1&11.9&11.5&7.4&-&-&-&-&-&-&-\\
HIP96313&2013-10-16&Kp&1.8&3.8&6.9&8.6&9.6&10.3&10.2&10.5&10.3&10.2&-&-&-&-&-&-&-\\
HIP96313&2009-08-31&Ks&9.2&10.1&12.7&14.1&15.1&15.8&15.0&15.3&14.2&13.8&-&-&-&-&-&-&-\\
HIP96313&2014-06-27&K&9.8&10.0&12.3&13.7&14.7&15.8&16.1&16.4&16.5&16.4&16.1&16.0&16.1&16.0&15.2&15.0&14.7\\
HIP97229&2012-08-25&K&8.6&9.5&12.0&13.5&14.3&15.4&15.9&15.9&15.9&15.8&15.7&15.6&15.6&15.3&15.0&14.7&14.5\\
TYC7443-1102-1&2009-08-07&Kp&4.2&5.7&8.7&9.8&10.4&10.5&10.6&10.5&10.3&9.9&-&-&-&-&-&-&-\\
2MASSJ20013718-3313139&2006-07-20&Kp&5.4&7.1&11.3&12.8&13.2&13.6&13.7&13.7&13.7&14.2&-&-&-&-&-&-&-\\
1RXSJ200556.1-321651&2006-07-19&Kp&6.7&8.7&11.7&13.2&13.6&14.0&14.0&14.0&13.9&12.4&-&-&-&-&-&-&-\\
HIP99273&2006-09-03&Kp&6.7&10.0&12.7&14.2&15.4&16.1&16.4&16.3&15.9&14.2&-&-&-&-&-&-&-\\
HIP99273&2007-08-10&CH4s&9.4&10.4&13.1&14.4&15.2&16.0&16.4&16.5&16.6&16.7&16.7&16.7&16.5&15.9&15.9&15.6&15.0\\
HIP99273&2008-09-04&CH4s&9.1&9.6&11.7&13.1&14.1&15.4&16.0&16.2&16.3&16.2&16.3&16.4&16.4&15.8&15.8&15.6&15.2\\
HIP99273&2004-05-24&Kp&7.2&7.3&10.2&11.9&13.0&13.3&-&-&-&-&-&-&-&-&-&-&-\\
HIP99273&2004-05-24&Kp&7.0&6.9&8.9&10.0&10.9&12.5&13.0&13.0&13.3&13.3&13.4&13.5&13.7&19.6&-&-&-\\
HIP99273&2004-08-13&H&8.6&7.2&8.7&9.9&11.1&11.3&10.6&-&-&-&-&-&-&-&-&-&-\\
HIP99273&2004-08-13&H&8.3&8.9&7.4&7.9&8.6&8.8&9.4&10.2&11.0&11.4&11.8&11.9&11.8&11.9&-&-&-\\
HD191616&2007-08-20&CH4s&8.5&9.8&12.4&13.7&14.1&14.4&-&-&-&-&-&-&-&-&-&-&-\\
HIP99742&2008-07-11&CH4s&12.4&12.4&13.4&14.9&15.8&16.7&16.8&16.7&16.7&16.2&-&-&-&-&-&-&-\\
HIP99742&2013-07-20&CH4s&5.0&4.6&7.1&8.6&9.5&10.3&10.6&10.3&9.5&8.2&-&-&-&-&-&-&-\\
HIP99742&2014-07-17&Ks&7.8&9.5&12.2&13.7&14.8&15.5&15.6&15.5&15.1&15.3&-&-&-&-&-&-&-\\
HIP100859&2011-07-16&Ks&9.9&11.0&13.6&15.2&16.0&16.5&16.5&16.2&15.8&15.0&-&-&-&-&-&-&-\\
HIP102253&2006-07-20&Kp&8.9&7.4&10.3&12.3&13.9&15.4&15.9&16.1&16.2&11.9&-&-&-&-&-&-&-\\
HIP102253&2007-07-07&CH4s&10.0&8.0&9.2&10.6&11.5&12.8&13.5&14.1&14.2&12.2&-&-&-&-&-&-&-\\
HIP102253&2007-10-25&CH4s&9.3&9.6&9.7&10.6&11.3&12.2&13.0&13.5&13.7&12.1&-&-&-&-&-&-&-\\
HIP102253&2007-10-25&CH4s&11.3&11.9&12.4&14.0&15.0&16.2&-&-&-&-&-&-&-&-&-&-&-\\
HIP102409&2006-07-20&Lp&5.0&6.2&9.1&9.5&31.8&-&-&-&-&-&-&-&-&-&-&-&-\\
HIP102409&2004-05-29&Lp&5.8&8.1&9.0&9.5&9.4&9.7&9.6&9.5&8.6&7.6&-&-&-&-&-&-&-\\
HIP102409&2006-07-19&Lp&4.0&6.8&7.7&8.8&8.4&8.7&8.5&8.7&7.9&7.4&-&-&-&-&-&-&-\\
HIP102409&2004-05-25&Lp&9.3&10.7&11.7&12.7&12.5&13.0&12.9&12.4&11.6&10.4&-&-&-&-&-&-&-\\
HIP102409&2004-05-24&Lp&5.7&7.5&9.2&9.5&9.6&9.8&9.9&9.5&8.4&7.6&-&-&-&-&-&-&-\\
HIP102409&2011-07-21&Lp&5.5&9.2&10.9&12.5&12.3&12.7&12.8&12.6&11.7&10.6&-&-&-&-&-&-&-\\
HIP102409&2003-07-27&Lp&5.5&4.7&6.3&6.3&6.6&6.7&6.8&6.4&6.2&-&-&-&-&-&-&-&-\\
HIP102409&2006-06-10&Lp&5.0&7.6&8.7&10.0&10.0&10.2&10.0&9.7&8.7&8.0&-&-&-&-&-&-&-\\
HIP102409&2005-07-29&CH4s&9.4&9.5&10.7&12.4&13.8&15.0&15.7&16.1&16.5&16.5&16.6&16.6&16.7&16.7&16.3&16.0&-\\
HIP102409&2005-07-02&J&11.6&13.2&12.7&14.2&15.0&16.1&16.8&17.0&17.3&17.6&17.7&17.8&17.9&17.7&17.4&17.1&-\\
HIP102409&2003-07-29&Kp&9.6&9.5&10.2&11.9&13.0&14.0&18.6&-&-&-&-&-&-&-&-&-&-\\
HIP102409&2003-07-29&Kp&9.4&9.9&8.6&9.7&10.3&11.3&12.0&12.7&13.4&13.5&13.5&13.5&34.9&-&-&-&-\\
HIP102409&2007-08-20&PAH&5.9&4.5&6.0&7.8&8.5&8.8&8.8&8.4&6.1&5.8&-&-&-&-&-&-&-\\
HIP102409&2004-05-30&H&5.7&7.2&10.8&11.8&12.0&12.2&12.3&12.2&11.7&11.5&-&-&-&-&-&-&-\\
HIP102409&2005-06-26&Kp&11.1&12.0&10.5&12.9&14.2&15.4&16.2&16.5&16.7&17.0&17.1&17.0&17.0&16.6&16.3&16.3&-\\
HIP102626&2002-08-20&H2v&6.6&5.6&7.7&9.0&9.8&10.8&11.3&11.5&11.7&11.7&11.7&11.8&11.8&11.8&11.8&11.8&11.8\\
HIP102626&2002-08-20&H2v&6.6&5.6&7.7&9.0&9.8&10.8&11.3&11.5&11.7&11.7&11.7&11.8&11.8&11.8&11.8&11.8&11.8\\
HIP102626&2006-09-03&Kp&4.7&5.8&7.8&9.5&11.2&12.3&12.5&12.5&12.8&12.7&12.7&12.7&12.6&12.9&12.8&12.6&12.6\\
HIP102626&2008-07-29&Kp&5.3&8.3&10.4&12.0&13.0&13.5&16.8&-&-&-&-&-&-&-&-&-&-\\
HIP102626&2008-07-29&Kp&5.8&7.0&8.6&9.6&10.6&11.6&11.9&12.1&12.4&12.4&12.3&12.3&12.7&20.0&-&-&-\\
BD+443670&2012-07-22&Ks&8.9&10.4&13.0&14.1&14.6&14.6&14.5&14.4&14.4&14.2&-&-&-&-&-&-&-\\
1RXSJ210447.0-041832&2006-09-03&Kp&8.3&10.4&12.9&13.4&13.5&13.5&13.5&13.3&12.9&11.4&-&-&-&-&-&-&-\\
HIP104365&2007-09-18&CH4s&9.4&10.3&12.5&14.2&15.1&16.1&16.6&16.9&17.1&17.2&17.3&16.6&17.2&16.9&16.7&16.1&15.9\\
HIP104365&2011-08-14&H&7.2&8.9&11.7&13.5&14.5&15.4&15.8&15.8&15.9&15.9&16.0&15.4&15.5&15.0&14.1&14.8&14.6\\
HIP104365&2008-09-09&CH4s&4.4&3.1&5.1&7.3&8.8&10.8&11.9&12.3&12.5&12.5&12.7&10.7&12.3&12.7&12.4&12.2&11.7\\
GSC06354-00357&2007-07-07&CH4s&9.7&10.9&13.4&14.8&15.1&15.3&15.4&15.4&14.3&13.6&-&-&-&-&-&-&-\\
GSC06354-00357&2005-08-23&Kp&7.1&8.8&11.0&12.5&13.3&13.4&-&-&-&-&-&-&-&-&-&-&-\\
GSC06354-00357&2005-08-23&Kp&5.6&7.1&9.1&10.0&11.6&12.4&12.5&12.7&12.7&12.6&12.5&12.7&12.7&-&-&-&-\\
GSC06354-00357&2006-06-10&Kp&5.8&7.0&8.9&10.0&10.8&12.0&12.5&12.7&12.5&12.9&-&-&-&-&-&-&-\\
GSC06354-00357&2012-07-22&Ks&9.1&10.2&12.8&13.9&14.4&14.3&14.5&14.4&14.3&13.7&-&-&-&-&-&-&-\\
HIP105199&2010-07-10&H2v&9.5&9.2&9.9&11.3&12.0&14.1&15.2&15.6&16.0&16.1&-&-&-&-&-&-&-\\
HIP105199&2012-09-04&Ks&11.4&11.8&13.8&15.4&16.4&17.8&18.2&18.0&17.8&17.8&-&-&-&-&-&-&-\\
HIP105860&2008-07-11&CH4s&9.7&9.9&12.0&13.9&14.8&16.1&16.6&16.7&16.1&16.7&-&-&-&-&-&-&-\\
HIP105860&2009-07-31&Kp&4.0&5.9&9.0&10.8&11.7&12.5&12.6&12.3&11.8&10.8&-&-&-&-&-&-&-\\
HIP105966&2009-08-31&Ks&6.5&6.8&9.3&10.9&12.1&13.0&13.2&12.8&11.7&11.5&-&-&-&-&-&-&-\\
HIP105966&2013-07-20&Ks&9.8&10.3&13.1&14.6&15.6&16.1&16.1&15.6&14.2&14.2&-&-&-&-&-&-&-\\
HIP105966&2014-07-17&Ks&9.9&10.8&13.6&15.0&15.7&16.3&16.4&16.1&15.0&15.3&-&-&-&-&-&-&-\\
HIP107302&2009-08-01&Kp&4.9&5.9&8.8&10.6&11.6&12.4&10.8&12.1&11.5&7.1&-&-&-&-&-&-&-\\
HIP107350&2005-07-18&CH4s&-8.5&-8.5&-7.2&-5.5&-4.9&-4.1&-3.7&-3.4&-3.3&-3.5&-3.2&-3.1&-3.0&-3.1&-3.1&-3.3&-3.5\\
HIP107350&2012-07-22&Ks&9.4&10.3&13.0&14.6&15.3&15.8&15.8&15.5&15.0&15.0&-&-&-&-&-&-&-\\
HIP107350&2005-08-10&CH4s&9.7&9.7&11.3&12.7&13.6&14.5&15.0&15.4&15.5&15.5&15.6&15.7&15.7&15.5&15.1&14.8&14.5\\
HIP107350&2006-06-10&Kp&11.4&11.9&12.2&13.6&14.8&16.0&16.3&16.3&15.5&12.4&-&-&-&-&-&-&-\\
HIP107412&2007-09-12&CH4s&9.4&10.7&13.2&14.5&15.2&16.0&16.3&16.5&16.5&16.5&16.5&16.6&16.6&16.4&16.1&15.9&15.5\\
HD207129&2002-08-20&Kp&9.0&10.0&8.6&9.5&10.1&11.3&12.0&12.8&13.3&13.7&13.4&13.6&14.0&-&-&-&-\\
TYC221113091&2012-07-22&Ks&8.9&10.0&12.5&13.2&13.4&13.3&13.0&12.6&12.5&11.8&-&-&-&-&-&-&-\\
HIP108706&2006-09-03&Kp&5.6&7.2&8.8&10.0&11.5&12.5&12.9&12.9&12.4&9.1&-&-&-&-&-&-&-\\
HIP108706&2005-07-27&H2v&4.9&5.9&6.2&6.2&6.1&5.7&5.6&5.6&5.5&5.5&5.0&4.4&3.8&-&-&-&-\\
HIP108706&2007-07-08&CH4s&8.7&10.5&13.3&14.6&15.1&15.2&15.0&14.8&13.8&12.1&-&-&-&-&-&-&-\\
HIP108706&2001-12-01&Kp&7.6&8.7&8.0&7.7&10.5&12.4&12.3&12.8&12.8&12.8&12.6&12.8&12.7&12.7&12.9&12.9&12.6\\
HIP108706&2003-07-26&Kp&5.4&6.6&9.0&10.1&10.7&11.9&11.7&11.6&11.5&11.4&11.3&11.2&11.0&-&-&-&-\\
HIP108809&2007-09-22&CH4s&7.6&9.1&11.8&12.8&13.6&14.0&14.3&14.4&14.4&14.3&14.4&14.5&14.5&14.2&13.9&13.7&13.3\\
HIP109901&2002-08-20&Kp&4.9&6.7&9.7&11.6&12.5&12.2&-&-&-&-&-&-&-&-&-&-&-\\
HIP109901&2002-08-20&Kp&5.0&6.0&8.4&9.5&10.2&11.1&11.8&11.8&12.1&12.2&11.9&12.0&12.1&-&-&-&-\\
V383LAC&2001-12-01&Kp&6.0&7.0&9.2&10.3&11.2&12.4&12.6&13.1&13.3&13.0&13.2&13.2&16.3&-&-&-&-\\
V383LAC&2003-07-28&H2v&5.3&6.6&6.9&7.0&6.9&6.7&6.6&6.9&6.9&6.4&6.4&6.4&-&-&-&-&-\\
V383LAC&2005-07-27&Kp&6.1&7.0&9.1&9.9&10.6&11.5&12.2&12.5&12.9&12.9&13.2&13.2&13.6&-&-&-&-\\
HIP111169&2008-07-11&CH4s&11.4&12.5&12.8&14.4&15.5&17.0&17.7&17.8&17.4&16.5&-&-&-&-&-&-&-\\
HIP111169&2011-07-22&Ks&5.8&8.6&11.2&12.8&13.9&14.5&14.6&14.4&14.1&13.2&-&-&-&-&-&-&-\\
HIP111169&2012-07-22&Ks&6.6&8.8&12.1&13.6&14.9&16.0&16.3&16.3&16.4&16.0&-&-&-&-&-&-&-\\
HIP111169&2013-08-12&CH4s&9.4&10.2&11.2&12.2&13.2&14.8&15.8&16.3&16.7&16.7&17.0&17.1&17.0&16.9&16.6&16.5&16.2\\
HIP112312A&2002-08-20&Kp&5.3&6.3&8.9&9.9&10.4&11.3&11.9&12.2&12.3&12.3&12.2&12.3&12.4&-&-&-&-\\
HIP112312B&2006-07-19&Kp&5.5&6.8&8.8&9.5&10.1&11.1&11.6&11.7&11.8&10.7&10.8&10.2&-&-&-&-&-\\
HIP112312B&2002-08-20&Kp&4.6&5.9&8.1&9.3&9.9&10.7&11.0&11.0&11.2&10.9&10.5&13.6&-&-&-&-&-\\
HIP113001&2002-08-22&Kp&4.3&5.7&7.9&9.1&9.7&10.1&10.3&10.4&10.4&10.3&10.1&9.9&10.2&40.7&-&-&-\\
FOMALHAUT&2004-08-13&Lp&2.6&3.5&3.0&4.5&5.3&6.5&6.9&7.3&7.4&7.5&7.5&7.6&7.4&7.0&4.5&5.3&9.2\\
FOMALHAUT&2003-07-27&Lp&6.9&5.4&6.4&8.4&9.8&10.1&10.2&10.4&22.3&-&-&-&-&-&-&-&-\\
FOMALHAUT&2003-07-28&Lp&5.9&3.6&5.9&7.8&9.1&9.5&9.5&9.4&9.0&8.8&-&-&-&-&-&-&-\\
FOMALHAUT&2003-07-29&Lp&5.7&4.4&5.9&7.6&8.3&8.5&8.6&8.8&8.5&8.4&-&-&-&-&-&-&-\\
FOMALHAUT&2003-08-19&Lp&5.9&4.7&5.9&8.0&9.2&9.2&9.1&9.4&16.9&-&-&-&-&-&-&-&-\\
FOMALHAUT&2003-07-28&Lp&5.7&3.7&4.7&6.4&7.0&8.3&8.3&8.2&8.0&8.0&7.9&7.7&7.8&-&-&-&-\\
FOMALHAUT&2003-07-29&Lp&5.9&4.3&5.0&6.6&6.9&7.6&7.8&7.5&7.5&7.6&7.6&7.4&7.6&-&-&-&-\\
HIP113579&2009-07-31&Kp&1.7&3.5&8.9&10.4&11.3&11.9&11.9&11.7&11.2&8.2&-&-&-&-&-&-&-\\
HIP113579&2005-07-29&CH4s&8.2&8.6&11.2&12.8&13.8&14.9&15.5&15.8&15.9&15.9&16.0&16.1&16.1&15.8&15.4&15.1&14.7\\
TYC2751-9-1&2002-12-28&Kp&5.7&6.8&9.1&10.1&10.7&11.5&12.1&12.0&12.1&12.1&11.9&12.0&12.0&-&-&-&-\\
TYC2751-9-1&2002-08-21&Kp&5.4&6.5&9.0&10.2&10.9&11.6&11.7&11.7&11.7&11.7&11.6&11.5&11.6&18.8&-&-&-\\
HR8799&2007-08-02&H&13.2&10.0&13.1&14.7&15.7&16.8&16.7&16.7&16.1&15.6&-&-&-&-&-&-&-\\
HR8799&2007-10-17&CH4s&9.7&10.1&12.1&13.4&14.5&15.5&16.3&16.7&17.0&17.1&17.4&17.4&17.4&17.2&17.0&16.7&16.2\\
HR8799&2008-09-05&Kp&10.7&11.3&12.9&14.0&15.0&16.2&16.7&16.9&17.2&17.2&17.3&17.1&17.0&16.8&16.6&16.5&16.0\\
HR8799&2009-09-09&Kp&5.4&6.5&9.6&11.0&10.4&-&-&-&-&-&-&-&-&-&-&-&-\\
HR8799&2009-11-30&CH4l&11.2&11.7&15.1&16.3&16.9&17.3&17.3&17.3&17.3&17.4&17.6&18.2&20.9&18.5&-&-&-\\
HR8799&2009-11-30&CH4s&10.7&12.3&15.2&16.4&17.0&17.3&17.4&17.4&17.4&17.3&17.7&18.8&29.1&19.1&-&-&-\\
HR8799&2009-12-01&CH4l&9.5&11.2&14.3&15.5&16.0&16.4&16.4&16.4&16.4&16.4&16.7&17.2&19.1&17.5&-&-&-\\
HR8799&2009-12-01&CH4s&9.6&11.7&14.5&15.5&16.0&16.4&16.5&16.5&16.5&16.4&16.7&17.3&21.6&18.1&-&-&-\\
HR8799&2007-10-25&CH4s&5.1&4.9&5.6&6.8&7.7&8.9&10.0&11.0&11.7&12.1&12.3&12.4&12.5&12.6&12.7&12.7&12.8\\
HR8799&2013-07-20&Ks&9.3&10.6&13.2&14.8&15.7&16.3&16.4&16.1&15.5&14.2&-&-&-&-&-&-&-\\
HR8799&2013-10-16&Lp&7.9&9.1&10.3&11.5&11.7&11.8&11.9&11.6&11.0&21.4&-&-&-&-&-&-&-\\
HR8799&2014-07-17&Lp&7.4&8.8&10.3&11.0&11.3&11.2&11.7&11.4&11.0&10.5&-&-&-&-&-&-&-\\
HIP114379&2004-07-13&H&10.2&10.2&11.0&12.4&13.6&14.8&-&-&-&-&-&-&-&-&-&-&-\\
HIP114379&2004-07-13&H&9.7&10.1&9.4&10.2&10.9&12.5&13.6&14.3&14.8&14.7&14.2&14.4&14.4&-&-&-&-\\
HIP114379&2012-07-22&Ks&6.8&7.2&9.0&10.1&11.3&12.3&13.1&13.6&13.6&13.7&13.8&13.7&13.7&13.6&13.8&13.7&10.5\\
HIP114379&2009-07-04&CH4s&7.5&6.6&7.2&8.2&9.2&10.4&11.5&12.1&12.6&12.9&12.9&13.1&13.0&13.0&13.2&13.5&13.5\\
HIP114379&2012-10-24&Kp&3.3&5.7&8.6&10.6&11.6&12.1&12.2&12.2&12.2&12.0&-&-&-&-&-&-&-\\
HIP114379&2013-07-17&K&11.6&11.9&13.1&14.4&15.5&16.4&16.5&16.9&16.8&16.7&16.7&16.3&16.7&16.3&15.9&15.6&15.6\\
HIP114379&2013-10-16&Kp&5.4&8.2&11.7&13.4&14.2&14.9&14.9&14.8&15.1&14.9&-&-&-&-&-&-&-\\
BPPSC&2006-07-19&H&7.6&8.6&11.5&13.0&13.5&14.0&14.1&13.9&13.4&12.8&-&-&-&-&-&-&-\\
BPPSC&2006-07-20&H&5.2&6.5&7.9&8.1&8.1&8.2&8.1&7.9&7.2&20.0&-&-&-&-&-&-&-\\
BPPSC&2006-07-20&J&4.8&6.3&7.4&7.5&7.3&7.3&7.1&6.9&6.3&7.3&-&-&-&-&-&-&-\\
BPPSC&2006-07-20&Kp&4.9&6.4&7.9&8.2&8.4&8.4&8.4&8.2&7.5&16.6&-&-&-&-&-&-&-\\
BPPSC&2006-09-03&Kp&4.7&6.5&7.7&7.9&8.0&7.8&7.9&7.5&7.0&21.5&-&-&-&-&-&-&-\\
BPPSC&2006-12-10&J&3.5&4.9&6.5&6.6&6.5&6.3&6.0&5.9&5.6&5.1&4.5&-&-&-&-&-&-\\
BPPSC&2006-12-10&H&3.5&4.8&7.3&7.6&7.6&7.5&7.1&7.0&6.9&5.7&4.9&-&-&-&-&-&-\\
HIP115738&2008-10-15&CH4s&10.7&11.4&13.2&14.3&15.0&16.2&16.8&17.1&17.3&17.3&17.3&17.3&17.3&17.1&16.9&16.6&16.4\\
HIP116003&2009-08-31&Ks&5.1&6.1&9.0&10.7&11.6&12.3&12.4&12.2&11.5&9.6&-&-&-&-&-&-&-\\
HIP116003&2007-07-07&CH4s&9.5&10.8&13.7&15.1&15.9&16.3&16.3&16.3&15.8&14.1&-&-&-&-&-&-&-\\
TYC5832-0666-1&2006-07-20&Kp&6.2&8.3&11.3&13.1&14.3&15.2&15.4&15.5&15.5&13.5&-&-&-&-&-&-&-\\
TYC5832-0666-1&2007-07-08&CH4s&9.2&10.4&13.1&14.8&15.5&15.9&16.0&15.8&15.4&19.1&-&-&-&-&-&-&-\\
GJ898&2002-08-21&Kp&5.1&5.7&8.1&9.3&10.1&10.9&12.0&12.4&12.6&12.9&12.0&12.7&12.6&19.6&-&-&-\\
GJ898&2002-08-22&Kp&10.3&9.2&9.4&10.5&11.0&12.1&12.4&12.5&12.6&12.6&12.6&12.6&12.6&40.9&-&-&-\\
GJ898&2002-08-22&Kp&7.8&9.2&10.2&11.8&12.9&13.4&-&-&-&-&-&-&-&-&-&-&-\\
GJ898&2005-08-31&CH4s&9.2&9.9&12.7&14.2&15.1&15.9&16.4&16.6&16.8&16.8&17.0&17.0&17.0&16.8&16.5&16.4&16.1\\
HIP116431&2004-07-13&FeII&6.8&7.7&9.1&9.1&9.0&8.1&-&-&-&-&-&-&-&-&-&-&-\\
HIP116431&2007-09-12&CH4s&9.4&11.3&13.8&15.0&15.8&16.2&16.5&16.7&16.7&16.8&16.7&16.7&16.7&16.5&16.3&16.0&15.7\\
HIP116431&2008-09-24&CH4s&9.5&10.2&12.4&13.6&14.3&15.1&15.5&15.6&15.6&15.6&15.4&15.4&15.4&15.2&15.1&14.9&14.6\\
HIP116431&2004-07-13&H&9.4&8.8&11.0&13.3&14.4&14.8&-&-&-&-&-&-&-&-&-&-&-\\
HIP116431&2004-07-13&H&9.6&7.7&9.4&10.4&11.1&12.4&13.0&13.3&13.8&13.7&13.6&13.7&14.2&-&-&-&-\\
HIP116431&2013-08-18&H&6.3&6.5&9.0&10.5&11.4&12.5&12.9&13.1&13.2&13.2&13.3&13.3&13.4&13.2&12.8&12.4&12.1\\
HIP116431&2013-07-20&H&5.7&6.5&9.6&10.7&11.3&11.6&11.5&11.1&10.8&10.6&-&-&-&-&-&-&-\\
HIP116791&2008-10-12&CH4s&7.6&9.1&11.7&12.8&13.5&14.2&14.5&14.6&14.6&14.7&14.7&14.7&14.7&14.4&14.1&13.9&13.6\\
HIP116971&2008-07-11&CH4s&9.8&10.6&12.5&13.8&15.1&16.4&16.5&15.8&16.0&15.7&-&-&-&-&-&-&-\\
\hline
\caption{\sl IDPS $5\,\sigma$ contrast curves in magnitude.}
\label{tab: contrlist}
\end{longtable}
\end{landscape}

%% Binary table
\begin{landscape}
\singlespace
\begingroup
    \fontsize{8pt}{8pt}\selectfont
\begin{longtable}{lllcccccccc}
\multicolumn{11}{c}{Table\,\ref{tab: bin}}\\
Star&$\alpha$&$\delta$&$\rho$&$\theta$&Contrast&Filter&Date&Telescope&Status&Comments/References\\
&(J2000.0)&(J2000.0)&(arcsec)&(deg)&($\Delta$mag)&&&&&\\
\hline
\endhead
TYC1186-706-1&00:23:34.66&+20:14:28.75&1.74$\pm$0.01&136.7&0.6&Kcont&2008-12-17&KE&A\textsuperscript{a}&\\
&&&1.74$\pm$0.01&137.4&0.6&Kp&2009-07-30&KE&A\textsuperscript{a}&\\
TYC603-461-1&00:38:59.26&+08:28:41.28&0.10$\pm$0.01&54.14&0.04&H2v=1-0&2002-08-22&KE&A\textsuperscript{a}&\\
&&&0.06$\pm$0.02&6&0.1&CH4s&2006-07-17&KE&A\textsuperscript{a}&\\
HIP3589&00:45:50.89&+54:58:40.20&2.72$\pm$0.01&68.9&2.3&FeII&2004-07-14&KE&A\textsuperscript{b}&\citet{cvetkovic11}\\
1RXSJ004653.1+480844&00:46:53.20&+48:08:44.00&0.13$\pm$0.01&218.66&0.2&H2v=1-0&2002-08-22&KE&A\textsuperscript{a}&\\
&&&0.18$\pm$0.01&226&0.2&H2v=1-0&2005-07-27&KE&A\textsuperscript{a}&\\
&&&0.20$\pm$0.01&226&0.2&Kp&2006-09-03&KE&A\textsuperscript{a}&\\
2MASSJ01071194-1935359&01:07:11.94&-19:35:36.00&0.38$\pm0.01$&176.99&0.1&H2v=1-0&2002-12-28&KE&A\textsuperscript{b}&\citet{bergfors10}\\
&&&0.40$\pm$0.04&174&0.2&H2v=1-0&2005-08-23&KE&A\textsuperscript{b}&\citet{bergfors10}\\
HIP5310&01:07:57.16&+20:44:20.83&0.33$\pm$0.02&147.85&4.0&FeII&2004-07-13&KE&A\textsuperscript{a}&\\
&&&0.34$\pm$0.02&170.86&3.7&CH4s&2007-10-25&KE&A\textsuperscript{a}&\\
CCDMJ01377+1836AB&01:37:39.42&+18:35:32:91&1.71$\pm$0.01&24.775&0.3&H2v=1-0&2001-12-21&KE&A\textsuperscript{b}&\citet{dommanget02}\\
&&&1.69$\pm$0.04&23.80&0.2&H2v=1-0&2002-12-28&KE&A\textsuperscript{b}&\citet{dommanget02}\\
HIP10680&02:17:25.29&+28:44:42.16&13.8$\pm$0.1&210.99&--&Kp&2002-08-21&KE&A\textsuperscript{b}&\citet{nordstrom04}\\
HIP12530&02:41:14.00&-00:41:44.38&3.94$\pm$0.02&303.9&--&H2v=1-0&2003-08-19&KE&A\textsuperscript{b}&\citet{turon93}\\
HIP12787&02:44:21.32&+10:57:41.58&0.21$\pm$0.02&267.6&1.2&J&2002-08-22&KE&A\textsuperscript{a}&\\
&&&0.22$\pm$0.01&272&1.6&H2v=1-0&2003-07-27&KE&A\textsuperscript{a}&\\
HIP12925&02:46:14.61&+05:35:33.33&1.89$\pm$0.02&251.088&2.7&H2v=1-0&2002-12-28&KE&?&\\
1RXSJ024902.4-102912&02:49:02.50&-10:29:12.00&9.32$\pm$0.07&293.3&4.6&Kp&2005-02-16&KE&B&\citet{zacharias04}\\
&&&0.58$\pm$0.04&205.84&1.0&Kp&2005-02-16&KE&A\textsuperscript{b}&\citet{bergfors10}\\
&&&0.55$\pm$0.01&200.25&0.9&H2v=1-0&2002-12-28&KE&A\textsuperscript{b}&\citet{bergfors10}\\
&&&0.49$\pm$0.01&208.38&0.9&H2v=1-0&2002-12-28&KE&A\textsuperscript{b}&\citet{bergfors10}\\
&&&0.49$\pm$0.04&209.96&1.0&Kp&2005-02-16&KE&A\textsuperscript{b}&\citet{bergfors10}\\
HIP15247&03:16:40.67&-03:31:48.92&0.90$\pm$0.01&122.8&2.0&H2v=1-0&2001-11-29&KE&A\textsuperscript{b}&\citet{hartkopf12}\\
HIP25082&03:32:55.84&-09:27:29.73&9.46$\pm$0.02&40.719&1.9&H2v=1-0&2001-12-01&KE&A\textsuperscript{b}&\citet{perryman97}\\
&&&0.04$\pm$0.02&70.7&0.3&H2v=1-0&2001-12-01&KE&?&extended PSF\\
HD22213&03:34:16.36&-12:04:07.27&1.63$\pm$0.01&283.4&1.9&Kp&2006-09-03&KE&?&\\
HIP16853&03:36:53.40&-49:57:28.86&2.70$\pm$0.02&88.4&--&CH4-H4\%S&2009-12-10&GS&A\textsuperscript{b}&\cite{tokovinin12}\\
&&&2.70$\pm$0.02&88.4&--&CH4-H4\%L&2009-12-10&GS&A\textsuperscript{b}&\cite{tokovinin12}\\
HIP17797&03:48:35.88&-37:37:12.54&8.21$\pm$0.08&216.2&--&H2v=1-0&2001-12-01&KE&A\textsuperscript{b}&\citet{turon93}\\
HIP18217&03:53:43.29&+57:58:30.51&1.03$\pm$0.01&65.3&2.4&Ks&2009-08-31&KE&A\textsuperscript{b}&\citet{derosa12}\\
&&&1.03$\pm$0.01&65.3&2.8&J&2009-08-31&KE&A\textsuperscript{b}&\citet{derosa12}\\
2MASSJ04293753+2320333&04:29:37.54&+23:20:33.37&0.71$\pm$0.01&344.4&0.1&Kp&2006-09-03&KE&A\textsuperscript{b}&\citet{dommanget02}\\
GJ3305&04:37:37.47&-02:29:28.45&0.29$\pm$0.01&197.81&1.0&H2v=1-0&2001-11-29&KE&A\textsuperscript{b}&\citet{bergfors10}\\
HIP23418&05:01:58.79&+09:58:59.29&1.15$\pm$0.04&159.11&0.9&H2v=1-0&2001-11-29&KE&A\textsuperscript{b}&\citet{perryman97}\\
HD293857&05:11:09.68&-04:10:54.37&3.37$\pm$0.04&86.7&--&Kp&2001-11-30&KE&B&\\
&&&3.36$\pm$0.04&82.55&--&Kp&2006-02-10&KE&B&\\
&&&0.28$\pm$0.04&154.2&--&Kp&2001-11-30&KE&A\textsuperscript{a}&\\
&&&0.32$\pm$0.04&146.5&--&Kp&2006-02-10&KE&A\textsuperscript{a}&\\
&&&0.32$\pm$0.04&146.5&0.4&H2v=1-0&2006-02-10&KE&A\textsuperscript{a}&\\
L449-1&05:17:22.93&-35:21:54.50&0.05$\pm$0.02&340&0.7&H2v=1-0&2006-02-10&KE&A\textsuperscript{c}&Extended PSF in \citet{janson08}\\
HIP24930&05:20:28.89&-05:48:43.67&1.01$\pm$0.01&106.645&0.67&Kp&2002-12-28&KE&?&\\
TYC4770-797-1&05:32:04.50&-03:05:29.20&0.35$\pm$0.05&14.83&--&Kp&2002-12-28&KE&A\textsuperscript{b}&\citet{Janson12}\\
&&&0.27$\pm$0.01&27&0.5&Kp&2006-12-09&KE&A\textsuperscript{b}&\citet{Janson12}\\
&&&0.27$\pm$0.01&27&0.6&J&2006-12-09&KE&A\textsuperscript{b}&\citet{Janson12}\\
HD36652&05:34:09.05&+21:03:39.00&0.55$\pm$0.01&138&3.4&H2v=1-0&2003-01-25&KE&?&\\
HIP28036&05:55:43.16&-38:06:16.27&2.18$\pm$0.04&245&--&Ks&2009-12-27&GS&?&\\
WDSJ05574+0002B&05:57:25.23&+00:01:39.60&1.35$\pm$0.01&329.2&1.3&Ks&2009-10-31&KE&A\textsuperscript{b}&\citet{perryman97}\\
2MASSJ06131330-2742054&06:13:13.31&-27:42:05.51&0.16$\pm$0.02&29&0.16&Ks&2012-11-19&GS&?&\\
HIP32435&06:46:13.54&-83:59:29.52&1.43$\pm$0.04&312&4.1&Ks&2010-01-17&GS&?&\\
HIP36349&07:28:51.37&-30:14:48.54&0.42$\pm$0.04&180.0&0.8&Kp&2002-12-28&KE&A\textsuperscript{b}&\citet{perryman97}\\
GJ3481&08:08:13.18&+21:06:18.25&10.67$\pm$0.08&147.61&--&H2v=1-0&2001-12-18&KE&A\textsuperscript{b}&\citet{turon93}\\
&&&9.96$\pm$0.08&146.116&--&H2v=1-0&2001-12-18&KE&A\textsuperscript{b}&\citet{turon93}\\
HIP39896&08:08:56.41&+32:49:11.14&0.26$\pm$0.01&85&1.9&H2v=1-0&2004-04-03&KE&A\textsuperscript{a}&\\
&&&0.16$\pm$0.01&50&1.9&H2v=1-0&2001-11-30&KE&A\textsuperscript{a}&\\
TYC5426-4-1&08:13:51.00&-07:38:24.61&0.14$\pm$0.02&315.00&0.5&H2v=1-0&2002-12-28&KE&A\textsuperscript{a}&\\
&&&0.08$\pm$0.03&279&0.7&Kp&2006-12-09&KE&A\textsuperscript{a}&\\
BD-152429&08:25:51.60&-16:22:47.29&0.68$\pm$0.01&228.26&1.6&H2v=1-0&2001-12-20&KE&A\textsuperscript{b}&\citet{perryman97}\\
V*EGCHA&08:36:56.24&-78:56:45.66&8.65$\pm$0.04&13.5&--&CH4-H4\%L&2010-01-11&GS&A\textsuperscript{b}&\citet{rousseau96}\\
&&&8.65$\pm$0.04&13.5&--&CH4-H4\%S&2010-01-11&GS&A\textsuperscript{b}&\citet{rousseau96}\\
&&&0.14$\pm$0.01&337&0.2&CH4-H4\%L&2010-01-11&GS&?&\\
&&&0.14$\pm$0.01&337&0.1&CH4-H4\%S&2010-01-11&GS&?&\\
FS2003488&08:54:02.41&-30:51:36.60&1.72$\pm$0.01&156.6&2.8&H2v=1-0&2006-02-10&KE&A\textsuperscript{b}&\citet{chauvin10}\\
&&&1.72$\pm$0.01&156.6&2.9&J&2006-02-10&KE&A\textsuperscript{b}&\citet{chauvin10}\\
&&&1.72$\pm$0.01&156.6&2.9&H&2006-02-10&KE&A\textsuperscript{b}&\citet{chauvin10}\\
&&&1.72$\pm$0.01&156.6&2.8&Kp&2006-12-09&KE&A\textsuperscript{b}&\citet{chauvin10}\\
HIP44127&08:59:12.45&+48:02:30.55&2.46$\pm$0.07&79.965&--&CH4l&2010-02-07&GN&A\textsuperscript{b}&\citet{dommanget00}\\
&&&2.39$\pm$0.07&77.445&--&CH4s&2009-02-24&GN&A\textsuperscript{b}&\citet{dommanget00}\\
&&&2.38$\pm$0.01&58.955&4.4&H2v=1-0&2001-12-01&KE&A\textsuperscript{b}&\citet{dommanget00}\\
&&&2.26$\pm$0.01&68.549&4.3&H2v=1-0&2001-12-01&KE&A\textsuperscript{b}&\citet{dommanget00}\\
&&&1.98$\pm$0.07&88.124&--&CH4l&2010-02-07&GN&A\textsuperscript{b}&\citet{dommanget00}\\
&&&1.93$\pm$0.07&83.463&--&CH4&2009-02-24&GN&A\textsuperscript{b}&\citet{dommanget00}\\
HIP44458&09:03:27.08&+37:50:27.53&1.66$\pm$0.01&264.000&2.1&H2v=1-0&2001-12-01&KE&A\textsuperscript{b}&\citet{mugrauer04}\\
&&&1.67$\pm$0.02&354.02&2.0&H2v=1-0&2002-12-28&KE&A\textsuperscript{b}&\citet{mugrauer04}\\
HIP52422A&10:43:01.88&+26:19:32.09&0.32$\pm$0.01&287.71&4.4&H2v=1-0&2001-12-20&KE&A?\textsuperscript{d}&\citet{eggleton10}\\
HIP55705&11:24:52.92&-17:41:02.43&5.01$\pm$0.04&93.6&--&Ks&2010-01-14&GS&A\textsuperscript{b}&\citet{eggleton10}\\
TWA5&11:31:55.26&-34:36:27.24&1.94$\pm$0.02&357.4&4.5&FeII&2005-02-16&KE&A\textsuperscript{b}&\citet{macintosh00}\\
&&&0.06$\pm$0.01&31&0.1&FeII&2005-02-16&KE&A\textsuperscript{b}&\citet{macintosh00}\\
HIP62556&12:49:02.76&+66:06:36.66&20.4$\pm$0.1&291.06&--&H2v=1-0&2002-12-28&KE&B&\\
&&&20.12$\pm$0.06&291.36&--&Kp&2004-01-12&KE&B&\\
&&&0.28$\pm$0.04&219.3&--&Kp&2004-01-12&KE&A\textsuperscript{b}&\citet{delfosse99}\\
&&&1.53$\pm$0.08&143&--&H2v=1-0&2006-02-10&KE&A\textsuperscript{b}&\citet{delfosse99}\\
&&&0.12$\pm$0.01&270&0.7&H2v=1-0&2005-07-27&KE&A\textsuperscript{b}&\citet{delfosse99}\\
&&&0.11$\pm$0.05&315&--&H2v=1-0&2006-02-10&KE&A\textsuperscript{b}&\citet{delfosse99}\\
LDS2662&13:01:35.71&+63:38:09.50&0.14$\pm$0.01&21&0.2&CH4s&2008-02-22&KE&?&M at $\sim$2' HR4934\\
HIP70400&14:24:11.00&+05:49:12.00&3.40$\pm$0.01&243.7&5.4&Ks&2010-07-11&KE&A\textsuperscript{a}&\\
&&&3.40$\pm$0.03&243.8&--&CH4s&2008-03-25&KE&A\textsuperscript{a}&\\
HIP71631&14:39:00.21&+64:17:29.90&0.74$\pm$0.02&173&2.8&H2v=1-0&2003-07-29&KE&A\textsuperscript{b}&\citet{metchev09}\\
HIP76768&15:40:28.39&-18:41:46.22&0.83$\pm$0.02&50&0.7&H2v=1-0&2004-05-25&KE&A\textsuperscript{b}&\citet{chauvin10}\\
HIP81687&16:41:11.54&-01:00:01.12&0.80$\pm$0.01&71.8&1.8&CH4s&2008-07-10&KE&A\textsuperscript{b}&\citet{carson05}\\
&&&0.80$\pm$0.01&71.8&1.9&Br\_gamma&2008-07-10&KE&A\textsuperscript{b}&\citet{carson05}\\
1RXSJ165129.2+025537&16:51:29.13&+02:55:33.76&0.22$\pm$0.01&335&3.0&H2v=1-0&2006-02-10&KE&A\textsuperscript{a}&\\
&&&0.22$\pm$0.01&342&2.9&H2v=1-0&2004-05-24&KE&A\textsuperscript{a}&\\
HIP82688&16:54:08.14&-04:20:24.66&3.83$\pm$0.04&57.47&--&Kp&2004-05-30&KE&A\textsuperscript{b}&\citet{metchev09}\\
&&&3.84$\pm$0.03&57.5&--&CH4l&2010-04-09&GS&A\textsuperscript{b}&\citet{metchev09}\\
&&&3.83$\pm$0.03&57.9&--&CH4s&2010-04-09&GS&A\textsuperscript{b}&\citet{metchev09}\\
&&&3.77$\pm$0.02&58.64&--&K&2013-03-16&KE&A\textsuperscript{b}&\citet{metchev09}\\
HIP109667&17:30:47.00&+86:58:05.00&1.11$\pm$0.02&285.0&--&Kp&2009-08-07&KE&A\textsuperscript{b}&\citet{derosa12}\\
TYC6849-1795-1&17:54:54.14&-26:49:41.63&6.30$\pm$0.03&111.7&--&Kp+clear&2002-08-21&KE&1B&\\
&&&6.08$\pm$0.02&110.1&5.2&H2v=1-0&2005-07-27&KE&1B&\\
&&&6.02$\pm$0.02&38.23&3.8&H2v=1-0&2005-07-27&KE&2B&\\
&&&5.92$\pm$0.03&40.8&--&Kp+clear&2002-08-21&KE&2B&\\
&&&4.13$\pm$0.02&210.8&4.4&H2v=1-0&2005-07-27&KE&?&\\
&&&0.22$\pm$0.02&201&1.6&H2v=1-0&2005-07-27&KE&A\textsuperscript{a}&\\
&&&0.13$\pm$0.03&138.0&--&Kp+clear&2002-08-21&KE&A\textsuperscript{a}&\\
HIP88726&18:06:49.90&-43:23:30.80&1.72$\pm$0.01&146.9&0.1&H2v=1-0&2003-07-28&KE&A\textsuperscript{b}&\citet{argyle02}\\
HIP93580&19:03:32.25&+01:49:07.57&0.21$\pm$0.01&87&3.7&Ks&2011-07-16&KE&?&\\
&&&0.21$\pm$0.01&87&3.9&H&2011-07-16&KE&?&\\
1RXSJ195602.8-320720&19:56:02.94&-32:07:18.70&0.15$\pm$0.01&209&1.0&Kp&2009-08-07&KE&?&\\
HIP98103&19:56:14.25&+11:25:25.40&2.84$\pm$0.03&184.8&3.6&Ks&2008-06-18&GN&?&\\
&&&2.85$\pm$0.01&184.8&3.6&Ks&2009-08-31&KE&?&\\
BZSGR&19:58:39.00&-13:56:54.00&4.31$\pm$0.02&36&--&Kp&2009-08-07&KE&A\textsuperscript{c}&\citet{batalha98}\\
2MASSJ20100002-2801410&20:10:00.03&-28:01:41.10&0.59$\pm$0.01&280&0.2&CH4s&2007-07-08&KE&A\textsuperscript{b}&\citet{bergfors10}\\
GJ799A&20:41:51.16&-32:26:06.83&2.83$\pm$0.01&170.9&0.2&H2v=1-0&2003-07-27&KE&A\textsuperscript{b}&\citet{perryman97}\\
&&&2.81$\pm$0.03&170.8&0.3&LP&2003-08-20&KE&A\textsuperscript{b}&\citet{perryman97}\\
&&&2.67$\pm$0.01&165.8&0.1&H2v=1-0&2006-09-03&KE&A\textsuperscript{b}&\citet{perryman97}\\
HIP102283&20:43:27.91&+16:56:41.90&3.93$\pm$0.04&178.3&--&CH4s&2008-09-18&KE&A\textsuperscript{b}&\citet{docobo00}\\
CD-3414786&21:00:10.69&-34:08:09.29&2.12$\pm$0.01&175.972&0.1&Kp&2002-08-20&KE&?&\\
HIP104365&21:08:33.62&-21:11:37.21&9.62$\pm$0.06&14.555&--&CH4s&2008-09-09&GN&1A\textsuperscript{a}&\citet{vigan12}\\
&&&9.61$\pm$0.06&14.609&--&CH4s&2007-09-18&GN&1A\textsuperscript{a}&\citet{vigan12}\\
&&&9.60$\pm$0.06&14.495&--&H&2011-08-14&GN&1A\textsuperscript{a}&\citet{vigan12}\\
&&&9.58$\pm$0.06&15.490&--&CH4s&2008-09-09&GN&2A\textsuperscript{a}&\citet{vigan12}\\
&&&9.56$\pm$0.06&15.607&--&CH4s&2007-09-18&GN&2A\textsuperscript{a}&\citet{vigan12}\\
&&&9.56$\pm$0.06&15.544&--&H&2011-08-14&GN&2A\textsuperscript{a}&\citet{vigan12}\\
J21342935-1840372&21:34:29.36&-18:40:37.23&0.10$\pm$0.02&69&0.1&Kp&2006-07-17&KE&?&\\
HIP107107&21:41:43.71&+06:25:15.00&3.03$\pm$0.03&204.0&--&Kp&2006-09-03&KE&A\textsuperscript{b}&\citet{perryman97}\\
&&&3.03$\pm$0.02&203.8&--&CH4s&2007-07-07&KE&A\textsuperscript{b}&\citet{perryman97}\\
HIP107948&21:52:10.42&+05:37:35.86&0.58$\pm$0.03&316.0&1.6&Kp&2003-08-19&KE&1A\textsuperscript{a}&\\
&&&0.55$\pm$0.01&338.0&1.6&Kp&2006-07-19&KE&1A\textsuperscript{a}&\\
&&&0.18$\pm$0.03&309.5&0.4&Kp&2003-08-19&KE&2A\textsuperscript{a}&\\
&&&0.18$\pm$0.01&1.5&0.4&Kp&2006-07-19&KE&2A\textsuperscript{a}&\\
CCDMJ21562-0659AB&21:56:13.82&-06:58:47.99&1.06$\pm$0.01&42.2&1.4&Ks&2009-11-01&KE&A\textsuperscript{b}&\citet{fabricius00}\\
&&&0.07$\pm$0.01&48&0.7&Ks&2009-11-01&KE&?&\\
HIP117452&23:48:55.55&-28:07:48.96&3.66$\pm$0.04&237.4&--&CH4s&2008-10-16&GN&1A\textsuperscript{b}&\citet{turon93,derosa11}\\
&&&3.50$\pm$0.04&238.6&--&CH4s&2008-10-16&GN&2A\textsuperscript{b}&\citet{derosa11}\\
&&&3.67$\pm$0.04&237.3&--&Kp&2009-12-31&GN&1A\textsuperscript{b}&\citet{turon93,derosa11}\\
&&&3.48$\pm$0.04&239&--&Kp&2009-12-31&GN&2A\textsuperscript{b}&\citet{derosa11}\\
\hline
\multicolumn{11}{l}{\sl \textsuperscript{a,b,c} Companion status confirmed from the IDPS, from previous works, or combining the IDPS and previous works (reference column) respectively.}\\
\multicolumn{11}{l}{\sl \textsuperscript{d} \citet{eggleton10} indicate a possible binary system.}\\
\caption{\sl Binaries detected during the IDPS. In the status column, 'A' stands for associated with the star and 'B' for background object. '?' means unknown status.}
\label{tab: bin}
\end{longtable}
\endgroup
\end{landscape}

%% Candidate table
\begin{landscape}
\singlespace
\begingroup
    \fontsize{8pt}{8pt}\selectfont
\begin{longtable}{lcccccccccccccc}
\multicolumn{15}{c}{Table\,\ref{tab: cand}}\\
Star&$\alpha$&$\delta$&$\rho$&$\theta$&$\delta\rho=\rho\delta\theta$&$\Delta m$&Filter&$M$&$m_{\mathrm{min,max}}$&$a_\mathrm{proj}$&Date&Tel.&\#&Status\\
&(J2000.0)&(J2000.0)&(")&(deg)&(mas)&&&&($M_\mathrm{Jup}$)&(AU)&&&\\
\hline
\endhead
HR9&00:06:50.09&-23:06:27.14&19.691&337.347&40&--&Kp&--&--&770.1$\pm$13.0&2001-12-01&KE&1&?\\
HIP682&00:08:25.74&+06:37:00.48&5.472&268.037&14&15.47$\pm$0.49&Ks&--&--&--&2012-09-04&KE&1&B\\
&&&4.945&267.774&12&14.73$\pm$0.31&Kp&--&--&--&2006-07-18&KE&1&B\\
TYC596-145-1&00:29:18.60&+09:52:30.90&19.495&263.231&16&11.52$\pm$0.17&Kp&12.09$\pm$0.17&4-11&3666.3$\pm$669.6&2006-12-10&KE&1&?\\
HIP5186&01:06:22.82&+62:45:41.01&13.253&238.314&109&14.83$\pm$0.58&Kp&16.74$\pm$0.58&4-11&861.4$\pm$27.5&2013-08-23&GN&18&?\\
&&&11.939&55.381&82&--&K&--&--&776.0$\pm$24.3&2012-09-04&GN&1&?\\
&&&11.887&347.414&79&13.12$\pm$0.12&K&15.03$\pm$0.12&7-15&772.6$\pm$24.0&2012-09-14&GN&16&?\\
&&&11.885&55.423&77&12.82$\pm$0.10&K&14.73$\pm$0.10&7-17&772.5$\pm$23.9&2012-09-14&GN&1&?\\
&&&11.875&346.453&78&12.83$\pm$0.15&Kp&14.74$\pm$0.15&7-17&771.8$\pm$23.9&2013-08-23&GN&16&?\\
&&&11.855&54.879&77&13.00$\pm$0.14&Kp&14.91$\pm$0.14&7-16&770.5$\pm$23.9&2013-08-23&GN&1&?\\
&&&10.680&264.341&73&15.72$\pm$0.27&Kp&17.63$\pm$0.27&4-10&694.2$\pm$22.2&2013-08-23&GN&19&?\\
&&&10.466&336.212&65&14.23$\pm$0.19&Kp&16.14$\pm$0.19&5-11&680.3$\pm$21.4&2013-08-23&GN&2&?\\
&&&10.445&337.475&74&--&K&--&--&678.9$\pm$21.9&2012-09-04&GN&2&?\\
&&&10.434&337.192&63&14.17$\pm$0.13&K&16.08$\pm$0.13&5-11&678.2$\pm$21.2&2012-09-14&GN&2&?\\
&&&9.986&1.247&62&15.40$\pm$0.19&Kp&17.31$\pm$0.19&4-10&649.1$\pm$20.4&2013-08-23&GN&20&?\\
&&&9.025&228.547&52&14.54$\pm$0.16&Kp&--&--&--&2013-08-23&GN&17&B\\
&&&8.938&227.756&55&14.15$\pm$0.15&K&--&--&--&2012-09-14&GN&17&B\\
&&&8.735&243.147&47&12.98$\pm$0.13&Kp&--&--&--&2013-08-23&GN&4&B\\
&&&8.664&349.038&51&--&K&--&--&--&2012-09-04&GN&3&B\\
&&&8.656&347.714&48&11.19$\pm$0.13&Kp&--&--&--&2013-08-23&GN&3&B\\
&&&8.628&348.738&45&11.14$\pm$0.08&K&--&--&--&2012-09-14&GN&3&B\\
&&&8.584&242.588&46&12.93$\pm$0.09&K&--&--&--&2012-09-14&GN&4&B\\
&&&8.529&242.764&48&--&K&--&--&--&2012-09-04&GN&4&B\\
&&&8.386&13.412&48&--&K&--&--&--&2012-09-04&GN&5&B\\
&&&8.331&13.260&46&11.34$\pm$0.11&K&--&--&--&2012-09-14&GN&5&B\\
&&&8.311&12.292&46&11.49$\pm$0.14&Kp&--&--&--&2013-08-23&GN&5&B\\
&&&8.200&230.301&44&10.01$\pm$0.12&Kp&--&--&--&2013-08-23&GN&6&B\\
&&&8.094&229.408&42&9.90$\pm$0.09&K&--&--&--&2012-09-14&GN&6&B\\
&&&8.037&229.460&42&--&K&--&--&--&2012-09-04&GN&6&B\\
&&&7.849&355.130&45&--&K&--&--&--&2012-09-04&GN&7&B\\
&&&7.837&353.678&46&11.40$\pm$0.17&Kp&--&--&--&2013-08-23&GN&7&B\\
&&&7.811&354.782&40&11.34$\pm$0.08&K&--&--&--&2012-09-14&GN&7&B\\
&&&7.751&143.453&39&10.90$\pm$0.08&K&--&--&--&2012-09-14&GN&8&B\\
&&&7.740&143.008&41&--&K&--&--&--&2012-09-04&GN&8&B\\
&&&7.605&143.565&40&11.20$\pm$0.12&Kp&--&--&--&2013-08-23&GN&8&B\\
&&&6.706&296.705&36&10.34$\pm$0.14&Kp&--&--&--&2013-08-23&GN&9&B\\
&&&6.549&297.477&34&10.25$\pm$0.10&K&--&--&--&2012-09-14&GN&9&B\\
&&&6.541&297.949&35&--&K&--&--&--&2012-09-04&GN&9&B\\
&&&5.901&79.868&32&--&K&--&--&--&2012-09-04&GN&10&B\\
&&&5.863&80.268&30&12.95$\pm$0.10&K&--&--&--&2012-09-14&GN&10&B\\
&&&5.763&79.214&29&13.19$\pm$0.14&Kp&--&--&--&2013-08-23&GN&10&B\\
&&&5.297&17.299&38&--&K&--&--&--&2012-09-04&GN&11&B\\
&&&5.247&17.099&28&13.08$\pm$0.12&K&--&--&--&2012-09-14&GN&11&B\\
&&&5.246&15.476&28&13.24$\pm$0.15&Kp&--&--&--&2013-08-23&GN&11&B\\
&&&5.029&219.790&28&14.35$\pm$0.14&Kp&--&--&--&2013-08-23&GN&12&B\\
&&&4.999&219.743&6&14.45$\pm$0.31&Ks&--&--&--&2013-07-20&KE&12&B\\
&&&4.966&218.714&3&14.45$\pm$0.30&Ks&--&--&--&2012-10-23&KE&12&B\\
&&&4.959&218.049&29&14.16$\pm$0.17&K&--&--&--&2012-09-14&GN&12&B\\
&&&4.859&214.952&10&--&Kp&--&--&--&2009-08-01&KE&12&B\\
&&&4.856&213.606&21&--&Kp&--&--&--&2008-11-05&GN&12&B\\
&&&3.906&158.834&16&--&Kp&--&--&--&2008-11-05&GN&13&B\\
&&&3.832&160.117&10&--&Kp&--&--&--&2009-08-01&KE&13&B\\
&&&3.662&163.890&20&12.86$\pm$0.11&K&--&--&--&2012-09-14&GN&13&B\\
&&&3.637&164.381&2&13.06$\pm$0.26&Ks&--&--&--&2012-10-23&KE&13&B\\
&&&3.628&163.170&27&--&K&--&--&--&2012-09-04&GN&13&B\\
&&&3.588&165.717&5&13.15$\pm$0.29&Ks&--&--&--&2013-07-20&KE&13&B\\
&&&3.541&165.653&20&13.00$\pm$0.13&Kp&--&--&--&2013-08-23&GN&13&B\\
&&&3.293&66.531&10&--&Kp&--&--&--&2009-08-01&KE&14&B\\
&&&3.104&61.890&24&--&K&--&--&--&2012-09-04&GN&14&B\\
&&&3.050&62.326&18&13.16$\pm$0.13&K&--&--&--&2012-09-14&GN&14&B\\
&&&3.040&62.139&2&13.50$\pm$0.27&Ks&--&--&--&2012-10-23&KE&14&B\\
&&&2.974&60.892&5&13.40$\pm$0.28&Ks&--&--&--&2013-07-20&KE&14&B\\
&&&2.960&60.013&19&13.46$\pm$0.16&Kp&--&--&--&2013-08-23&GN&14&B\\
HIP6312&01:21:05.27&+64:39:29.26&5.143&319.728&12&9.48$\pm$0.31&Ks&11.07$\pm$0.31&18-56&402.6$\pm$18.2&2009-08-31&KE&1&?\\
&&&4.275&263.185&3&9.84$\pm$0.18&Ks&11.43$\pm$0.18&16-48&334.6$\pm$14.6&2009-08-31&KE&2&?\\
HIP7345&01:34:37.78&-15:40:34.90&12.844&54.302&97&16.56$\pm$0.24&CH4s&18.97$\pm$0.24&1-2&762.9$\pm$13.4&2007-09-12&GN&1&?\\
HIP8588&01:50:51.97&+11:02:36.17&6.782&181.999&41&13.99$\pm$0.21&Kp&--&--&--&2008-10-12&GN&1&B\\
&&&6.779&181.852&44&14.56$\pm$0.14&Kp&--&--&--&2008-10-10&GN&1&B\\
&&&6.738&180.610&41&14.05$\pm$0.22&Kp&--&--&--&2010-01-02&GN&1&B\\
&&&5.217&194.734&27&--&Kp&--&--&--&2008-10-12&GN&2&B\\
&&&5.203&194.497&30&15.68$\pm$0.18&Kp&--&--&--&2008-10-10&GN&2&B\\
&&&5.167&193.360&29&15.45$\pm$0.26&Kp&--&--&--&2010-01-02&GN&2&B\\
HIP9291&01:59:23.52&+58:31:16.07&12.279&239.284&89&12.95$\pm$0.26&K&--&--&--&2012-10-06&GN&1&B\\
&&&12.175&314.391&96&14.14$\pm$0.31&K&--&--&--&2012-10-06&GN&12&B\\
&&&12.018&326.444&86&13.49$\pm$0.23&K&--&--&--&2012-10-06&GN&2&B\\
&&&11.339&311.976&69&9.82$\pm$0.17&K&--&--&--&2012-10-06&GN&3&B\\
&&&11.062&227.497&68&13.46$\pm$0.34&CH4s&--&--&--&2005-08-31&GN&1&B\\
&&&9.543&333.276&61&13.92$\pm$0.38&CH4s&--&--&--&2005-08-31&GN&2&B\\
&&&9.488&318.123&61&14.10$\pm$0.42&CH4s&--&--&--&2005-08-31&GN&12&B\\
&&&9.009&304.603&53&13.42$\pm$0.22&K&--&--&--&2012-10-06&GN&8&B\\
&&&8.640&315.364&49&9.70$\pm$0.30&CH4s&--&--&--&2005-08-31&GN&3&B\\
&&&8.422&316.177&10&10.06$\pm$0.60&Kp&--&--&--&2004-08-13&KE&3&B\\
&&&7.649&4.511&40&7.02$\pm$0.17&K&--&--&--&2012-10-06&GN&6&B\\
&&&7.430&116.403&46&13.62$\pm$0.50&CH4s&--&--&--&2005-08-31&GN&13&B\\
&&&7.386&247.118&64&13.91$\pm$0.36&K&--&--&--&2012-10-06&GN&9&B\\
&&&7.098&106.435&10&9.31$\pm$0.60&Kp&--&--&--&2004-08-13&KE&4&B\\
&&&7.098&106.435&10&9.14$\pm$0.61&H&--&--&--&2004-08-13&KE&4&B\\
&&&7.034&105.745&10&8.97$\pm$0.61&H&--&--&--&2004-08-13&KE&5&B\\
&&&7.030&105.756&10&9.05$\pm$0.59&Kp&--&--&--&2004-08-13&KE&5&B\\
&&&6.876&27.880&10&7.13$\pm$0.59&Kp&--&--&--&2004-08-13&KE&6&B\\
&&&6.876&27.880&10&7.31$\pm$0.61&H&--&--&--&2004-08-13&KE&6&B\\
&&&6.818&25.319&40&--&K&--&--&--&2005-07-29&GN&6&B\\
&&&6.643&105.780&50&9.90$\pm$0.63&CH4s&--&--&--&2005-08-31&GN&4&B\\
&&&6.630&106.016&38&--&K&--&--&--&2005-07-29&GN&4&B\\
&&&6.567&105.254&40&--&K&--&--&--&2005-07-29&GN&5&B\\
&&&6.558&104.862&45&10.02$\pm$0.74&CH4s&--&--&--&2005-08-31&GN&5&B\\
&&&6.509&154.320&10&11.28$\pm$0.64&Kp&--&--&--&2004-08-13&KE&7&B\\
&&&6.509&154.320&10&11.05$\pm$0.63&H&--&--&--&2004-08-13&KE&7&B\\
&&&6.293&306.588&38&13.45$\pm$0.34&CH4s&--&--&--&2005-08-31&GN&8&B\\
&&&6.282&307.526&42&--&K&--&--&--&2005-07-29&GN&8&B\\
&&&6.107&156.109&34&11.25$\pm$0.29&CH4s&--&--&--&2005-08-31&GN&7&B\\
&&&6.098&227.354&37&14.20$\pm$0.36&CH4s&--&--&--&2005-08-31&GN&9&B\\
&&&6.088&156.518&36&--&K&--&--&--&2005-07-29&GN&7&B\\
&&&6.026&103.818&5&9.67$\pm$0.37&CH4s&--&--&--&2007-08-20&KE&4&B\\
&&&5.964&102.958&5&9.57$\pm$0.36&CH4s&--&--&--&2007-08-20&KE&5&B\\
&&&5.884&7.544&33&13.55$\pm$0.23&K&--&--&--&2012-10-06&GN&10&B\\
&&&5.435&26.374&11&14.09$\pm$0.49&CH4s&--&--&--&2007-08-20&KE&10&B\\
&&&5.342&34.765&39&--&K&--&--&--&2005-07-29&GN&10&B\\
&&&5.341&34.200&33&13.72$\pm$0.32&CH4s&--&--&--&2005-08-31&GN&10&B\\
&&&4.946&114.084&29&13.35$\pm$0.23&K&--&--&--&2012-10-06&GN&13&B\\
&&&4.322&176.310&22&10.93$\pm$0.24&K&--&--&--&2012-10-06&GN&7&B\\
&&&4.258&95.739&43&9.00$\pm$0.39&K&--&--&--&2012-10-06&GN&5&B\\
&&&4.136&76.969&33&13.95$\pm$0.41&CH4s&--&--&--&2005-08-31&GN&11&B\\
&&&3.696&69.126&7&14.08$\pm$0.45&CH4s&--&--&--&2007-08-20&KE&11&B\\
&&&2.936&38.432&29&13.87$\pm$0.31&K&--&--&--&2012-10-06&GN&11&B\\
HIP9892&02:07:18.06&-53:11:56.54&6.250&310.105&15&12.85$\pm$0.65&Ks&16.24$\pm$0.65&2-6&314.1$\pm$10.8&2009-12-10&GS&1&?\\
&&&6.245&309.999&12&14.80$\pm$0.70&CH4-H4\%s&19.04$\pm$0.70&1-2&313.8$\pm$10.7&2009-12-10&GS&1&?\\
HIP10670&02:17:18.87&+33:50:49.89&13.859&344.898&104&13.34$\pm$0.73&CH4s&15.27$\pm$0.73&4-18&477.3$\pm$4.2&2007-09-16&GN&1&?\\
&&&10.674&162.258&62&13.32$\pm$0.73&CH4s&15.25$\pm$0.73&4-18&367.6$\pm$3.3&2007-09-16&GN&2&?\\
&&&10.608&162.391&60&13.27$\pm$0.07&Kp&14.54$\pm$0.07&5-17&365.3$\pm$3.2&2008-10-12&GN&2&?\\
&&&4.703&255.438&4&--&Ks&--&--&--&2009-08-31&KE&3&B\\
&&&4.693&254.451&24&15.08$\pm$0.11&Kp&--&--&--&2008-10-12&GN&3&B\\
&&&4.663&254.906&5&--&Ks&--&--&--&2008-11-04&KE&3&B\\
&&&4.655&253.969&24&15.41$\pm$0.74&CH4s&--&--&--&2007-09-16&GN&3&B\\
HIP10679&02:17:24.73&+28:44:30.34&8.615&312.563&48&10.81$\pm$0.17&K&14.41$\pm$0.17&2-6&304.9$\pm$60.6&2012-11-06&GN&1&?\\
&&&8.174&105.220&46&8.53$\pm$0.10&K&12.13$\pm$0.10&4-11&289.3$\pm$57.6&2012-11-06&GN&2&?\\
&&&1.661&55.551&11&12.16$\pm$0.41&Ks&--&--&--&2009-08-31&KE&3&F\\
&&&1.421&277.389&12&12.12$\pm$0.42&Ks&--&--&--&2009-08-31&KE&4&F\\
HIP10680&02:17:25.29&+28:44:42.15&14.803&246.448&139&--&K&--&--&--&2012-10-21&GN&2&B\\
&&&14.587&173.742&32&--&Kp&--&--&--&2002-08-21&KE&1&B\\
&&&14.272&241.967&15&--&Kp&--&--&--&2002-08-21&KE&2&B\\
&&&13.824&177.374&121&--&K&--&--&--&2012-10-21&GN&1&B\\
&&&13.819&177.298&111&9.63$\pm$0.33&K&--&--&--&2012-10-10&GN&1&B\\
&&&13.382&6.593&114&14.30$\pm$0.43&K&17.11$\pm$0.43&1-3&534.2$\pm$61.4&2012-10-10&GN&6&?\\
&&&13.335&6.450&126&14.09$\pm$0.16&K&16.90$\pm$0.16&1-3&532.4$\pm$61.8&2012-10-14&GN&6&?\\
&&&12.572&344.685&89&13.10$\pm$0.35&K&--&--&--&2012-10-10&GN&3&B\\
&&&12.567&344.655&102&--&K&--&--&--&2012-10-21&GN&3&B\\
&&&12.525&344.491&90&12.68$\pm$0.13&K&--&--&--&2012-10-14&GN&3&B\\
&&&11.583&347.848&18&--&Kp&--&--&--&2002-08-21&KE&3&B\\
&&&11.322&100.815&8&--&Kp&--&--&--&2002-08-21&KE&4&B\\
&&&10.305&97.866&76&--&K&--&--&--&2012-10-21&GN&4&B\\
&&&10.305&97.906&63&8.51$\pm$0.12&K&--&--&--&2012-10-14&GN&4&B\\
&&&10.303&97.771&59&8.70$\pm$0.32&K&--&--&--&2012-10-10&GN&4&B\\
&&&4.447&230.107&33&15.17$\pm$0.23&K&--&--&--&2012-10-14&GN&5&B\\
&&&4.446&230.177&33&15.55$\pm$0.47&K&--&--&--&2012-10-10&GN&5&B\\
&&&4.444&229.845&40&--&K&--&--&--&2012-10-21&GN&5&B\\
&&&4.398&225.671&6&--&Ks&--&--&--&2009-08-31&KE&5&B\\
HIP11360&02:26:16.25&+06:17:33.18&12.642&194.648&87&14.45$\pm$0.19&CH4s&17.81$\pm$0.19&2-8&566.8$\pm$16.5&2007-12-30&GN&1&?\\
&&&12.554&194.795&93&13.40$\pm$0.27&Kp&15.97$\pm$0.27&4-12&562.9$\pm$16.7&2008-10-12&GN&1&?\\
HIP11437&02:27:29.25&+30:58:24.60&2.933&265.606&34&14.01$\pm$0.39&K&--&--&--&2012-09-07&GN&1&B\\
&&&2.745&261.349&13&--&Ks&--&--&--&2009-11-01&KE&1&B\\
&&&0.566&45.468&6&--&Ks&--&--&24.2$\pm$2.5&2009-11-01&KE&2&?\\
HIP11696&02:30:50.66&+55:32:54.24&10.781&321.928&63&11.76$\pm$0.18&Ks&13.97$\pm$0.18&6-11&574.3$\pm$21.3&2013-08-21&GN&2&?\\
&&&9.628&29.018&59&14.92$\pm$0.21&Ks&17.13$\pm$0.21&3-6&512.9$\pm$19.4&2013-08-21&GN&3&?\\
&&&9.529&139.739&53&11.89$\pm$0.16&Ks&14.10$\pm$0.16&6-11&507.6$\pm$18.9&2013-08-21&GN&4&?\\
&&&8.915&76.138&60&15.89$\pm$0.26&Ks&18.10$\pm$0.26&2-5&474.9$\pm$18.3&2013-08-21&GN&5&?\\
&&&8.262&49.262&43&12.47$\pm$0.12&Ks&14.68$\pm$0.12&5-10&440.1$\pm$16.4&2013-08-21&GN&6&?\\
&&&8.207&103.216&43&8.52$\pm$0.11&Ks&10.73$\pm$0.11&17-34&437.2$\pm$16.2&2013-08-21&GN&7&?\\
&&&7.499&171.494&44&14.10$\pm$0.17&Ks&16.31$\pm$0.17&3-7&399.5$\pm$15.1&2013-08-21&GN&8&?\\
&&&3.213&129.958&2&--&Ks&--&--&--&2009-11-01&KE&1&B\\
&&&2.741&127.731&15&10.01$\pm$0.12&Ks&--&--&--&2013-08-21&GN&1&B\\
HD15745&02:32:55.81&+37:20:01.03&1.912&248.797&2&--&Ks&--&--&--&2009-08-31&KE&1&B\\
&&&1.898&247.828&1&10.64$\pm$0.23&CH4s&--&--&--&2008-09-18&KE&1&B\\
HIP12545&02:41:25.89&+05:59:18.42&1.638&245.510&19&14.45$\pm$0.30&Ks&--&--&--&2011-07-22&KE&1&B\\
&&&1.540&240.365&9&14.36$\pm$0.34&Ks&--&--&--&2009-11-02&KE&1&B\\
HIP12832&02:44:57.58&+12:26:44.74&9.376&79.354&51&14.30$\pm$0.07&Kp&--&--&--&2008-11-14&GN&1&B\\
&&&9.352&79.260&61&--&Kp&--&--&--&2008-11-11&GN&1&B\\
&&&8.958&76.980&10&--&Ks&--&--&--&2012-09-04&KE&1&B\\
&&&8.264&228.536&60&15.34$\pm$0.17&Kp&17.23$\pm$0.17&4-10&300.4$\pm$5.1&2008-11-14&GN&2&?\\
&&&5.796&91.290&37&15.27$\pm$0.14&Kp&--&--&--&2008-11-14&GN&3&B\\
&&&5.778&91.687&40&--&Kp&--&--&--&2008-11-11&GN&3&B\\
&&&5.317&88.082&10&--&Ks&--&--&--&2012-09-04&KE&3&B\\
HIP12964&02:46:45.11&-21:38:22.27&10.009&299.496&19&14.97$\pm$0.37&K&--&--&--&2012-09-22&GS&1&B\\
&&&9.842&300.594&62&--&Kp&--&--&--&2008-10-12&GN&1&B\\
&&&9.832&147.451&62&16.08$\pm$0.70&CH4s&19.19$\pm$0.70&2-9&443.6$\pm$9.9&2007-10-17&GN&2&?\\
&&&9.757&301.085&65&14.50$\pm$0.34&CH4s&--&--&--&2007-10-17&GN&1&B\\
&&&8.440&162.011&53&14.98$\pm$0.62&CH4s&18.09$\pm$0.62&3-11&380.8$\pm$8.6&2007-10-17&GN&3&?\\
&&&8.426&162.466&49&--&Kp&--&--&380.2$\pm$8.4&2008-10-12&GN&3&?\\
HIP15648&03:21:26.56&+43:19:46.74&11.537&226.009&73&10.01$\pm$0.26&Kp&11.46$\pm$0.26&15-48&532.8$\pm$8.3&2008-10-17&GN&1&?\\
HIP16449&03:31:53.65&-25:36:50.94&10.700&155.121&73&13.17$\pm$0.38&Kp&14.99$\pm$0.38&3-7&771.0$\pm$31.6&2008-10-12&GN&1&?\\
&&&10.195&25.757&56&10.24$\pm$0.22&Kp&12.06$\pm$0.22&9-13&734.6$\pm$29.2&2008-10-12&GN&2&?\\
&&&10.191&24.077&12&--&CH4-H4\%l&--&--&734.4$\pm$30.0&2010-10-31&GS&2&?\\
&&&10.183&26.262&66&12.61$\pm$0.20&CH4s&15.19$\pm$0.20&4-7&733.8$\pm$29.9&2007-09-22&GN&2&?\\
&&&10.169&24.218&16&--&CH4-H4\%s&--&--&732.8$\pm$30.1&2010-10-31&GS&2&?\\
HD22179&03:35:29.90&+31:13:37.45&8.944&181.678&48&8.44$\pm$0.15&Kp&11.67$\pm$0.15&11-43&1571.4$\pm$1224.9&2010-02-05&GN&1&?\\
&&&6.743&239.289&38&7.50$\pm$0.20&Kp&10.73$\pm$0.20&16-59&1185.3$\pm$924.2&2010-02-05&GN&2&?\\
&&&6.664&240.087&35&7.17$\pm$0.17&Kp&10.40$\pm$0.17&18-66&1171.1$\pm$913.0&2010-02-05&GN&3&?\\
&&&5.864&119.225&36&11.04$\pm$0.23&Kp&14.27$\pm$0.23&5-21&1031.3$\pm$804.5&2010-02-05&GN&4&?\\
GKTAU&04:33:33.92&+24:21:08.64&2.575&57.868&32&--&Kcont&--&--&--&2009-12-01&GN&1&B\\
&&&2.542&60.086&1&4.45$\pm$0.05&CH4s&--&--&--&2006-01-15&KE&1&B\\
HIP21547&04:37:36.13&-02:28:24.78&4.863&338.896&8&--&Ks&--&--&--&2012-09-04&KE&1&B\\
&&&4.657&339.698&12&15.99$\pm$0.19&Ks&--&--&--&2009-11-02&KE&1&B\\
HIP22226&04:46:49.53&-26:18:08.85&12.163&149.450&94&14.34$\pm$0.33&CH4s&17.58$\pm$0.33&1-5&952.9$\pm$54.3&2008-01-15&GN&1&?\\
HIP22295&04:48:05.17&-80:46:45.28&5.825&149.889&5&12.45$\pm$0.20&Ks&15.41$\pm$0.20&3-6&352.2$\pm$11.2&2009-12-27&GS&1&?\\
&&&4.007&177.436&5&12.80$\pm$0.19&Ks&15.76$\pm$0.19&3-6&242.3$\pm$7.7&2009-12-27&GS&2&?\\
LP776-25&04:52:24.41&-16:49:21.90&2.888&101.976&28&--&Ks&--&--&--&2005-09-29&GN&1&B\\
&&&2.793&98.895&2&8.31$\pm$0.16&Kp&--&--&--&2006-09-03&KE&1&B\\
&&&2.744&98.578&20&--&J&--&--&--&2006-09-14&GN&1&B\\
HIP22845&04:54:53.73&+10:09:02.99&14.518&18.963&123&--&CH4s&--&--&517.8$\pm$5.0&2007-12-30&GN&1&?\\
&&&8.862&316.551&6&15.01$\pm$0.21&CH4-H4\%l&--&--&--&2009-01-14&GS&2&B\\
&&&8.853&316.748&8&15.06$\pm$0.20&CH4-H4\%s&--&--&--&2009-01-14&GS&2&B\\
&&&8.838&316.816&20&--&H&--&--&--&2009-01-14&GS&2&B\\
&&&8.726&316.268&47&--&CH4s&--&--&--&2007-12-30&GN&2&B\\
&&&8.270&314.605&13&15.55$\pm$0.52&Kp&--&--&--&2004-04-04&KE&2&B\\
&&&8.089&122.074&47&--&CH4s&--&--&--&2007-12-30&GN&3&?\\
&&&7.902&162.229&43&--&CH4s&--&--&--&2007-12-30&GN&4&B\\
&&&7.766&162.548&18&--&H&--&--&--&2009-01-14&GS&4&B\\
&&&6.291&271.597&5&13.67$\pm$0.18&CH4-H4\%l&--&--&--&2009-01-14&GS&5&B\\
&&&6.269&271.641&7&13.93$\pm$0.21&CH4-H4\%s&--&--&--&2009-01-14&GS&5&B\\
&&&6.266&271.580&18&--&H&--&--&--&2009-01-14&GS&5&B\\
&&&6.215&270.385&32&--&CH4s&--&--&--&2007-12-30&GN&5&B\\
&&&6.069&265.714&12&15.28$\pm$0.50&Kp&--&--&--&2004-04-04&KE&5&B\\
HIP23296&05:00:39.81&-02:03:57.71&13.597&73.578&101&11.69$\pm$0.16&Kp&13.79$\pm$0.16&9-25&674.9$\pm$17.3&2010-01-03&GN&1&?\\
&&&11.370&174.040&70&12.59$\pm$0.16&Kp&14.69$\pm$0.16&7-18&564.4$\pm$14.5&2010-01-03&GN&2&?\\
&&&9.730&29.493&64&14.68$\pm$0.27&Kp&16.78$\pm$0.27&4-11&483.0$\pm$12.9&2010-01-03&GN&3&?\\
&&&9.187&329.249&49&7.15$\pm$0.16&Kp&9.25$\pm$0.16&0-0&456.0$\pm$11.7&2010-01-03&GN&4&?\\
&&&6.521&308.864&34&13.43$\pm$0.18&Kp&15.53$\pm$0.18&6-12&323.7$\pm$8.4&2010-01-03&GN&5&?\\
HD286264&05:00:49.29&+15:27:00.72&14.613&180.591&40&8.16$\pm$0.21&Kp&15.38$\pm$0.21&1-5&555.3$\pm$1.5&2001-11-30&KE&1&?\\
&&&5.024&295.931&10&--&Kp&--&--&--&2005-02-16&KE&2&B\\
&&&4.974&294.663&40&8.64$\pm$0.20&Kp&--&--&--&2001-11-30&KE&2&B\\
&&&3.572&59.310&10&--&Kp&--&--&--&2005-02-16&KE&3&B\\
&&&3.513&62.166&10&--&Kp&--&--&--&2001-11-30&KE&3&B\\
HIP23418&05:01:58.79&+09:58:59.30&9.381&250.686&20&7.51$\pm$0.30&Kp&11.35$\pm$0.30&7-13&325.3$\pm$89.9&2001-11-29&KE&1&?\\
HD293857&05:11:09.68&-04:10:54.00&23.707&1.995&40&--&Kp&--&--&1317.1$\pm$2.2&2006-02-10&KE&1&?\\
&&&21.408&5.329&40&--&Kp&--&--&1189.3$\pm$2.2&2006-02-10&KE&2&?\\
&&&21.063&292.569&40&--&Kp&--&--&1170.2$\pm$2.2&2006-02-10&KE&3&?\\
&&&19.806&196.783&40&--&Kp&--&--&1100.3$\pm$2.2&2006-02-10&KE&4&?\\
&&&12.659&314.936&40&--&Kp&--&--&--&2006-02-10&KE&5&B\\
&&&12.495&314.005&4&10.42$\pm$0.13&Kp&--&--&--&2001-11-30&KE&5&B\\
&&&11.202&81.546&40&--&Kp&--&--&--&2006-02-10&KE&6&B\\
&&&11.187&82.618&15&13.13$\pm$0.22&Kp&--&--&--&2001-11-30&KE&6&B\\
&&&10.889&63.528&40&--&Kp&--&--&--&2006-02-10&KE&7&B\\
&&&10.840&64.052&14&14.07$\pm$0.36&Kp&--&--&--&2001-11-30&KE&7&B\\
&&&8.765&69.152&40&--&Kp&--&--&--&2006-02-10&KE&8&B\\
&&&8.672&70.536&11&13.05$\pm$0.23&Kp&--&--&--&2001-11-30&KE&8&B\\
&&&3.372&86.377&11&6.93$\pm$0.20&Kp&--&--&--&2001-11-30&KE&9&B\\
&&&3.370&82.557&40&--&Kp&--&--&--&2006-02-10&KE&9&B\\
HIP26309&05:36:10.30&-28:42:28.83&7.245&172.227&17&14.39$\pm$0.21&Ks&16.64$\pm$0.21&2-5&382.7$\pm$9.6&2010-01-11&GS&1&?\\
HIP26624&05:39:31.15&-03:33:52.92&11.932&43.082&83&13.56$\pm$0.17&Kp&15.62$\pm$0.17&6-12&508.1$\pm$8.4&2008-11-14&GN&1&?\\
&&&11.927&43.059&84&--&Kp&--&--&--&2008-10-16&GN&1&?\\
&&&9.041&155.042&75&16.00$\pm$0.29&Kp&18.06$\pm$0.29&3-10&385.0$\pm$7.4&2008-11-14&GN&2&?\\
&&&8.759&233.434&45&11.63$\pm$0.09&Kp&13.69$\pm$0.09&9-25&373.0$\pm$6.0&2008-11-14&GN&3&?\\
&&&8.754&233.418&48&--&Kp&--&--&372.8$\pm$6.1&2008-10-16&GN&3&?\\
&&&8.753&233.283&48&11.52$\pm$0.24&Kp&13.58$\pm$0.24&9-27&372.7$\pm$6.1&2008-10-12&GN&3&?\\
HIP30030&06:19:08.06&-03:26:20.36&6.543&286.499&10&--&Kp&--&--&326.4$\pm$13.7&2005-02-16&KE&1&?\\
&&&2.852&130.023&0&--&Kp&--&--&--&2002-12-28&KE&2&B\\
&&&2.785&129.059&10&--&Kp&--&--&--&2005-02-16&KE&2&B\\
HD295290&06:40:22.36&-03:31:59.09&6.530&4.171&20&9.95$\pm$0.56&Ks&--&--&--&2012-09-04&KE&1&B\\
&&&6.192&4.863&0&--&Kp&--&--&--&2002-12-28&KE&1&B\\
HIP32104&06:42:24.33&+17:38:43.11&5.180&187.499&17&11.93$\pm$0.22&Ks&13.74$\pm$0.22&5-10&226.2$\pm$7.4&2009-11-01&KE&1&?\\
HIP32617&06:48:19.07&-01:19:08.11&13.203&176.131&97&14.33$\pm$0.18&CH4s&17.20$\pm$0.18&9-52&529.5$\pm$7.5&2013-03-09&GN&7&?\\
&&&11.515&59.502&78&--&CH4s&--&--&461.8$\pm$6.7&2008-02-29&GN&1&?\\
&&&10.019&154.971&68&--&CH4s&--&--&--&2008-02-29&GN&8&B\\
&&&9.953&129.811&64&16.01$\pm$0.22&CH4s&--&--&--&2013-03-09&GN&10&B\\
&&&9.922&132.124&62&--&CH4s&--&--&--&2008-02-29&GN&10&B\\
&&&9.785&152.937&67&15.69$\pm$0.23&CH4s&--&--&--&2013-03-09&GN&8&B\\
&&&8.973&108.792&50&12.12$\pm$0.14&CH4s&--&--&--&2013-03-09&GN&2&B\\
&&&8.835&111.021&51&--&CH4s&--&--&--&2008-02-29&GN&2&B\\
&&&8.439&110.717&51&15.30$\pm$0.19&CH4s&--&--&--&2013-03-09&GN&3&B\\
&&&8.303&113.008&56&--&CH4s&--&--&--&2008-02-29&GN&3&B\\
&&&7.425&51.118&41&14.45$\pm$0.16&CH4s&--&--&--&2013-03-09&GN&4&B\\
&&&7.107&51.347&41&--&CH4s&--&--&--&2008-02-29&GN&4&B\\
&&&6.902&259.659&40&--&CH4s&--&--&--&2008-02-29&GN&11&B\\
&&&6.647&262.006&42&15.03$\pm$0.58&CH4s&--&--&--&2013-03-09&GN&11&B\\
&&&5.897&321.210&31&12.91$\pm$0.14&CH4s&--&--&--&2013-03-09&GN&5&B\\
&&&5.821&318.404&31&--&CH4s&--&--&--&2008-02-29&GN&5&B\\
&&&5.083&109.710&29&14.81$\pm$0.16&CH4s&--&--&--&2013-03-09&GN&9&B\\
&&&4.957&113.645&35&--&CH4s&--&--&--&2008-02-29&GN&9&B\\
&&&4.238&72.874&23&10.74$\pm$0.14&CH4s&--&--&--&2013-03-09&GN&6&B\\
&&&3.956&75.508&20&--&CH4s&--&--&--&2008-02-29&GN&6&B\\
HIP33737&07:00:30.49&-79:41:46.01&11.382&287.685&6&13.17$\pm$0.22&Ks&16.79$\pm$0.22&2-7&732.0$\pm$42.1&2010-01-11&GS&1&?\\
&&&8.588&95.644&8&13.31$\pm$0.23&Ks&16.93$\pm$0.23&2-7&552.3$\pm$32.0&2010-01-11&GS&2&?\\
&&&7.681&226.355&11&13.34$\pm$0.24&Ks&16.96$\pm$0.24&2-7&494.0$\pm$28.9&2010-01-11&GS&3&?\\
&&&5.567&91.529&5&7.19$\pm$0.14&Ks&10.81$\pm$0.14&10-33&358.0$\pm$20.7&2010-01-11&GS&4&?\\
&&&5.420&85.056&3&8.35$\pm$0.09&Ks&11.97$\pm$0.09&7-22&348.6$\pm$20.1&2010-01-11&GS&5&?\\
2MASSJ07065772-5353463&07:06:59.10&-53:53:47.00&13.031&106.128&5&10.78$\pm$0.18&K&14.95$\pm$0.18&2-5&651.5$\pm$0.3&2013-02-15&GS&3&?\\
&&&12.747&77.280&7&11.12$\pm$0.16&K&15.29$\pm$0.16&1-5&637.4$\pm$0.3&2013-02-15&GS&4&?\\
&&&6.627&27.931&18&14.33$\pm$0.40&K&18.50$\pm$0.40&1-2&331.4$\pm$0.9&2013-02-15&GS&5&?\\
&&&6.286&16.965&16&--&K&--&--&314.3$\pm$0.8&2012-11-02&GS&1&?\\
&&&6.276&17.209&10&13.31$\pm$0.28&K&17.48$\pm$0.28&1-3&313.8$\pm$0.5&2013-02-15&GS&1&?\\
&&&3.566&291.571&3&11.59$\pm$0.23&CH4-H4\%l&--&--&--&2010-01-02&GS&2&B\\
&&&3.561&291.651&4&11.66$\pm$0.26&CH4-H4\%s&--&--&--&2010-01-02&GS&2&B\\
&&&3.534&289.927&4&--&K&--&--&--&2012-11-02&GS&2&B\\
&&&3.505&290.178&6&12.15$\pm$0.18&K&--&--&--&2013-02-15&GS&2&B\\
CPD-64887&08:27:09.57&-65:04:42.68&8.787&240.948&16&15.32$\pm$0.48&Ks&20.10$\pm$0.48&1-2&184.5$\pm$0.3&2010-01-02&GS&1&?\\
&&&6.897&256.454&9&14.45$\pm$0.29&K&--&--&--&2012-12-04&GS&2&B\\
&&&6.873&256.371&10&14.71$\pm$0.33&K&--&--&--&2013-02-13&GS&2&B\\
&&&6.872&258.394&6&14.31$\pm$0.19&Ks&--&--&--&2010-01-02&GS&2&B\\
&&&2.919&198.982&4&12.10$\pm$0.12&K&--&--&--&2013-02-13&GS&3&B\\
&&&2.905&199.677&9&12.00$\pm$0.25&K&--&--&--&2012-12-04&GS&3&B\\
&&&2.710&201.906&4&11.99$\pm$0.14&Ks&--&--&--&2010-01-02&GS&3&B\\
HD76582&08:57:35.20&+15:34:52.61&12.459&127.661&89&14.68$\pm$0.54&CH4s&17.18$\pm$0.54&7-15&614.4$\pm$10.4&2007-12-27&GN&1&?\\
&&&12.366&128.613&97&14.06$\pm$0.72&CH4s&16.56$\pm$0.72&8-21&609.8$\pm$10.8&2013-04-22&GN&1&?\\
&&&0.641&41.114&16&10.43$\pm$0.63&CH4s&12.93$\pm$0.63&23-54&31.6$\pm$1.2&2007-12-27&GN&2&?\\
HD78702&09:09:04.21&-18:19:42.78&13.839&236.916&104&13.81$\pm$0.21&CH4s&15.59$\pm$0.21&8-16&1159.3$\pm$38.2&2008-03-23&GN&1&?\\
HIP47701&09:43:33.26&+29:58:28.13&9.296&316.387&10&--&Kp&--&--&455.9$\pm$9.0&2005-02-16&KE&1&?\\
&&&9.110&315.513&10&11.97$\pm$0.08&Kp&13.91$\pm$0.08&3-11&446.7$\pm$8.8&2001-12-18&KE&1&?\\
&&&7.745&21.744&10&--&Kp&--&--&--&2005-02-16&KE&2&B\\
&&&7.658&22.173&0&--&Kp&--&--&--&2004-04-04&KE&2&B\\
&&&7.403&22.694&10&7.85$\pm$0.07&Kp&--&--&--&2001-12-18&KE&2&B\\
HIP48926&09:58:52.27&-35:53:27.53&9.336&93.098&17&15.62$\pm$0.56&K&17.53$\pm$0.56&2-10&304.4$\pm$2.9&2013-02-13&GS&1&?\\
&&&5.762&117.279&5&12.97$\pm$0.14&K&--&--&--&2013-02-13&GS&2&B\\
&&&5.745&117.477&7&--&K&--&--&--&2013-01-07&GS&2&B\\
&&&5.587&119.219&5&12.98$\pm$0.11&Ks&--&--&--&2009-12-27&GS&2&B\\
&&&4.784&296.449&22&14.98$\pm$0.22&Ks&16.89$\pm$0.22&--&--&2009-12-27&GS&3&B\\
&&&4.600&298.771&12&--&K&--&--&--&2013-01-07&GS&3&B\\
&&&4.568&298.732&8&14.92$\pm$0.22&K&16.83$\pm$0.22&--&--&2013-02-13&GS&3&B\\
BD-212961&09:59:08.42&-22:39:34.60&10.193&356.677&7&10.66$\pm$0.15&Kp&15.03$\pm$0.15&2-3&409.5$\pm$0.3&2001-12-20&KE&1&?\\
&&&8.287&275.886&38&11.93$\pm$0.52&Kp&16.30$\pm$0.52&1-2&332.9$\pm$1.5&2001-12-20&KE&2&?\\
HIP50156&10:14:19.18&+21:04:29.57&30.189&132.091&40&--&Kp&--&--&695.6$\pm$28.3&2001-11-30&KE&1&?\\
&&&17.619&94.483&40&--&Kp&--&--&--&2005-02-16&KE&2&B\\
&&&17.610&347.664&40&--&Kp&--&--&--&2005-02-16&KE&3&B\\
&&&17.205&96.304&40&--&Kp&--&--&--&2001-11-30&KE&2&B\\
&&&17.073&345.709&40&--&Kp&--&--&--&2001-11-30&KE&3&B\\
&&&15.303&325.770&40&--&Kp&--&--&--&2005-02-16&KE&4&B\\
&&&15.116&323.079&40&--&Kp&--&--&--&2001-11-30&KE&4&B\\
&&&14.297&259.136&40&--&Kp&--&--&--&2001-11-30&KE&5&B\\
&&&13.687&260.958&40&--&Kp&--&--&--&2005-02-16&KE&5&B\\
HIP50888&10:23:29.30&-38:00:35.42&4.523&124.821&6&13.88$\pm$0.20&K&--&--&--&2013-02-12&GS&1&B\\
&&&4.508&125.066&9&--&K&--&--&--&2013-01-07&GS&1&B\\
&&&4.268&130.268&6&13.72$\pm$0.23&CH4-H4\%l&--&--&--&2010-01-17&GS&1&B\\
&&&4.263&130.356&4&13.57$\pm$0.21&CH4-H4\%s&--&--&--&2010-01-17&GS&1&B\\
HIP51386&10:29:42.23&+01:29:28.03&13.306&244.528&0&--&Kp&--&--&420.7$\pm$10.5&2006-12-10&KE&1&?\\
&&&12.116&175.378&0&--&Kp&--&--&383.1$\pm$9.6&2006-12-10&KE&2&?\\
&&&12.061&193.995&0&--&Kp&--&--&381.4$\pm$9.5&2006-12-10&KE&3&?\\
&&&5.545&189.099&0&--&Kp&--&--&--&2004-04-04&KE&4&B\\
&&&5.316&187.224&31&11.38$\pm$0.22&CH4s&--&--&--&2005-03-18&GN&4&B\\
&&&5.164&186.399&0&--&Kp&--&--&--&2006-12-10&KE&4&B\\
HIP54155&11:04:41.47&-04:13:15.92&17.402&62.658&40&--&CH4s&--&--&428.4$\pm$11.4&2013-04-24&KE&4&?\\
&&&11.813&222.658&40&--&CH4s&--&--&290.8$\pm$8.1&2013-04-24&KE&5&?\\
&&&11.585&221.598&40&--&CH4s&--&--&285.2$\pm$7.9&2013-04-24&KE&6&?\\
&&&8.770&332.074&52&14.97$\pm$0.24&CH4s&--&--&--&2007-04-04&GN&7&B\\
&&&8.724&329.318&52&14.83$\pm$0.96&CH4s&--&--&--&2005-04-19&GN&7&B\\
&&&5.808&212.790&28&10.91$\pm$0.47&CH4s&--&--&--&2006-03-05&GN&1&B\\
&&&5.775&212.452&38&10.70$\pm$0.61&Kp&--&--&--&2006-12-10&KE&1&B\\
&&&5.637&212.924&43&8.87$\pm$0.68&CH4s&--&--&--&2006-03-05&GN&2&B\\
&&&5.606&211.390&26&10.89$\pm$0.19&CH4s&--&--&--&2007-04-04&GN&1&B\\
&&&5.599&212.580&8&8.33$\pm$0.20&Kp&--&--&--&2006-12-10&KE&2&B\\
&&&5.429&211.409&37&9.30$\pm$0.57&CH4s&--&--&--&2007-04-04&GN&2&B\\
&&&4.921&31.466&28&16.25$\pm$0.32&CH4s&--&--&--&2007-04-04&GN&3&B\\
&&&4.590&28.723&29&15.97$\pm$0.50&CH4s&--&--&--&2005-04-19&GN&3&B\\
&&&4.505&204.962&40&--&CH4s&--&--&--&2013-04-24&KE&2&B\\
1RXSJ112006.6-102941&11:20:06.51&-10:29:43.40&6.569&217.216&40&14.12$\pm$0.26&K&19.61$\pm$0.26&2-7&131.4$\pm$0.2&2013-04-27&GN&2&?\\
&&&5.828&261.299&3&9.97$\pm$0.10&Kp&--&--&--&2006-12-10&KE&1&B\\
&&&4.612&257.227&24&9.96$\pm$0.17&K&--&--&--&2013-04-27&GN&1&B\\
&&&4.590&257.872&10&--&Ks&--&--&--&2013-04-25&KE&1&B\\
HIP56445&11:34:21.95&+03:03:36.58&7.657&15.256&113&--&H&--&--&--&2005-04-03&HS&1&B\\
&&&7.534&13.026&0&--&Kp&--&--&--&2004-04-04&KE&1&B\\
HIP57328&11:45:17.04&+08:15:29.23&20.692&300.381&40&--&CH4s&--&--&774.2$\pm$8.7&2013-04-24&KE&4&?\\
&&&18.091&114.164&40&--&CH4s&--&--&676.9$\pm$7.8&2013-04-24&KE&5&?\\
&&&15.596&120.846&40&--&CH4s&--&--&583.5$\pm$6.9&2013-04-24&KE&6&?\\
&&&12.660&351.491&40&--&CH4s&--&--&--&2013-04-24&KE&1&B\\
&&&12.508&352.578&89&14.70$\pm$0.61&CH4s&--&--&--&2008-03-24&GN&1&B\\
&&&8.762&129.921&51&16.28$\pm$0.22&CH4s&--&--&--&2008-03-24&GN&2&B\\
&&&8.431&131.584&40&--&CH4s&--&--&--&2013-04-24&KE&2&B\\
&&&1.599&267.557&7&14.78$\pm$0.37&CH4-H4\%s&--&--&--&2009-04-10&GS&3&B\\
&&&1.597&267.783&9&14.48$\pm$0.29&CH4-H4\%l&--&--&--&2009-04-10&GS&3&B\\
&&&1.502&268.034&31&14.56$\pm$0.31&CH4s&--&--&--&2008-03-24&GN&3&B\\
HIP58876&12:04:33.73&+66:20:11.74&3.590&284.680&3&11.63$\pm$0.17&CH4s&--&--&--&2006-02-10&KE&1&B\\
&&&3.423&283.262&2&11.58$\pm$0.12&CH4s&--&--&--&2008-03-25&KE&1&B\\
HR4796&12:36:01.03&-39:52:10.24&4.605&318.280&17&--&Lp&--&--&--&2003-01-26&KE&1&B\\
&&&4.578&319.130&28&7.45$\pm$0.51&Lp&--&--&--&2004-01-12&KE&1&B\\
&&&4.577&319.066&12&7.30$\pm$0.28&Lp&--&--&--&2004-01-13&KE&1&B\\
&&&0.364&224.082&32&8.33$\pm$1.00&Lp&9.79$\pm$1.00&4-16&26.6$\pm$3.0&2004-01-13&KE&2&?\\
HIP61960&12:41:53.06&+10:14:08.27&12.741&58.129&105&15.57$\pm$0.67&CH4s&18.29$\pm$0.67&1-8&462.2$\pm$4.3&2008-03-21&GN&1&?\\
HIP63076&12:55:28.55&+65:26:18.52&8.143&145.541&50&14.56$\pm$0.67&CH4s&17.62$\pm$0.67&1-6&234.5$\pm$1.8&2008-03-22&GN&1&?\\
HIP63584&13:01:46.93&+63:36:36.83&4.735&90.635&2&12.44$\pm$0.17&Ks&--&--&--&2010-07-11&KE&1&B\\
&&&4.296&89.702&1&13.34$\pm$0.12&CH4s&--&--&--&2008-02-22&KE&1&B\\
HIP66634&13:39:30.45&+52:55:16.36&6.972&230.972&49&13.85$\pm$0.29&Kp&15.38$\pm$0.29&6-14&373.7$\pm$6.5&2009-02-03&GN&1&?\\
HIP68593&14:02:31.64&+31:39:39.10&5.660&2.226&28&14.70$\pm$0.53&CH4s&18.54$\pm$0.53&14-43&210.7$\pm$5.0&2008-03-28&GN&1&?\\
HIP69713&14:16:09.93&+51:22:02.03&13.264&268.148&113&16.05$\pm$0.26&CH4s&18.80$\pm$0.26&2-6&386.7$\pm$2.8&2008-03-21&GN&1&?\\
HIP69732&14:16:23.02&+46:05:17.92&11.496&319.706&71&12.11$\pm$0.16&Kp&13.61$\pm$0.16&11-29&349.0$\pm$1.8&2009-02-02&GN&1&?\\
&&&9.599&345.197&62&17.41$\pm$0.25&Kp&18.91$\pm$0.25&4-10&291.4$\pm$1.8&2009-02-02&GN&2&?\\
HIP73765&15:04:43.52&+38:36:18.82&2.683&219.182&3&6.94$\pm$0.08&Ks&9.76$\pm$0.08&20-84&131.9$\pm$3.6&2013-04-25&KE&1&?\\
&&&2.681&219.039&11&6.07$\pm$0.19&Lp&8.84$\pm$0.19&20-83&131.8$\pm$4.0&2013-04-25&KE&1&?\\
&&&2.679&219.005&10&--&J&--&--&131.7$\pm$4.0&2013-04-25&KE&1&?\\
&&&2.562&255.741&7&14.11$\pm$0.16&Ks&16.93$\pm$0.16&3-11&125.9$\pm$3.7&2013-04-25&KE&2&?\\
HIP76063&15:32:04.19&-38:37:21.14&5.595&34.012&6&14.79$\pm$0.22&Ks&16.86$\pm$0.22&4-11&300.3$\pm$7.5&2010-07-11&KE&1&?\\
&&&5.332&343.067&3&14.48$\pm$0.12&Ks&16.55$\pm$0.12&5-11&286.2$\pm$7.1&2010-07-11&KE&2&?\\
HD139664&15:41:11.37&-44:39:40.35&14.954&48.109&40&--&Ks&--&--&--&2013-04-25&KE&1&B\\
&&&14.445&11.248&40&--&Ks&--&--&--&2013-04-25&KE&16&B\\
&&&13.455&111.616&40&--&Ks&--&--&--&2013-04-25&KE&17&B\\
&&&13.311&114.707&18&--&H&--&--&--&2010-05-09&GS&17&B\\
&&&13.304&8.916&9&13.57$\pm$0.10&CH4-H4\%l&--&--&--&2009-02-06&GS&16&B\\
&&&13.282&8.839&11&13.57$\pm$0.14&CH4-H4\%s&--&--&--&2009-02-06&GS&16&B\\
&&&12.642&50.633&20&--&H&--&--&--&2005-04-18&KE&1&B\\
&&&12.227&105.629&40&--&Ks&--&--&--&2013-04-25&KE&18&B\\
&&&12.006&108.959&18&--&H&--&--&--&2010-05-09&GS&18&B\\
&&&11.507&38.123&40&--&Ks&--&--&--&2013-04-25&KE&20&B\\
&&&10.881&142.322&20&--&H&--&--&190.4$\pm$0.9&2005-04-18&KE&2&?\\
&&&10.701&286.700&6&13.02$\pm$0.08&CH4-H4\%l&--&--&--&2009-02-06&GS&19&B\\
&&&10.683&286.535&7&13.08$\pm$0.12&CH4-H4\%s&--&--&--&2009-02-06&GS&19&B\\
&&&10.648&37.962&18&--&H&--&--&--&2010-05-09&GS&20&B\\
&&&10.437&293.215&5&13.37$\pm$0.19&Ks&--&--&--&2013-02-13&GS&19&B\\
&&&10.347&98.322&18&--&H&--&--&--&2010-05-09&GS&21&B\\
&&&10.229&20.843&18&--&H&--&--&--&2010-05-09&GS&5&B\\
&&&9.837&20.607&9&15.20$\pm$0.14&CH4-H4\%l&--&--&--&2009-02-06&GS&5&B\\
&&&9.826&117.310&40&--&Ks&--&--&--&2013-04-25&KE&22&B\\
&&&9.819&107.246&20&--&H&--&--&--&2005-04-18&KE&21&B\\
&&&9.813&20.526&9&15.15$\pm$0.13&CH4-H4\%s&--&--&--&2009-02-06&GS&5&B\\
&&&9.775&121.805&18&--&H&--&--&--&2010-05-09&GS&22&B\\
&&&9.660&92.157&18&--&H&--&--&--&2010-05-09&GS&23&B\\
&&&9.438&57.295&21&15.83$\pm$0.49&Ks&--&--&--&2013-02-13&GS&6&B\\
&&&9.410&347.774&18&--&H&--&--&164.7$\pm$0.8&2010-05-09&GS&24&?\\
&&&9.306&151.589&20&--&H&--&--&--&2005-04-18&KE&3&B\\
&&&9.299&266.066&12&15.73$\pm$0.34&Ks&--&--&--&2013-02-13&GS&25&B\\
&&&9.204&292.017&20&--&H&--&--&--&2005-04-18&KE&4&B\\
&&&9.153&266.470&40&--&Ks&--&--&--&2013-04-25&KE&25&B\\
&&&9.046&301.634&18&--&H&--&--&--&2010-05-09&GS&4&B\\
&&&9.008&101.273&20&--&H&--&--&--&2005-04-18&KE&23&B\\
&&&8.737&60.028&18&--&H&--&--&--&2010-05-09&GS&6&B\\
&&&8.681&19.147&20&--&H&--&--&--&2005-04-18&KE&5&B\\
&&&8.651&142.074&18&--&H&--&--&--&2010-05-09&GS&3&B\\
&&&8.577&68.388&18&--&H&--&--&--&2010-05-09&GS&26&B\\
&&&8.339&61.617&9&15.58$\pm$0.17&CH4-H4\%l&--&--&--&2009-02-06&GS&6&B\\
&&&8.327&61.461&9&15.86$\pm$0.16&CH4-H4\%s&--&--&--&2009-02-06&GS&6&B\\
&&&7.922&6.875&7&14.68$\pm$0.19&Ks&--&--&--&2013-02-13&GS&10&B\\
&&&7.878&221.619&18&--&H&--&--&--&2010-05-09&GS&27&B\\
&&&7.349&65.924&20&--&H&--&--&--&2005-04-18&KE&6&B\\
&&&7.341&75.675&20&--&H&--&--&--&2005-04-18&KE&26&B\\
&&&7.144&4.205&18&--&H&--&--&--&2010-05-09&GS&10&B\\
&&&7.060&17.340&18&--&H&--&--&--&2010-05-09&GS&12&B\\
&&&6.968&223.246&40&--&Ks&--&--&--&2013-04-25&KE&27&B\\
&&&6.860&208.098&18&--&H&--&--&--&2010-05-09&GS&28&B\\
&&&6.798&2.614&4&14.10$\pm$0.06&CH4-H4\%l&--&--&--&2009-02-06&GS&10&B\\
&&&6.784&2.568&5&14.16$\pm$0.11&CH4-H4\%s&--&--&--&2009-02-06&GS&10&B\\
&&&6.663&16.367&10&15.88$\pm$0.19&CH4-H4\%l&--&--&--&2009-02-06&GS&12&B\\
&&&6.640&16.164&14&15.99$\pm$0.43&CH4-H4\%s&--&--&--&2009-02-06&GS&12&B\\
&&&6.628&218.638&18&--&H&--&--&--&2010-05-09&GS&29&B\\
&&&6.585&318.886&40&--&Ks&--&--&--&2013-04-25&KE&31&B\\
&&&6.520&104.311&7&14.64$\pm$0.21&Ks&--&--&--&2013-02-13&GS&8&B\\
&&&6.441&266.924&18&--&H&--&--&--&2010-05-09&GS&30&B\\
&&&6.408&310.603&18&--&H&--&--&--&2010-05-09&GS&31&B\\
&&&6.380&110.946&18&--&H&--&--&--&2010-05-09&GS&8&B\\
&&&6.322&84.317&11&15.53$\pm$0.29&Ks&--&--&--&2013-02-13&GS&13&B\\
&&&6.278&259.205&20&--&H&--&--&--&2005-04-18&KE&7&B\\
&&&6.261&125.865&20&--&H&--&--&--&2005-04-18&KE&8&B\\
&&&6.259&115.460&5&14.12$\pm$0.09&CH4-H4\%l&--&--&--&2009-02-06&GS&8&B\\
&&&6.251&115.297&6&14.23$\pm$0.11&CH4-H4\%s&--&--&--&2009-02-06&GS&8&B\\
&&&6.045&336.206&18&--&H&--&--&--&2010-05-09&GS&11&B\\
&&&5.955&274.396&40&--&Ks&--&--&--&2013-04-25&KE&30&B\\
&&&5.928&207.818&40&--&Ks&--&--&--&2013-04-25&KE&28&B\\
&&&5.899&90.577&18&--&H&--&--&--&2010-05-09&GS&13&B\\
&&&5.804&356.945&20&--&H&--&--&--&2005-04-18&KE&10&B\\
&&&5.708&219.923&40&--&Ks&--&--&--&2013-04-25&KE&29&B\\
&&&5.651&94.768&10&15.42$\pm$0.16&CH4-H4\%l&--&--&--&2009-02-06&GS&13&B\\
&&&5.639&94.578&12&15.33$\pm$0.19&CH4-H4\%s&--&--&--&2009-02-06&GS&13&B\\
&&&5.614&268.018&9&15.14$\pm$0.16&CH4-H4\%l&--&--&--&2009-02-06&GS&7&B\\
&&&5.600&267.896&15&--&CH4-H4\%s&--&--&--&2009-02-06&GS&7&B\\
&&&5.562&329.430&7&--&CH4s&--&--&--&2007-07-07&KE&11&B\\
&&&5.524&12.964&20&--&H&--&--&--&2005-04-18&KE&12&B\\
&&&5.347&322.024&40&--&Ks&--&--&--&2013-04-25&KE&32&B\\
&&&5.342&271.352&18&--&H&--&--&--&2010-05-09&GS&7&B\\
&&&5.306&322.226&20&--&H&--&--&--&2005-04-18&KE&11&B\\
&&&5.242&105.919&20&--&H&--&--&--&2005-04-18&KE&13&B\\
&&&5.171&236.631&7&--&CH4s&--&--&--&2007-07-07&KE&14&B\\
&&&5.136&312.102&18&--&H&--&--&--&2010-05-09&GS&32&B\\
&&&5.079&279.918&20&15.52$\pm$0.56&Ks&--&--&--&2013-02-13&GS&7&B\\
&&&4.762&319.050&11&15.69$\pm$0.34&Ks&--&--&--&2013-02-13&GS&15&B\\
&&&4.601&289.356&20&--&H&--&--&--&2005-04-18&KE&15&B\\
&&&4.550&304.085&10&15.29$\pm$0.20&CH4-H4\%l&--&--&--&2009-02-06&GS&15&B\\
&&&4.513&309.092&18&--&H&--&--&--&2010-05-09&GS&15&B\\
&&&4.511&303.856&7&--&CH4-H4\%s&--&--&--&2009-02-06&GS&15&B\\
&&&4.451&298.391&5&--&CH4s&--&--&--&2007-07-07&KE&15&B\\
&&&4.431&241.196&18&--&H&--&--&--&2010-05-09&GS&14&B\\
&&&3.146&41.507&8&14.83$\pm$0.20&Ks&--&--&--&2013-02-13&GS&33&B\\
&&&2.366&45.647&18&--&H&--&--&--&2010-05-09&GS&33&B\\
&&&1.941&48.065&5&14.39$\pm$0.07&CH4-H4\%l&--&--&--&2009-02-06&GS&33&B\\
&&&1.936&47.849&5&--&CH4-H4\%s&--&--&--&2009-02-06&GS&33&B\\
HIP77199&15:45:47.60&-30:20:55.75&5.380&355.343&4&14.65$\pm$0.21&Ks&18.05$\pm$0.21&1-3&220.7$\pm$11.9&2013-04-25&KE&2&?\\
&&&5.377&355.336&11&14.23$\pm$0.72&Ks&17.63$\pm$0.72&1-3&220.6$\pm$12.2&2013-04-24&KE&2&?\\
&&&4.562&133.500&16&12.47$\pm$0.40&Kp&--&--&--&2003-07-28&KE&1&B\\
&&&4.525&130.723&8&--&Kp&--&--&--&2005-07-27&KE&1&B\\
&&&4.434&119.831&3&12.09$\pm$0.47&Ks&--&--&--&2013-04-24&KE&1&B\\
&&&4.434&119.634&6&12.66$\pm$0.26&K&--&--&--&2013-04-20&GS&1&B\\
&&&4.431&119.837&4&12.62$\pm$0.18&Ks&--&--&--&2013-04-25&KE&1&B\\
TYC7846-1538-1&15:53:27.29&-42:16:00.70&5.993&247.106&0&--&Kp&--&--&251.7$\pm$0.0&2004-04-04&KE&1&?\\
&&&5.301&196.396&0&--&Kp&--&--&222.6$\pm$0.0&2004-04-04&KE&2&?\\
HIP79881&16:18:17.90&-28:36:50.47&8.725&227.818&17&14.19$\pm$0.33&CH4-H4\%s&16.80$\pm$0.33&1-3&360.3$\pm$4.0&2010-05-11&GS&5&?\\
&&&8.725&227.818&24&14.32$\pm$0.23&CH4-H4\%l&16.18$\pm$0.23&1-3&360.3$\pm$4.3&2010-05-11&GS&5&?\\
&&&6.934&250.544&23&16.13$\pm$0.84&CH4-H4\%s&18.74$\pm$0.84&1-2&286.3$\pm$3.5&2010-05-11&GS&6&?\\
&&&6.934&250.544&20&14.71$\pm$0.30&CH4-H4\%l&16.57$\pm$0.30&1-3&286.3$\pm$3.4&2010-05-11&GS&6&?\\
&&&6.906&230.859&45&--&H&--&--&--&2005-06-26&GN&1&B\\
&&&6.616&232.760&14&12.83$\pm$0.15&CH4-H4\%l&--&--&--&2010-05-11&GS&1&B\\
&&&6.601&232.937&13&12.88$\pm$0.15&CH4-H4\%s&--&--&--&2010-05-11&GS&1&B\\
&&&6.436&4.604&17&14.11$\pm$0.22&CH4-H4\%l&15.97$\pm$0.22&2-3&265.8$\pm$3.1&2010-05-11&GS&7&?\\
&&&6.427&4.610&19&13.59$\pm$0.31&CH4-H4\%s&16.20$\pm$0.31&1-3&265.4$\pm$3.2&2010-05-11&GS&7&?\\
&&&4.927&177.385&33&--&H&--&--&--&2005-06-26&GN&2&B\\
&&&4.714&176.140&8&--&CH4s&--&--&--&2008-07-11&KE&2&B\\
&&&4.569&174.963&5&10.14$\pm$0.12&CH4-H4\%l&--&--&--&2010-05-11&GS&2&B\\
&&&4.560&175.020&7&10.06$\pm$0.13&CH4-H4\%s&--&--&--&2010-05-11&GS&2&B\\
&&&3.229&200.395&4&--&CH4s&--&--&--&2008-07-11&KE&3&B\\
&&&3.127&200.459&13&--&Kp&--&--&--&2009-08-07&KE&3&B\\
&&&1.919&248.401&5&12.12$\pm$0.19&Kp&--&--&--&2003-07-28&KE&4&B\\
&&&1.800&253.212&17&--&H&--&--&--&2005-06-26&GN&4&B\\
&&&1.660&262.137&2&--&CH4s&--&--&--&2008-07-11&KE&4&B\\
&&&1.622&267.318&7&12.37$\pm$0.16&CH4-H4\%s&--&--&--&2010-05-11&GS&4&B\\
&&&1.620&267.250&7&12.39$\pm$0.15&CH4-H4\%l&--&--&--&2010-05-11&GS&4&B\\
&&&1.618&265.211&9&--&Kp&--&--&--&2009-08-07&KE&4&B\\
HD151044&16:42:27.81&+49:56:11.18&4.734&315.435&11&12.22$\pm$0.21&Kp&--&--&--&2009-08-07&KE&1&B\\
&&&4.373&315.755&10&16.72$\pm$0.38&CH4s&--&--&--&2007-07-08&KE&1&B\\
HBC270&16:49:15.30&-14:22:08.65&1.507&126.416&0&--&Kp&--&--&--&2002-06-16&KE&1&B\\
&&&1.482&123.871&0&--&Kp&--&--&--&2005-07-27&KE&1&B\\
HIP82688&16:54:08.14&-04:20:24.50&7.864&281.712&6&7.83$\pm$0.14&CH4-H4\%l&--&--&--&2010-04-09&GS&1&B\\
&&&7.845&281.816&5&7.75$\pm$0.16&CH4-H4\%s&--&--&--&2010-04-09&GS&1&B\\
&&&7.818&283.810&5&8.02$\pm$0.15&K&--&--&--&2013-03-16&GS&1&B\\
&&&6.780&255.392&10&14.51$\pm$0.73&K&17.49$\pm$0.73&2-11&323.3$\pm$14.7&2013-03-16&GS&4&?\\
&&&6.491&132.303&15&--&CH4-H4\%l&--&--&--&2010-04-09&GS&5&B\\
&&&6.459&132.560&16&--&CH4-H4\%s&--&--&--&2010-04-09&GS&5&B\\
&&&6.370&129.646&22&--&K&--&--&--&2013-03-16&GS&5&B\\
&&&2.558&322.033&8&14.65$\pm$0.25&K&--&--&--&2013-03-16&GS&3&B\\
&&&2.392&315.975&10&14.25$\pm$0.28&CH4-H4\%s&--&--&--&2010-04-09&GS&3&B\\
&&&2.392&316.084&10&14.18$\pm$0.26&CH4-H4\%l&--&--&--&2010-04-09&GS&3&B\\
&&&2.148&301.215&9&14.83$\pm$0.36&H&--&--&--&2004-05-30&KE&3&B\\
WACK3672&17:19:41.80&-46:15:24.02&9.952&37.891&10&--&Kp&--&--&--&2009-08-07&KE&1&B\\
&&&9.860&38.104&13&11.00$\pm$2.51&FeII&--&--&--&2008-03-25&KE&1&B\\
&&&8.441&17.372&10&--&Kp&--&--&320.8$\pm$0.4&2009-08-07&KE&2&?\\
&&&8.105&347.208&10&--&Kp&--&--&308.0$\pm$0.4&2009-08-07&KE&3&?\\
&&&7.087&268.161&14&9.36$\pm$0.36&FeII&--&--&--&2008-03-25&KE&4&B\\
&&&7.040&268.867&10&--&Kp&--&--&--&2009-08-07&KE&4&B\\
&&&6.585&45.447&10&--&Kp&--&--&--&2009-08-07&KE&5&B\\
&&&6.418&46.452&7&12.22$\pm$0.17&Kp&--&--&--&2006-06-10&KE&5&B\\
&&&6.178&315.984&10&--&Kp&--&--&--&2009-08-07&KE&6&B\\
&&&6.144&332.108&10&--&Kp&--&--&--&2009-08-07&KE&7&B\\
&&&6.079&331.319&17&9.74$\pm$0.41&FeII&--&--&--&2008-03-25&KE&7&B\\
&&&6.079&314.466&7&11.35$\pm$0.15&Kp&--&--&--&2006-06-10&KE&6&B\\
&&&5.746&83.582&10&--&Kp&--&--&--&2009-08-07&KE&8&B\\
&&&5.689&84.471&10&9.40$\pm$0.31&FeII&--&--&--&2008-03-25&KE&8&B\\
&&&5.681&26.435&10&--&Kp&--&--&--&2009-08-07&KE&9&B\\
&&&5.575&26.477&8&9.36$\pm$0.29&FeII&--&--&--&2008-03-25&KE&9&B\\
&&&5.478&26.982&3&9.95$\pm$0.07&Kp&--&--&--&2006-06-10&KE&9&B\\
&&&5.461&235.356&13&13.51$\pm$0.32&Kp&18.37$\pm$0.32&1-2&207.5$\pm$0.5&2006-06-10&KE&10&?\\
&&&5.399&72.169&10&--&Kp&--&--&--&2009-08-07&KE&11&B\\
&&&5.393&332.448&10&--&Kp&--&--&--&2009-08-07&KE&12&B\\
&&&5.332&331.546&8&8.83$\pm$0.30&FeII&--&--&--&2008-03-25&KE&12&B\\
&&&5.319&73.019&12&9.79$\pm$0.35&FeII&--&--&--&2008-03-25&KE&11&B\\
&&&5.240&331.030&5&9.22$\pm$0.10&Kp&--&--&--&2006-06-10&KE&12&B\\
&&&5.174&275.954&4&11.95$\pm$0.10&Kp&--&--&--&2006-06-10&KE&13&B\\
&&&5.164&278.024&10&--&Kp&--&--&--&2009-08-07&KE&13&B\\
&&&5.136&324.994&9&13.30$\pm$0.26&Kp&18.16$\pm$0.26&1-3&195.2$\pm$0.3&2006-06-10&KE&14&?\\
&&&5.127&245.107&4&12.72$\pm$0.10&Kp&17.58$\pm$0.10&1-3&194.8$\pm$0.2&2006-06-10&KE&15&?\\
&&&5.082&75.420&24&--&Kp&--&--&--&2009-08-07&KE&16&B\\
&&&4.972&77.513&9&13.22$\pm$0.16&Kp&--&--&--&2006-06-10&KE&16&B\\
&&&4.762&210.741&2&8.45$\pm$0.05&Kp&--&--&--&2006-06-10&KE&17&B\\
&&&4.726&344.139&12&13.53$\pm$0.26&Kp&18.39$\pm$0.26&1-2&179.6$\pm$0.5&2006-06-10&KE&18&?\\
&&&4.708&150.867&3&10.70$\pm$0.06&Kp&--&--&--&2006-06-10&KE&19&B\\
&&&4.669&211.480&3&8.19$\pm$0.18&FeII&--&--&--&2008-03-25&KE&17&B\\
&&&4.615&150.441&11&9.89$\pm$0.37&FeII&--&--&--&2008-03-25&KE&19&B\\
&&&4.511&23.898&10&--&Kp&--&--&--&2009-08-07&KE&20&B\\
&&&4.462&261.725&9&12.86$\pm$0.17&Kp&17.72$\pm$0.17&1-3&169.6$\pm$0.3&2006-06-10&KE&21&?\\
&&&4.419&289.393&10&--&Kp&--&--&--&2009-08-07&KE&22&B\\
&&&4.413&286.834&4&12.33$\pm$0.10&Kp&--&--&--&2006-06-10&KE&22&B\\
&&&4.305&24.447&3&11.75$\pm$0.07&Kp&--&--&--&2006-06-10&KE&20&B\\
&&&4.011&92.957&5&12.88$\pm$0.14&Kp&17.74$\pm$0.14&1-3&152.4$\pm$0.2&2006-06-10&KE&23&?\\
&&&3.908&115.468&2&6.21$\pm$0.04&Kp&--&--&--&2006-06-10&KE&24&B\\
&&&3.872&112.826&10&--&Kp&--&--&--&2009-08-07&KE&24&B\\
&&&3.864&114.256&3&5.99$\pm$0.18&FeII&--&--&--&2008-03-25&KE&24&B\\
&&&3.641&261.703&11&11.08$\pm$0.19&Kp&--&--&--&2006-06-10&KE&25&B\\
&&&3.566&264.657&10&--&Kp&--&--&--&2009-08-07&KE&25&B\\
&&&3.360&115.907&19&13.02$\pm$0.28&Kp&17.88$\pm$0.28&1-3&127.7$\pm$0.7&2006-06-10&KE&26&?\\
&&&3.349&17.676&11&13.51$\pm$0.25&Kp&18.37$\pm$0.25&1-2&127.3$\pm$0.4&2006-06-10&KE&27&?\\
&&&3.347&68.534&10&--&Kp&--&--&--&2009-08-07&KE&28&B\\
&&&3.267&69.725&16&9.93$\pm$0.43&FeII&--&--&--&2008-03-25&KE&28&B\\
&&&3.236&71.391&2&11.34$\pm$0.05&Kp&--&--&--&2006-06-10&KE&28&B\\
&&&3.107&349.818&4&12.32$\pm$0.10&Kp&17.18$\pm$0.10&1-3&118.1$\pm$0.2&2006-06-10&KE&29&?\\
&&&2.694&168.773&6&12.82$\pm$0.15&Kp&17.68$\pm$0.15&1-3&102.4$\pm$0.2&2006-06-10&KE&30&?\\
&&&2.643&198.768&2&10.75$\pm$0.04&Kp&--&--&--&2006-06-10&KE&31&B\\
&&&2.623&235.061&6&12.73$\pm$0.14&Kp&17.59$\pm$0.14&1-3&99.7$\pm$0.2&2006-06-10&KE&32&?\\
&&&2.546&199.560&12&9.76$\pm$0.42&FeII&--&--&--&2008-03-25&KE&31&B\\
&&&2.363&184.296&3&11.95$\pm$0.07&Kp&--&--&--&2006-06-10&KE&33&B\\
&&&2.264&184.440&24&9.93$\pm$0.52&FeII&--&--&--&2008-03-25&KE&33&B\\
&&&2.256&182.195&8&12.96$\pm$0.18&Kp&17.82$\pm$0.18&1-3&85.7$\pm$0.3&2006-06-10&KE&34&?\\
&&&2.076&194.544&2&10.05$\pm$0.03&Kp&--&--&--&2006-06-10&KE&35&B\\
&&&1.971&195.252&9&9.38$\pm$0.36&FeII&--&--&--&2008-03-25&KE&35&B\\
&&&1.869&194.480&10&--&Kp&--&--&--&2009-08-07&KE&35&B\\
&&&1.810&253.019&6&12.52$\pm$0.14&Kp&--&--&--&2006-06-10&KE&36&B\\
&&&1.715&258.801&10&--&Kp&--&--&--&2009-08-07&KE&36&B\\
&&&1.360&115.256&2&10.61$\pm$0.03&Kp&--&--&--&2006-06-10&KE&37&B\\
&&&1.337&107.303&10&--&Kp&--&--&--&2009-08-07&KE&37&B\\
HIP85699&17:30:47.58&+86:58:04.97&3.509&295.889&6&11.12$\pm$0.21&Kp&--&--&--&2009-08-07&KE&1&B\\
&&&3.451&296.541&5&15.08$\pm$0.42&CH4s&--&--&--&2008-07-29&KE&1&B\\
HIP85819&17:32:10.57&+55:11:03.26&12.274&268.242&93&16.02$\pm$0.20&CH4s&18.95$\pm$0.20&1-3&371.3$\pm$2.2&2008-05-22&GN&1&?\\
&&&4.443&97.413&27&16.98$\pm$0.16&CH4s&--&--&--&2008-05-22&GN&2&B\\
&&&3.639&104.788&36&--&CH4s&--&--&--&2014-07-02&GN&2&B\\
HIP85922&17:33:29.85&-05:44:41.28&27.001&184.679&40&--&H&--&--&1299.1$\pm$22.5&2013-04-25&KE&22&?\\
&&&26.035&88.917&40&--&H&--&--&1252.6$\pm$21.8&2013-04-25&KE&23&?\\
&&&25.304&97.462&40&--&H&--&--&1217.5$\pm$21.2&2013-04-25&KE&24&?\\
&&&25.261&97.828&40&--&H&--&--&1215.4$\pm$21.2&2013-04-25&KE&25&?\\
&&&23.468&274.772&40&--&H&--&--&1129.1$\pm$19.8&2013-04-25&KE&26&?\\
&&&23.364&94.511&40&--&H&--&--&1124.1$\pm$19.8&2013-04-25&KE&27&?\\
&&&23.019&83.943&40&--&H&--&--&1107.5$\pm$19.5&2013-04-25&KE&28&?\\
&&&22.363&181.139&40&--&H&--&--&1076.0$\pm$19.0&2013-04-25&KE&29&?\\
&&&21.805&89.312&40&--&H&--&--&1049.1$\pm$18.6&2013-04-25&KE&30&?\\
&&&21.520&350.479&40&--&H&--&--&1035.4$\pm$18.3&2013-04-25&KE&31&?\\
&&&20.754&78.752&40&--&H&--&--&998.5$\pm$17.8&2013-04-25&KE&32&?\\
&&&20.598&171.714&40&--&H&--&--&991.0$\pm$17.6&2013-04-25&KE&33&?\\
&&&20.540&116.768&40&--&H&--&--&988.3$\pm$17.6&2013-04-25&KE&34&?\\
&&&20.417&107.523&40&--&H&--&--&982.3$\pm$17.5&2013-04-25&KE&35&?\\
&&&20.324&46.456&40&--&H&--&--&977.9$\pm$17.4&2013-04-25&KE&36&?\\
&&&20.203&284.435&40&--&H&--&--&972.0$\pm$17.3&2013-04-25&KE&37&?\\
&&&20.148&201.334&40&--&H&--&--&969.4$\pm$17.3&2013-04-25&KE&38&?\\
&&&20.135&66.143&40&--&H&--&--&968.8$\pm$17.3&2013-04-25&KE&39&?\\
&&&20.056&148.175&40&--&H&--&--&965.0$\pm$17.2&2013-04-25&KE&40&?\\
&&&19.994&90.478&40&--&H&--&--&962.0$\pm$17.2&2013-04-25&KE&41&?\\
&&&19.936&336.165&40&--&H&--&--&959.2$\pm$17.1&2013-04-25&KE&42&?\\
&&&19.879&176.761&40&--&H&--&--&956.5$\pm$17.1&2013-04-25&KE&44&?\\
&&&19.879&34.664&40&--&H&--&--&956.5$\pm$17.1&2013-04-25&KE&43&?\\
&&&19.122&97.501&40&--&H&--&--&920.0$\pm$16.5&2013-04-25&KE&45&?\\
&&&19.097&206.432&40&--&H&--&--&918.8$\pm$16.5&2013-04-25&KE&46&?\\
&&&18.803&59.159&40&--&H&--&--&904.7$\pm$16.3&2013-04-25&KE&47&?\\
&&&18.717&103.912&40&--&H&--&--&900.5$\pm$16.2&2013-04-25&KE&48&?\\
&&&18.689&119.837&40&--&H&--&--&899.2$\pm$16.2&2013-04-25&KE&49&?\\
&&&18.645&124.989&40&--&H&--&--&897.1$\pm$16.1&2013-04-25&KE&50&?\\
&&&18.631&265.492&40&--&H&--&--&896.4$\pm$16.1&2013-04-25&KE&51&?\\
&&&18.354&283.862&40&--&H&--&--&883.1$\pm$15.9&2013-04-25&KE&52&?\\
&&&18.302&15.869&40&--&H&--&--&880.6$\pm$15.9&2013-04-25&KE&53&?\\
&&&18.223&109.066&40&--&H&--&--&876.8$\pm$15.8&2013-04-25&KE&54&?\\
&&&18.116&147.017&40&--&H&--&--&871.6$\pm$15.7&2013-04-25&KE&55&?\\
&&&17.991&332.830&40&--&H&--&--&865.6$\pm$15.6&2013-04-25&KE&56&?\\
&&&17.879&88.232&40&--&H&--&--&860.2$\pm$15.6&2013-04-25&KE&57&?\\
&&&17.794&99.901&40&--&H&--&--&856.1$\pm$15.5&2013-04-25&KE&58&?\\
&&&17.391&27.214&40&--&H&--&--&836.7$\pm$15.2&2013-04-25&KE&59&?\\
&&&17.221&243.222&40&--&H&--&--&828.6$\pm$15.1&2013-04-25&KE&60&?\\
&&&16.975&168.141&40&--&H&--&--&816.7$\pm$14.9&2013-04-25&KE&61&?\\
&&&16.784&73.643&40&--&H&--&--&807.5$\pm$14.7&2013-04-25&KE&62&?\\
&&&16.517&37.090&40&--&H&--&--&794.7$\pm$14.5&2013-04-25&KE&64&?\\
&&&16.473&357.901&40&--&H&--&--&792.6$\pm$14.5&2013-04-25&KE&63&?\\
&&&15.559&111.690&40&--&H&--&--&748.6$\pm$13.8&2013-04-25&KE&65&?\\
&&&15.317&127.960&40&--&H&--&--&737.0$\pm$13.6&2013-04-25&KE&66&?\\
&&&15.188&147.593&40&--&H&--&--&730.8$\pm$13.5&2013-04-25&KE&67&?\\
&&&15.153&27.397&40&--&H&--&--&--&2013-04-25&KE&1&B\\
&&&14.719&27.369&119&12.16$\pm$0.06&CH4s&--&--&--&2008-05-21&GN&1&B\\
&&&14.204&350.398&40&--&H&--&--&--&2013-04-25&KE&3&B\\
&&&14.025&299.662&40&--&H&--&--&--&2013-04-25&KE&2&B\\
&&&14.018&297.640&109&14.91$\pm$0.11&CH4s&--&--&--&2008-05-21&GN&2&B\\
&&&13.803&349.143&105&14.57$\pm$0.09&CH4s&--&--&--&2008-05-21&GN&3&B\\
&&&13.574&216.324&99&10.56$\pm$0.08&CH4s&--&--&--&2008-05-21&GN&4&B\\
&&&13.267&116.822&94&12.07$\pm$0.07&CH4s&--&--&--&2008-05-21&GN&5&B\\
&&&13.216&114.633&40&--&H&--&--&--&2013-04-25&KE&5&B\\
&&&13.169&216.690&97&10.71$\pm$0.26&CH4s&--&--&--&2013-04-30&GN&4&B\\
&&&13.133&216.880&40&--&H&--&--&--&2013-04-25&KE&4&B\\
&&&13.064&113.529&98&12.08$\pm$0.27&CH4s&--&--&--&2013-04-30&GN&5&B\\
&&&13.061&166.664&93&15.24$\pm$0.10&CH4s&--&--&--&2008-05-21&GN&6&B\\
&&&12.661&165.106&40&--&H&--&--&--&2013-04-25&KE&6&B\\
&&&12.532&164.535&92&15.08$\pm$0.28&CH4s&--&--&--&2013-04-30&GN&6&B\\
&&&12.337&168.665&40&--&H&--&--&593.6$\pm$11.3&2013-04-25&KE&68&?\\
&&&11.845&207.871&76&14.98$\pm$0.09&CH4s&--&--&--&2008-05-21&GN&7&B\\
&&&11.658&31.399&77&14.55$\pm$0.26&CH4s&--&--&--&2013-04-30&GN&9&B\\
&&&11.623&94.406&40&--&H&--&--&--&2013-04-25&KE&8&B\\
&&&11.618&130.470&40&--&H&--&--&559.0$\pm$10.8&2013-04-25&KE&69&?\\
&&&11.592&32.003&40&--&H&--&--&--&2013-04-25&KE&9&B\\
&&&11.451&96.674&76&15.89$\pm$0.13&CH4s&--&--&--&2008-05-21&GN&8&B\\
&&&11.377&207.830&79&15.24$\pm$0.29&CH4s&--&--&--&2013-04-30&GN&7&B\\
&&&11.323&208.011&40&--&H&--&--&--&2013-04-25&KE&7&B\\
&&&11.269&33.403&79&15.82$\pm$0.69&CH4s&--&--&--&2013-04-30&GN&11&B\\
&&&11.232&31.664&67&14.21$\pm$0.08&CH4s&--&--&--&2008-05-21&GN&9&B\\
&&&11.202&33.966&40&--&H&--&--&--&2013-04-25&KE&11&B\\
&&&11.113&131.624&66&14.88$\pm$0.08&CH4s&--&--&--&2008-05-21&GN&10&B\\
&&&10.977&129.116&40&--&H&--&--&--&2013-04-25&KE&10&B\\
&&&10.900&128.172&70&15.13$\pm$0.26&CH4s&--&--&--&2013-04-30&GN&10&B\\
&&&10.751&34.039&65&16.33$\pm$0.11&CH4s&--&--&--&2008-05-21&GN&11&B\\
&&&10.477&182.604&59&13.85$\pm$0.08&CH4s&--&--&--&2008-05-21&GN&12&B\\
&&&10.470&32.361&63&12.40$\pm$0.29&CH4s&--&--&--&2013-04-30&GN&13&B\\
&&&10.434&32.922&40&--&H&--&--&--&2013-04-25&KE&13&B\\
&&&10.286&181.606&11&13.12$\pm$0.49&CH4-H4\%s&--&--&--&2010-07-27&GS&12&B\\
&&&10.286&181.401&17&14.04$\pm$0.32&CH4-H4\%l&--&--&--&2010-07-27&GS&12&B\\
&&&10.131&287.179&40&--&H&--&--&487.5$\pm$9.6&2013-04-25&KE&70&?\\
&&&10.000&181.501&40&--&H&--&--&--&2013-04-25&KE&12&B\\
&&&9.975&33.176&55&12.04$\pm$0.07&CH4s&--&--&--&2008-05-21&GN&13&B\\
&&&9.943&181.287&58&14.02$\pm$0.29&CH4s&--&--&--&2013-04-30&GN&12&B\\
&&&9.370&22.780&57&15.65$\pm$0.30&CH4s&--&--&--&2013-04-30&GN&15&B\\
&&&9.321&23.432&40&--&H&--&--&--&2013-04-25&KE&15&B\\
&&&9.254&138.661&49&15.26$\pm$0.08&CH4s&--&--&--&2008-05-21&GN&14&B\\
&&&9.076&135.850&40&--&H&--&--&--&2013-04-25&KE&14&B\\
&&&9.024&134.910&58&15.45$\pm$0.32&CH4s&--&--&--&2013-04-30&GN&14&B\\
&&&8.861&23.092&47&15.28$\pm$0.08&CH4s&--&--&--&2008-05-21&GN&15&B\\
&&&8.424&295.991&43&11.42$\pm$0.07&CH4s&--&--&--&2008-05-21&GN&16&B\\
&&&8.398&298.391&44&11.79$\pm$0.27&CH4s&--&--&--&2013-04-30&GN&16&B\\
&&&8.393&296.773&5&11.63$\pm$0.21&CH4-H4\%l&--&--&--&2010-07-27&GS&16&B\\
&&&8.377&296.912&5&11.67$\pm$0.21&CH4-H4\%s&--&--&--&2010-07-27&GS&16&B\\
&&&8.344&299.333&40&--&H&--&--&--&2013-04-25&KE&16&B\\
&&&8.230&49.576&67&15.67$\pm$0.33&CH4s&--&--&--&2013-04-30&GN&17&B\\
&&&8.190&50.525&40&--&H&--&--&--&2013-04-25&KE&17&B\\
&&&7.949&58.374&46&14.65$\pm$0.29&CH4s&--&--&--&2013-04-30&GN&18&B\\
&&&7.892&59.308&40&--&H&--&--&--&2013-04-25&KE&18&B\\
&&&7.755&59.924&11&14.42$\pm$0.30&CH4-H4\%l&--&--&--&2010-07-27&GS&18&B\\
&&&7.746&60.009&13&14.17$\pm$0.47&CH4-H4\%s&--&--&--&2010-07-27&GS&18&B\\
&&&7.743&51.733&40&15.34$\pm$0.08&CH4s&--&--&--&2008-05-21&GN&17&B\\
&&&7.643&38.904&43&12.98$\pm$0.29&CH4s&--&--&--&2013-04-30&GN&19&B\\
&&&7.604&39.706&40&--&H&--&--&--&2013-04-25&KE&19&B\\
&&&7.521&61.363&38&14.40$\pm$0.07&CH4s&--&--&--&2008-05-21&GN&18&B\\
&&&7.381&39.735&7&13.03$\pm$0.24&CH4-H4\%s&--&--&--&2010-07-27&GS&19&B\\
&&&7.377&39.639&5&12.91$\pm$0.22&CH4-H4\%l&--&--&--&2010-07-27&GS&19&B\\
&&&7.137&40.392&35&12.72$\pm$0.07&CH4s&--&--&--&2008-05-21&GN&19&B\\
&&&3.557&252.576&23&16.05$\pm$0.17&CH4s&--&--&--&2008-05-21&GN&20&B\\
&&&3.285&258.844&25&16.40$\pm$0.57&CH4s&--&--&--&2013-04-30&GN&20&B\\
&&&2.866&111.856&29&15.37$\pm$0.40&CH4-H4\%s&--&--&--&2010-07-27&GS&21&B\\
&&&2.865&106.251&40&--&H&--&--&--&2013-04-25&KE&21&B\\
&&&2.847&111.045&14&15.02$\pm$0.34&CH4-H4\%l&--&--&--&2010-07-27&GS&21&B\\
&&&2.833&116.625&17&15.10$\pm$0.12&CH4s&--&--&--&2008-05-21&GN&21&B\\
&&&2.832&105.004&23&15.18$\pm$0.52&CH4s&--&--&--&2013-04-30&GN&21&B\\
HD159911&17:37:46.47&-13:14:46.64&13.866&88.566&107&11.09$\pm$0.23&CH4s&16.78$\pm$0.23&1-3&360.5$\pm$0.2&2013-03-20&GN&41&?\\
&&&13.343&280.555&109&14.65$\pm$0.32&CH4s&20.34$\pm$0.32&1-1&346.9$\pm$0.4&2013-03-20&GN&42&?\\
&&&13.069&176.737&106&13.54$\pm$0.31&CH4s&19.23$\pm$0.31&1-1&339.8$\pm$0.5&2013-03-20&GN&43&?\\
&&&12.328&205.236&88&13.69$\pm$0.26&CH4s&19.38$\pm$0.26&1-1&320.5$\pm$0.3&2013-03-20&GN&44&?\\
&&&12.325&280.562&23&13.10$\pm$0.36&CH4-H4\%l&--&--&--&2010-04-10&GS&1&B\\
&&&12.242&281.997&86&14.04$\pm$0.26&CH4s&--&--&--&2013-03-20&GN&1&B\\
&&&12.113&176.654&9&10.20$\pm$0.14&CH4-H4\%l&--&--&--&2010-04-10&GS&2&B\\
&&&11.721&176.503&77&10.64$\pm$0.21&CH4s&--&--&--&2013-03-20&GN&2&B\\
&&&11.555&267.181&9&12.31$\pm$0.14&CH4-H4\%l&--&--&--&2010-04-10&GS&3&B\\
&&&11.431&268.666&73&12.82$\pm$0.23&CH4s&--&--&--&2013-03-20&GN&3&B\\
&&&11.372&162.230&77&13.61$\pm$0.26&CH4s&19.30$\pm$0.26&1-1&295.7$\pm$0.3&2013-03-20&GN&45&?\\
&&&11.231&236.701&9&12.37$\pm$0.22&CH4-H4\%l&--&--&--&2010-04-10&GS&4&B\\
&&&11.165&260.199&11&12.87$\pm$0.19&CH4-H4\%l&--&--&--&2010-04-10&GS&5&B\\
&&&11.113&18.320&67&10.93$\pm$0.20&CH4s&16.62$\pm$0.20&1-3&288.9$\pm$0.1&2013-03-20&GN&46&?\\
&&&11.011&261.768&69&13.29$\pm$0.23&CH4s&--&--&--&2013-03-20&GN&5&B\\
&&&10.990&101.449&66&11.06$\pm$0.22&CH4s&16.75$\pm$0.22&1-3&285.7$\pm$0.1&2013-03-20&GN&47&?\\
&&&10.981&237.967&68&12.54$\pm$0.23&CH4s&--&--&--&2013-03-20&GN&4&B\\
&&&10.889&69.139&66&12.76$\pm$0.21&CH4s&18.45$\pm$0.21&1-2&283.1$\pm$0.2&2013-03-20&GN&48&?\\
&&&10.746&20.419&63&12.14$\pm$0.18&CH4s&17.83$\pm$0.18&1-2&279.4$\pm$0.1&2013-03-20&GN&49&?\\
&&&10.380&31.691&66&14.72$\pm$0.29&CH4s&20.41$\pm$0.29&1-1&269.9$\pm$0.3&2013-03-20&GN&50&?\\
&&&10.112&144.146&63&14.72$\pm$0.28&CH4s&20.41$\pm$0.28&1-1&262.9$\pm$0.3&2013-03-20&GN&51&?\\
&&&9.982&243.204&12&13.77$\pm$0.59&CH4-H4\%l&--&--&--&2010-04-10&GS&17&B\\
&&&9.732&244.558&64&14.48$\pm$0.30&CH4s&--&--&--&2013-03-20&GN&17&B\\
&&&9.645&159.727&65&14.51$\pm$0.30&CH4s&20.20$\pm$0.30&1-1&250.8$\pm$0.4&2013-03-20&GN&52&?\\
&&&9.601&88.517&11&13.26$\pm$0.53&CH4-H4\%l&--&--&--&2010-04-10&GS&56&B\\
&&&9.550&85.889&52&12.27$\pm$0.25&CH4s&--&--&--&2013-03-20&GN&56&B\\
&&&9.298&237.752&11&13.67$\pm$0.51&CH4-H4\%l&--&--&--&2010-04-10&GS&6&B\\
&&&9.287&216.044&11&13.43$\pm$0.44&CH4-H4\%l&--&--&--&2010-04-10&GS&7&B\\
&&&9.133&146.306&51&10.45$\pm$0.23&CH4s&16.14$\pm$0.23&1-4&237.5$\pm$0.1&2013-03-20&GN&53&?\\
&&&9.068&239.149&62&13.42$\pm$0.55&CH4s&--&--&--&2013-03-20&GN&6&B\\
&&&9.026&253.430&12&13.56$\pm$0.43&CH4-H4\%l&--&--&--&2010-04-10&GS&8&B\\
&&&8.983&217.080&59&14.23$\pm$0.28&CH4s&--&--&--&2013-03-20&GN&7&B\\
&&&8.870&255.143&60&14.52$\pm$0.31&CH4s&--&--&--&2013-03-20&GN&8&B\\
&&&8.859&341.107&49&10.81$\pm$0.20&CH4s&--&--&--&2013-03-20&GN&9&B\\
&&&8.816&53.580&56&13.62$\pm$0.44&CH4s&19.31$\pm$0.44&1-1&229.2$\pm$0.3&2013-03-20&GN&54&?\\
&&&8.533&339.777&8&10.37$\pm$0.14&CH4-H4\%l&--&--&--&2010-04-10&GS&9&B\\
&&&8.270&113.459&12&13.60$\pm$0.25&CH4-H4\%l&--&--&--&2010-04-10&GS&10&B\\
&&&8.257&333.285&56&14.18$\pm$0.31&CH4s&--&--&--&2013-03-20&GN&12&B\\
&&&8.122&17.320&43&7.68$\pm$0.18&CH4s&--&--&--&2013-03-20&GN&13&B\\
&&&8.074&111.226&49&12.84$\pm$0.91&CH4s&--&--&--&2013-03-20&GN&10&B\\
&&&8.072&77.340&44&12.17$\pm$0.18&CH4s&--&--&--&2013-03-20&GN&11&B\\
&&&8.031&80.288&6&12.27$\pm$0.14&CH4-H4\%l&--&--&--&2010-04-10&GS&11&B\\
&&&7.981&349.083&52&13.97$\pm$0.26&CH4s&--&--&--&2013-03-20&GN&14&B\\
&&&7.980&331.417&13&13.81$\pm$0.33&CH4-H4\%l&--&--&--&2010-04-10&GS&12&B\\
&&&7.714&18.062&6&7.40$\pm$0.15&CH4-H4\%l&--&--&--&2010-04-10&GS&13&B\\
&&&7.636&348.218&12&13.90$\pm$0.23&CH4-H4\%l&--&--&--&2010-04-10&GS&14&B\\
&&&7.622&167.299&11&13.73$\pm$0.20&CH4-H4\%l&--&--&--&2010-04-10&GS&15&B\\
&&&7.591&134.297&40&12.72$\pm$0.19&CH4s&--&--&--&2013-03-20&GN&55&B*\\
&&&7.506&183.678&6&12.47$\pm$0.16&CH4-H4\%l&--&--&--&2010-04-10&GS&16&B\\
&&&7.331&31.759&49&13.47$\pm$0.21&CH4s&--&--&--&2013-03-20&GN&40&B\\
&&&7.267&166.832&43&13.76$\pm$0.26&CH4s&--&--&--&2013-03-20&GN&15&B\\
&&&7.252&248.196&4&11.57$\pm$0.12&CH4-H4\%l&--&--&--&2010-04-10&GS&18&B\\
&&&7.188&289.432&37&10.69$\pm$0.23&CH4s&--&--&--&2013-03-20&GN&19&B\\
&&&7.168&183.683&37&12.53$\pm$0.22&CH4s&--&--&--&2013-03-20&GN&16&B\\
&&&7.168&286.702&4&10.43$\pm$0.12&CH4-H4\%l&--&--&--&2010-04-10&GS&19&B\\
&&&7.080&250.497&38&11.92$\pm$0.21&CH4s&--&--&--&2013-03-20&GN&18&B\\
&&&6.913&33.628&10&14.24$\pm$0.58&CH4-H4\%l&--&--&--&2010-04-10&GS&40&B\\
&&&6.731&228.269&17&14.49$\pm$0.43&CH4s&--&--&--&2008-07-11&KE&20&B\\
&&&6.713&29.990&46&13.54$\pm$0.78&CH4s&--&--&--&2013-03-20&GN&24&B\\
&&&6.651&272.503&8&13.51$\pm$0.19&CH4-H4\%l&--&--&--&2010-04-10&GS&22&B\\
&&&6.651&277.417&10&13.25$\pm$0.48&CH4-H4\%l&--&--&--&2010-04-10&GS&21&B\\
&&&6.635&280.261&40&14.10$\pm$0.26&CH4s&--&--&--&2013-03-20&GN&21&B\\
&&&6.601&275.322&37&13.69$\pm$0.22&CH4s&--&--&--&2013-03-20&GN&22&B\\
&&&6.595&229.568&11&13.18$\pm$0.47&CH4-H4\%l&--&--&--&2010-04-10&GS&20&B\\
&&&6.567&37.998&41&13.91$\pm$0.27&CH4s&--&--&--&2013-03-20&GN&26&B\\
&&&6.484&178.256&9&14.18$\pm$0.20&CH4-H4\%l&--&--&--&2010-04-10&GS&23&B\\
&&&6.387&231.643&38&13.93$\pm$0.25&CH4s&--&--&--&2013-03-20&GN&20&B\\
&&&6.350&31.685&13&14.32$\pm$0.37&CH4-H4\%l&--&--&--&2010-04-10&GS&24&B\\
&&&6.301&248.206&14&13.77$\pm$0.27&CH4-H4\%l&--&--&--&2010-04-10&GS&25&B\\
&&&6.258&40.238&10&13.86$\pm$0.23&CH4-H4\%l&--&--&--&2010-04-10&GS&26&B\\
&&&6.246&165.338&5&12.21$\pm$0.14&CH4-H4\%l&--&--&--&2010-04-10&GS&27&B\\
&&&6.184&357.591&33&11.71$\pm$0.19&CH4s&--&--&--&2013-03-20&GN&29&B\\
&&&6.149&178.061&41&14.56$\pm$0.31&CH4s&--&--&--&2013-03-20&GN&23&B\\
&&&6.134&250.725&37&13.99$\pm$0.26&CH4s&--&--&--&2013-03-20&GN&25&B\\
&&&6.121&344.228&31&9.92$\pm$0.20&CH4s&--&--&--&2013-03-20&GN&30&B\\
&&&6.103&42.115&11&14.50$\pm$0.37&CH4s&--&--&--&2008-07-11&KE&26&B\\
&&&5.936&34.064&9&14.79$\pm$0.32&Kp&--&--&--&2006-06-10&KE&24&B\\
&&&5.912&164.404&32&12.50$\pm$0.23&CH4s&--&--&--&2013-03-20&GN&27&B\\
&&&5.886&43.378&6&13.98$\pm$0.23&Kp&--&--&--&2006-06-10&KE&26&B\\
&&&5.851&6.716&37&14.15$\pm$0.25&CH4s&--&--&--&2013-03-20&GN&31&B\\
&&&5.812&258.952&6&12.21$\pm$0.16&CH4-H4\%l&--&--&--&2010-04-10&GS&28&B\\
&&&5.795&357.125&5&11.54$\pm$0.15&CH4-H4\%l&--&--&--&2010-04-10&GS&29&B\\
&&&5.784&342.669&4&9.76$\pm$0.13&CH4-H4\%l&--&--&--&2010-04-10&GS&30&B\\
&&&5.700&262.000&29&12.33$\pm$0.20&CH4s&--&--&--&2013-03-20&GN&28&B\\
&&&5.576&317.816&30&10.54$\pm$0.21&CH4s&--&--&--&2013-03-20&GN&33&B\\
&&&5.438&6.894&12&13.97$\pm$0.26&CH4-H4\%l&--&--&--&2010-04-10&GS&31&B\\
&&&5.433&159.911&2&12.52$\pm$0.18&CH4s&--&--&--&2008-07-11&KE&32&B\\
&&&5.379&314.797&4&10.40$\pm$0.12&CH4-H4\%l&--&--&--&2010-04-10&GS&33&B\\
&&&5.343&341.298&3&10.07$\pm$0.12&Kp&--&--&--&2006-06-10&KE&30&B\\
&&&5.256&158.787&6&12.27$\pm$0.15&CH4-H4\%l&--&--&--&2010-04-10&GS&32&B\\
&&&5.207&313.812&2&10.74$\pm$0.17&CH4s&--&--&--&2008-07-11&KE&33&B\\
&&&5.179&318.693&27&12.44$\pm$0.18&CH4s&--&--&--&2013-03-20&GN&34&B\\
&&&5.077&311.403&2&10.60$\pm$0.09&Kp&--&--&--&2006-06-10&KE&33&B\\
&&&4.977&315.496&5&12.21$\pm$0.14&CH4-H4\%l&--&--&--&2010-04-10&GS&34&B\\
&&&4.964&7.364&5&14.24$\pm$0.23&Kp&--&--&--&2006-06-10&KE&31&B\\
&&&4.932&157.306&25&12.36$\pm$0.18&CH4s&--&--&--&2013-03-20&GN&32&B\\
&&&4.930&291.817&27&13.01$\pm$0.22&CH4s&--&--&--&2013-03-20&GN&35&B\\
&&&4.885&287.851&4&12.76$\pm$0.14&CH4-H4\%l&--&--&--&2010-04-10&GS&35&B\\
&&&4.799&314.409&2&12.62$\pm$0.17&CH4s&--&--&--&2008-07-11&KE&34&B\\
&&&4.792&285.933&2&13.12$\pm$0.17&CH4s&--&--&--&2008-07-11&KE&35&B\\
&&&4.777&282.862&2&12.71$\pm$0.11&Kp&--&--&--&2006-06-10&KE&35&B\\
&&&4.666&311.823&2&12.38$\pm$0.11&Kp&--&--&--&2006-06-10&KE&34&B\\
&&&4.466&357.668&26&13.73$\pm$0.22&CH4s&--&--&--&2013-03-20&GN&37&B\\
&&&4.211&237.474&4&14.11$\pm$0.19&Kp&--&--&--&2006-06-10&KE&36&B\\
&&&4.106&356.969&17&13.44$\pm$0.26&CH4-H4\%l&--&--&--&2010-04-10&GS&37&B\\
&&&4.099&73.036&23&9.88$\pm$0.22&CH4s&--&--&--&2013-03-20&GN&38&B\\
&&&4.041&239.996&4&14.44$\pm$0.25&CH4s&--&--&--&2008-07-11&KE&36&B\\
&&&4.009&78.391&4&9.87$\pm$0.13&CH4-H4\%l&--&--&--&2010-04-10&GS&38&B\\
&&&3.987&123.902&2&12.83$\pm$0.11&Kp&--&--&--&2006-06-10&KE&39&B\\
&&&3.967&81.805&1&10.27$\pm$0.16&CH4s&--&--&--&2008-07-11&KE&38&B\\
&&&3.963&242.461&9&14.07$\pm$0.22&CH4-H4\%l&--&--&--&2010-04-10&GS&36&B\\
&&&3.898&120.572&2&13.01$\pm$0.18&CH4s&--&--&--&2008-07-11&KE&39&B\\
&&&3.891&357.569&3&14.06$\pm$0.22&CH4s&--&--&--&2008-07-11&KE&37&B\\
&&&3.882&85.318&1&9.89$\pm$0.08&Kp&--&--&--&2006-06-10&KE&38&B\\
&&&3.788&117.741&5&12.81$\pm$0.15&CH4-H4\%l&--&--&--&2010-04-10&GS&39&B\\
&&&3.770&246.525&27&14.11$\pm$0.27&CH4s&--&--&--&2013-03-20&GN&36&B\\
&&&3.641&356.624&5&13.83$\pm$0.18&Kp&--&--&--&2006-06-10&KE&37&B\\
&&&3.628&112.492&22&12.73$\pm$0.22&CH4s&--&--&--&2013-03-20&GN&39&B\\
HIP87108&17:47:53.56&+02:42:26.21&13.386&215.316&114&--&K&--&--&421.9$\pm$3.5&2012-08-25&GN&1&?\\
&&&12.531&324.347&102&--&K&--&--&394.9$\pm$3.3&2012-08-25&GN&2&?\\
&&&11.148&303.919&84&--&K&--&--&--&2012-08-25&GN&13&B\\
&&&11.114&302.890&18&--&H&--&--&--&2009-04-08&GS&13&B\\
&&&10.359&292.055&18&--&H&--&--&--&2010-04-08&GS&3&B\\
&&&10.327&291.471&18&--&H&--&--&--&2009-04-08&GS&3&B\\
&&&10.278&292.694&76&--&K&--&--&--&2012-08-25&GN&3&B\\
&&&9.313&240.740&8&15.42$\pm$0.45&CH4-H4\%s&--&--&--&2009-04-08&GS&6&B\\
&&&9.312&240.699&9&15.45$\pm$0.22&CH4-H4\%l&--&--&--&2009-04-08&GS&6&B\\
&&&9.291&177.135&68&--&K&--&--&292.8$\pm$2.6&2012-08-25&GN&4&?\\
&&&9.289&240.847&18&--&H&--&--&--&2009-04-08&GS&6&B\\
&&&9.270&253.113&12&15.34$\pm$0.51&CH4-H4\%l&--&--&--&2009-04-08&GS&5&B\\
&&&9.248&253.269&18&--&H&--&--&--&2009-04-08&GS&5&B\\
&&&9.245&241.409&18&--&H&--&--&--&2010-04-08&GS&6&B\\
&&&9.223&253.853&18&--&H&--&--&--&2010-04-08&GS&5&B\\
&&&9.064&253.923&67&--&K&--&--&--&2012-08-25&GN&5&B\\
&&&9.054&241.387&67&--&K&--&--&--&2012-08-25&GN&6&B\\
&&&8.758&92.745&64&--&K&--&--&--&2012-08-25&GN&7&B\\
&&&8.667&94.635&5&13.29$\pm$0.15&CH4-H4\%s&--&--&--&2009-04-08&GS&7&B\\
&&&8.666&94.753&5&13.37$\pm$0.11&CH4-H4\%l&--&--&--&2009-04-08&GS&7&B\\
&&&8.665&94.814&18&--&H&--&--&--&2009-04-08&GS&7&B\\
&&&8.647&94.238&18&--&H&--&--&--&2010-04-08&GS&7&B\\
&&&7.239&56.883&55&--&K&--&--&--&2012-08-25&GN&8&B\\
&&&7.057&58.167&18&--&H&--&--&--&2010-04-08&GS&8&B\\
&&&7.005&58.471&6&14.60$\pm$0.15&CH4-H4\%l&--&--&--&2009-04-08&GS&8&B\\
&&&7.004&58.376&5&14.81$\pm$0.20&CH4-H4\%s&--&--&--&2009-04-08&GS&8&B\\
&&&6.996&58.670&18&--&H&--&--&--&2009-04-08&GS&8&B\\
&&&6.608&274.874&11&15.81$\pm$0.60&CH4-H4\%s&--&--&--&2009-04-08&GS&9&B\\
&&&6.608&274.662&10&15.55$\pm$0.22&CH4-H4\%l&--&--&--&2009-04-08&GS&9&B\\
&&&6.604&275.616&18&--&H&--&--&--&2010-04-08&GS&9&B\\
&&&6.590&272.305&7&15.25$\pm$0.33&CH4s&--&--&--&2005-07-27&KE&9&B\\
&&&6.588&274.812&18&--&H&--&--&--&2009-04-08&GS&9&B\\
&&&6.489&276.609&51&--&K&--&--&--&2012-08-25&GN&9&B\\
&&&6.232&264.578&4&12.99$\pm$0.28&CH4s&--&--&--&2005-07-27&KE&10&B\\
&&&6.222&267.020&4&13.54$\pm$0.11&CH4-H4\%l&--&--&--&2009-04-08&GS&10&B\\
&&&6.207&266.829&5&13.62$\pm$0.18&CH4-H4\%s&--&--&--&2009-04-08&GS&10&B\\
&&&6.194&267.152&18&--&H&--&--&--&2009-04-08&GS&10&B\\
&&&6.190&268.067&18&--&H&--&--&--&2010-04-08&GS&10&B\\
&&&6.059&269.029&48&--&K&--&--&--&2012-08-25&GN&10&B\\
&&&5.880&239.030&18&--&H&--&--&--&2009-04-08&GS&11&B\\
&&&5.828&239.895&18&--&H&--&--&--&2010-04-08&GS&11&B\\
&&&5.656&240.040&46&--&K&--&--&--&2012-08-25&GN&11&B\\
&&&4.759&56.296&41&--&K&--&--&--&2012-08-25&GN&12&B\\
&&&4.600&57.871&18&--&H&--&--&--&2010-04-08&GS&12&B\\
&&&4.556&58.347&5&15.50$\pm$0.20&CH4-H4\%s&--&--&--&2009-04-08&GS&12&B\\
&&&4.550&58.564&9&15.49$\pm$0.22&CH4-H4\%l&--&--&--&2009-04-08&GS&12&B\\
&&&4.548&58.713&18&--&H&--&--&--&2009-04-08&GS&12&B\\
&&&4.415&61.574&4&15.25$\pm$0.32&CH4s&--&--&--&2005-07-27&KE&12&B\\
HIP87212&17:49:04.29&+50:46:51.85&3.299&194.119&3&7.28$\pm$0.10&Ks&--&--&--&2010-07-12&KE&1&B\\
&&&2.926&197.759&33&--&Kp&--&--&--&2008-06-24&GN&1&B\\
HD347929&18:07:24.12&+19:42:22.90&30.957&43.514&40&--&Ks&--&--&464.4$\pm$0.6&2013-04-25&KE&3&?\\
&&&30.925&43.450&40&--&Ks&--&--&463.9$\pm$0.6&2012-08-06&KE&3&?\\
&&&29.513&320.183&40&--&Ks&--&--&442.7$\pm$0.6&2013-04-25&KE&4&?\\
&&&29.492&320.148&40&--&Ks&--&--&442.4$\pm$0.6&2012-08-06&KE&4&?\\
&&&28.975&11.679&40&--&Ks&--&--&434.6$\pm$0.6&2012-08-06&KE&5&?\\
&&&28.947&11.835&40&--&Ks&--&--&434.2$\pm$0.6&2013-04-25&KE&5&?\\
&&&27.181&292.491&40&--&Ks&--&--&407.7$\pm$0.6&2012-08-06&KE&6&?\\
&&&27.159&292.510&40&--&Ks&--&--&407.4$\pm$0.6&2013-04-25&KE&6&?\\
&&&24.358&19.769&40&--&Ks&--&--&365.4$\pm$0.6&2012-08-06&KE&7&?\\
&&&24.348&19.838&40&--&Ks&--&--&365.2$\pm$0.6&2013-04-25&KE&7&?\\
&&&23.417&286.107&40&--&Ks&--&--&351.3$\pm$0.6&2013-04-25&KE&8&?\\
&&&23.375&286.066&40&--&Ks&--&--&350.6$\pm$0.6&2012-08-06&KE&8&?\\
&&&22.525&140.412&40&--&Ks&--&--&337.9$\pm$0.6&2013-04-25&KE&9&?\\
&&&22.460&140.485&40&--&Ks&--&--&336.9$\pm$0.6&2012-08-06&KE&9&?\\
&&&20.029&29.536&40&--&Ks&--&--&300.4$\pm$0.6&2012-08-06&KE&10&?\\
&&&20.005&29.601&40&--&Ks&--&--&300.1$\pm$0.6&2013-04-25&KE&10&?\\
&&&18.367&2.700&40&--&Ks&--&--&275.5$\pm$0.6&2012-08-06&KE&11&?\\
&&&18.360&2.713&40&--&Ks&--&--&275.4$\pm$0.6&2013-04-25&KE&11&?\\
&&&13.293&167.096&40&--&Ks&--&--&199.4$\pm$0.6&2012-08-06&KE&12&?\\
&&&13.271&167.285&40&--&Ks&--&--&199.1$\pm$0.6&2013-04-25&KE&12&?\\
&&&12.864&253.695&40&--&Ks&--&--&193.0$\pm$0.6&2013-04-25&KE&13&?\\
&&&12.813&253.518&40&--&Ks&--&--&192.2$\pm$0.6&2012-08-06&KE&13&?\\
&&&12.212&60.869&40&--&Ks&--&--&183.2$\pm$0.6&2012-08-06&KE&14&?\\
&&&12.209&60.860&40&--&Ks&--&--&183.1$\pm$0.6&2013-04-25&KE&14&?\\
&&&11.165&356.862&40&--&Ks&--&--&167.5$\pm$0.6&2013-04-25&KE&15&?\\
&&&11.154&357.084&40&--&Ks&--&--&167.3$\pm$0.6&2012-08-06&KE&15&?\\
&&&5.429&35.887&7&--&Kp&--&--&81.4$\pm$0.1&2004-04-04&KE&1&?\\
&&&5.427&35.929&3&--&Kp&--&--&81.4$\pm$0.0&2004-05-24&KE&1&?\\
&&&5.415&35.645&16&11.67$\pm$0.34&Kp&16.63$\pm$0.34&2-7&81.2$\pm$0.2&2006-09-03&KE&1&?\\
&&&5.392&34.819&10&11.71$\pm$0.29&H&16.82$\pm$0.29&1-6&80.9$\pm$0.1&2012-08-06&KE&1&?\\
&&&5.389&34.710&8&12.42$\pm$0.33&J&18.13$\pm$0.33&1-4&80.8$\pm$0.1&2012-08-06&KE&1&?\\
&&&5.380&34.810&32&11.26$\pm$0.43&Ks&16.22$\pm$0.43&2-8&80.7$\pm$0.5&2012-08-06&KE&1&?\\
&&&5.374&35.016&40&--&Ks&--&--&80.6$\pm$0.6&2012-08-06&KE&1&?\\
&&&5.364&34.725&40&--&Ks&--&--&80.5$\pm$0.6&2013-04-25&KE&1&?\\
&&&5.131&94.118&11&9.03$\pm$0.23&Lp&13.86$\pm$0.23&1-6&77.0$\pm$0.2&2004-05-29&KE&2&?\\
&&&5.130&94.062&1&--&Kp&--&--&77.0$\pm$0.0&2004-04-04&KE&2&?\\
&&&5.126&94.077&1&--&Kp&--&--&76.9$\pm$0.0&2004-05-24&KE&2&?\\
&&&5.107&93.588&3&9.72$\pm$0.09&Kp&14.68$\pm$0.09&3-10&76.6$\pm$0.0&2006-09-03&KE&2&?\\
&&&5.033&92.215&2&9.30$\pm$0.10&H&14.41$\pm$0.10&3-11&75.5$\pm$0.0&2012-08-06&KE&2&?\\
&&&5.030&92.317&3&9.21$\pm$0.11&Ks&14.17$\pm$0.11&3-11&75.5$\pm$0.0&2012-08-06&KE&2&?\\
&&&5.029&92.397&40&--&Ks&--&--&75.4$\pm$0.6&2012-08-06&KE&2&?\\
&&&5.019&92.141&3&9.67$\pm$0.22&J&15.38$\pm$0.22&2-9&75.3$\pm$0.0&2012-08-06&KE&2&?\\
&&&5.004&92.272&40&--&Ks&--&--&75.1$\pm$0.6&2013-04-25&KE&2&?\\
HD165780&18:08:01.33&-08:58:58.08&6.698&166.016&8&--&Kp&--&--&408.6$\pm$0.5&2006-09-03&KE&1&?\\
&&&6.166&23.857&6&11.79$\pm$0.23&Ks&15.51$\pm$0.23&4-12&376.1$\pm$0.4&2014-07-17&KE&20&?\\
&&&6.123&170.215&36&--&Kp&--&--&373.5$\pm$2.2&2006-09-03&KE&2&?\\
&&&5.676&168.665&6&--&Kp&--&--&--&2006-09-03&KE&3&B\\
&&&5.369&359.098&14&12.16$\pm$1.14&Ks&--&--&--&2014-07-17&KE&6&B\\
&&&5.355&257.544&19&--&Kp&--&--&326.7$\pm$1.1&2006-09-03&KE&4&?\\
&&&5.272&168.066&5&8.93$\pm$0.19&Ks&--&--&--&2014-07-17&KE&3&B\\
&&&5.164&292.683&7&11.47$\pm$0.22&Ks&--&--&--&2014-07-17&KE&5&B\\
&&&5.025&287.860&28&--&Kp&--&--&--&2006-09-03&KE&5&B\\
&&&4.929&359.307&20&--&Kp&--&--&--&2006-09-03&KE&6&B\\
&&&4.599&330.010&5&10.76$\pm$0.20&Ks&--&--&--&2014-07-17&KE&8&B\\
&&&4.536&61.944&14&12.61$\pm$0.31&Ks&--&--&--&2014-07-17&KE&7&B\\
&&&4.312&67.112&17&--&Kp&--&--&--&2006-09-03&KE&7&B\\
&&&4.235&326.849&19&--&Kp&--&--&--&2006-09-03&KE&8&B\\
&&&4.047&305.821&84&--&Ks&--&--&--&2014-07-17&KE&11&B\\
&&&3.995&187.275&9&--&Kp&--&--&--&2006-09-03&KE&9&B\\
&&&3.934&133.566&11&--&Kp&--&--&--&2006-09-03&KE&10&B\\
&&&3.827&300.075&15&--&Kp&--&--&--&2006-09-03&KE&11&B\\
&&&3.648&128.479&10&12.24$\pm$0.25&Ks&--&--&--&2014-07-17&KE&10&B\\
&&&3.562&187.879&6&9.67$\pm$0.19&Ks&--&--&--&2014-07-17&KE&9&B\\
&&&3.453&135.852&16&--&Kp&--&--&210.6$\pm$1.0&2006-09-03&KE&12&?\\
&&&3.410&149.846&14&--&Kp&--&--&--&2006-09-03&KE&13&B\\
&&&3.280&178.464&35&--&Kp&--&--&--&2006-09-03&KE&14&B\\
&&&3.097&345.328&9&11.62$\pm$0.22&Ks&--&--&--&2014-07-17&KE&17&B\\
&&&3.064&145.758&6&10.20$\pm$0.19&Ks&--&--&--&2014-07-17&KE&13&B\\
&&&3.057&255.033&17&--&Kp&--&--&--&2006-09-03&KE&15&B\\
&&&2.965&263.455&7&12.25$\pm$0.27&Ks&--&--&--&2014-07-17&KE&15&B\\
&&&2.885&178.440&12&11.46$\pm$0.23&Ks&--&--&--&2014-07-17&KE&14&B\\
&&&2.806&169.920&18&--&Kp&--&--&--&2006-09-03&KE&16&B\\
&&&2.697&342.928&36&--&Kp&--&--&--&2006-09-03&KE&17&B\\
&&&2.387&168.156&19&12.31$\pm$0.27&Ks&--&--&--&2014-07-17&KE&16&B\\
&&&2.143&351.632&8&11.04$\pm$0.21&Ks&--&--&--&2014-07-17&KE&19&B\\
&&&1.902&259.048&15&--&Kp&--&--&--&2006-09-03&KE&18&B\\
&&&1.884&137.791&7&11.29$\pm$0.23&Ks&15.01$\pm$0.23&5-14&114.9$\pm$0.4&2014-07-17&KE&21&?\\
&&&1.877&272.245&4&10.18$\pm$0.19&Ks&--&--&--&2014-07-17&KE&18&B\\
&&&1.681&348.597&32&--&Kp&--&--&--&2006-09-03&KE&19&B\\
HIP88945&18:09:21.38&+29:57:06.16&4.297&236.183&10&--&Ks&--&--&--&2012-08-06&KE&1&B\\
&&&3.841&238.605&13&--&Kp&--&--&--&2007-10-25&KE&1&B\\
&&&3.688&237.895&3&13.63$\pm$0.06&Kp&--&--&--&2006-09-03&KE&1&B\\
&&&3.510&238.715&8&14.49$\pm$0.21&H&--&--&--&2004-07-13&KE&1&B\\
&&&3.507&238.563&0&--&Kp&--&--&--&2004-07-14&KE&1&B\\
&&&3.427&261.765&11&--&Ks&--&--&--&2012-08-06&KE&2&B\\
&&&3.083&267.862&11&--&Kp&--&--&--&2007-10-25&KE&2&B\\
&&&2.936&268.231&2&10.94$\pm$0.06&Kp&--&--&--&2006-09-03&KE&2&B\\
&&&2.805&270.749&2&12.40$\pm$0.08&H&--&--&--&2004-07-13&KE&2&B\\
&&&2.805&270.706&13&10.83$\pm$0.34&Lp&--&--&--&2004-07-14&KE&2&B\\
&&&2.798&270.692&0&--&Kp&--&--&--&2004-07-14&KE&2&B\\
HD319139&18:14:10.47&-32:47:34.50&6.365&293.779&36&9.90$\pm$0.14&CH4s&--&--&--&2013-08-09&GN&1&B\\
&&&6.248&292.535&6&--&CH4s&--&--&--&2008-03-25&KE&1&B\\
&&&5.896&216.426&4&--&CH4s&--&--&--&2008-03-25&KE&15&B\\
&&&5.777&308.403&34&10.54$\pm$0.34&CH4s&--&--&--&2013-08-09&GN&2&B\\
&&&5.703&217.593&30&7.56$\pm$0.12&CH4s&--&--&--&2013-08-09&GN&15&B\\
&&&5.620&307.361&7&--&CH4s&--&--&--&2008-03-25&KE&2&B\\
&&&5.476&193.544&13&--&CH4s&--&--&--&2008-03-25&KE&16&B\\
&&&5.340&187.068&14&--&CH4s&--&--&--&2008-03-25&KE&17&B\\
&&&5.243&193.981&39&11.94$\pm$0.17&CH4s&--&--&--&2013-08-09&GN&16&B\\
&&&5.042&187.017&39&12.04$\pm$0.20&CH4s&--&--&--&2013-08-09&GN&17&B\\
&&&5.040&171.937&5&--&CH4s&--&--&--&2008-03-25&KE&3&B\\
&&&4.993&186.994&23&--&CH4s&--&--&--&2008-03-25&KE&18&B\\
&&&4.776&186.425&49&12.04$\pm$0.19&CH4s&--&--&--&2013-08-09&GN&18&B\\
&&&4.754&171.108&25&9.91$\pm$0.13&CH4s&--&--&--&2013-08-09&GN&3&B\\
&&&4.608&241.138&8&--&CH4s&--&--&--&2008-03-25&KE&4&B\\
&&&4.597&223.020&10&--&CH4s&--&--&--&2008-03-25&KE&5&B\\
&&&4.514&243.508&31&10.67$\pm$0.14&CH4s&--&--&--&2013-08-09&GN&4&B\\
&&&4.481&145.624&7&--&CH4s&--&--&--&2008-03-25&KE&6&B\\
&&&4.415&224.952&44&11.63$\pm$0.19&CH4s&--&--&--&2013-08-09&GN&5&B\\
&&&4.317&117.827&7&--&CH4s&--&--&--&2008-03-25&KE&7&B\\
&&&4.242&142.990&26&10.78$\pm$0.14&CH4s&--&--&--&2013-08-09&GN&6&B\\
&&&4.225&263.922&11&--&CH4s&--&--&--&2008-03-25&KE&19&B\\
&&&4.203&266.785&43&12.22$\pm$0.15&CH4s&--&--&--&2013-08-09&GN&19&B\\
&&&4.202&113.887&26&10.34$\pm$0.14&CH4s&--&--&--&2013-08-09&GN&7&B\\
&&&4.146&335.713&26&11.43$\pm$0.15&CH4s&--&--&--&2013-08-09&GN&9&B\\
&&&4.099&79.113&26&11.54$\pm$0.15&CH4s&--&--&--&2013-08-09&GN&8&B\\
&&&4.061&83.577&17&11.02$\pm$0.44&CH4s&--&--&--&2008-03-25&KE&8&B\\
&&&3.964&259.673&15&10.38$\pm$0.45&CH4s&--&--&--&2008-03-25&KE&20&B\\
&&&3.933&334.869&11&10.84$\pm$0.40&CH4s&--&--&--&2008-03-25&KE&9&B\\
&&&3.929&262.301&29&10.28$\pm$0.15&CH4s&--&--&--&2013-08-09&GN&20&B\\
&&&3.807&51.033&28&11.40$\pm$0.16&CH4s&--&--&--&2013-08-09&GN&11&B\\
&&&3.653&187.581&8&8.97$\pm$0.36&CH4s&--&--&--&2008-03-25&KE&10&B\\
&&&3.631&54.599&12&10.84$\pm$0.41&CH4s&--&--&--&2008-03-25&KE&11&B\\
&&&3.340&187.257&26&7.98$\pm$0.14&CH4s&--&--&--&2013-08-09&GN&10&B\\
&&&3.335&288.550&22&11.69$\pm$0.16&CH4s&--&--&--&2013-08-09&GN&12&B\\
&&&3.229&285.088&13&10.68$\pm$0.43&CH4s&--&--&--&2008-03-25&KE&12&B\\
&&&2.378&11.317&18&11.57$\pm$0.17&CH4s&--&--&--&2014-08-27&GN&13&B\\
&&&2.074&14.778&14&10.59$\pm$0.44&CH4s&--&--&--&2008-03-25&KE&13&B\\
&&&0.984&12.948&22&8.68$\pm$0.49&CH4s&14.17$\pm$0.49&2-8&34.1$\pm$0.8&2008-03-25&KE&14&?\\
GSC07396-00759&18:14:22.08&-32:46:10.12&8.946&205.505&8&8.13$\pm$0.37&FeII&12.52$\pm$0.37&4-8&671.0$\pm$0.6&2008-03-25&KE&1&?\\
&&&8.854&27.132&11&9.03$\pm$0.41&FeII&13.42$\pm$0.41&3-6&664.1$\pm$0.8&2008-03-25&KE&2&?\\
&&&8.594&137.046&8&7.53$\pm$0.39&FeII&11.92$\pm$0.39&5-9&644.6$\pm$0.6&2008-03-25&KE&3&?\\
&&&8.180&124.399&5&8.63$\pm$0.33&FeII&13.02$\pm$0.33&3-6&613.5$\pm$0.4&2008-03-25&KE&4&?\\
&&&7.363&152.497&8&8.62$\pm$0.38&FeII&13.01$\pm$0.38&3-6&552.2$\pm$0.6&2008-03-25&KE&5&?\\
&&&7.178&309.846&18&8.71$\pm$0.49&FeII&13.10$\pm$0.49&3-6&538.4$\pm$1.3&2008-03-25&KE&6&?\\
&&&7.168&347.214&14&9.03$\pm$0.47&FeII&13.42$\pm$0.47&3-6&537.6$\pm$1.1&2008-03-25&KE&7&?\\
&&&6.994&128.704&10&8.79$\pm$0.41&FeII&13.18$\pm$0.41&3-6&524.6$\pm$0.8&2008-03-25&KE&8&?\\
&&&6.537&35.569&13&9.24$\pm$0.46&FeII&13.63$\pm$0.46&3-5&490.3$\pm$1.0&2008-03-25&KE&9&?\\
&&&6.516&358.834&15&9.07$\pm$0.50&FeII&13.46$\pm$0.50&3-6&488.7$\pm$1.1&2008-03-25&KE&10&?\\
&&&6.412&39.624&8&11.40$\pm$0.43&Kp&15.56$\pm$0.43&1-3&480.9$\pm$0.6&2006-06-10&KE&11&?\\
&&&6.379&46.964&2&7.31$\pm$0.25&FeII&--&--&--&2008-03-25&KE&12&B\\
&&&6.310&47.464&4&8.06$\pm$0.31&Kp&--&--&--&2006-06-10&KE&12&B\\
&&&6.158&177.271&3&7.58$\pm$0.28&FeII&11.97$\pm$0.28&5-9&461.9$\pm$0.2&2008-03-25&KE&13&?\\
&&&5.800&45.063&6&12.05$\pm$0.39&Kp&16.21$\pm$0.39&1-2&435.0$\pm$0.5&2006-06-10&KE&14&?\\
&&&5.534&59.625&16&9.04$\pm$0.51&FeII&--&--&--&2008-03-25&KE&15&B\\
&&&5.500&340.177&8&12.02$\pm$0.43&Kp&16.18$\pm$0.43&1-2&412.5$\pm$0.6&2006-06-10&KE&16&?\\
&&&5.480&60.310&4&10.40$\pm$0.31&Kp&--&--&--&2006-06-10&KE&15&B\\
&&&5.411&281.955&8&8.75$\pm$0.41&FeII&13.14$\pm$0.41&3-6&405.8$\pm$0.6&2008-03-25&KE&17&?\\
&&&5.301&56.452&4&11.36$\pm$0.31&Kp&15.52$\pm$0.31&1-3&397.6$\pm$0.3&2006-06-10&KE&18&?\\
&&&5.248&28.089&5&11.46$\pm$0.35&Kp&15.62$\pm$0.35&1-2&393.6$\pm$0.4&2006-06-10&KE&19&?\\
&&&5.145&46.270&9&9.20$\pm$0.43&FeII&--&--&--&2008-03-25&KE&20&B\\
&&&5.073&46.971&4&10.36$\pm$0.31&Kp&--&--&--&2006-06-10&KE&20&B\\
&&&5.068&146.666&4&10.59$\pm$0.31&Kp&--&--&--&2006-06-10&KE&21&B\\
&&&5.001&146.042&21&9.12$\pm$0.53&FeII&--&--&--&2008-03-25&KE&21&B\\
&&&4.973&188.321&4&11.26$\pm$0.32&Kp&15.42$\pm$0.32&1-3&373.0$\pm$0.3&2006-06-10&KE&22&?\\
&&&4.816&11.993&11&12.92$\pm$0.51&Kp&17.08$\pm$0.51&1-2&361.2$\pm$0.8&2006-06-10&KE&23&?\\
&&&4.766&111.793&5&11.81$\pm$0.35&Kp&15.97$\pm$0.35&1-2&357.5$\pm$0.3&2006-06-10&KE&24&?\\
&&&4.682&356.931&12&12.34$\pm$0.46&Kp&16.50$\pm$0.46&1-2&351.2$\pm$0.9&2006-06-10&KE&25&?\\
&&&4.670&221.344&14&13.39$\pm$0.68&Kp&17.55$\pm$0.68&1-2&350.3$\pm$1.1&2006-06-10&KE&27&?\\
&&&4.670&221.351&15&13.37$\pm$0.68&Kp&17.53$\pm$0.68&1-2&350.3$\pm$1.1&2006-06-10&KE&26&?\\
&&&4.612&247.314&5&11.58$\pm$0.34&Kp&15.74$\pm$0.34&1-2&345.9$\pm$0.4&2006-06-10&KE&28&?\\
&&&4.593&101.033&8&12.60$\pm$0.45&Kp&16.76$\pm$0.45&1-2&344.5$\pm$0.6&2006-06-10&KE&29&?\\
&&&4.531&262.822&9&12.57$\pm$0.49&Kp&16.73$\pm$0.49&1-2&339.8$\pm$0.7&2006-06-10&KE&30&?\\
&&&4.398&257.699&3&9.51$\pm$0.27&Kp&13.67$\pm$0.27&2-4&329.9$\pm$0.2&2006-06-10&KE&31&?\\
&&&4.365&306.862&15&13.01$\pm$0.56&Kp&17.17$\pm$0.56&1-2&327.4$\pm$1.1&2006-06-10&KE&32&?\\
&&&4.261&292.809&7&12.51$\pm$0.43&Kp&16.67$\pm$0.43&1-2&319.6$\pm$0.6&2006-06-10&KE&33&?\\
&&&4.255&298.253&12&13.07$\pm$0.57&Kp&17.23$\pm$0.57&1-2&319.1$\pm$0.9&2006-06-10&KE&34&?\\
&&&4.229&310.542&7&12.03$\pm$0.40&Kp&16.19$\pm$0.40&1-2&317.2$\pm$0.5&2006-06-10&KE&35&?\\
&&&4.211&331.261&5&12.26$\pm$0.36&Kp&16.42$\pm$0.36&1-2&315.8$\pm$0.4&2006-06-10&KE&36&?\\
&&&4.065&265.362&7&12.53$\pm$0.42&Kp&16.69$\pm$0.42&1-2&304.9$\pm$0.5&2006-06-10&KE&37&?\\
&&&3.850&211.032&12&13.03$\pm$0.53&Kp&17.19$\pm$0.53&1-2&288.8$\pm$0.9&2006-06-10&KE&38&?\\
&&&3.781&253.993&4&11.89$\pm$0.34&Kp&16.05$\pm$0.34&1-2&283.6$\pm$0.3&2006-06-10&KE&39&?\\
&&&3.748&26.635&9&12.69$\pm$0.52&Kp&16.85$\pm$0.52&1-2&281.1$\pm$0.7&2006-06-10&KE&40&?\\
&&&3.674&1.456&2&6.30$\pm$0.26&FeII&--&--&--&2008-03-25&KE&41&B\\
&&&3.668&78.668&10&13.02$\pm$0.56&Kp&17.18$\pm$0.56&1-2&275.1$\pm$0.7&2006-06-10&KE&42&?\\
&&&3.638&109.365&3&9.12$\pm$0.29&Kp&--&--&--&2006-06-10&KE&43&B\\
&&&3.621&108.062&6&8.22$\pm$0.37&FeII&--&--&--&2008-03-25&KE&43&B\\
&&&3.592&29.368&10&13.01$\pm$0.51&Kp&17.17$\pm$0.51&1-2&269.4$\pm$0.8&2006-06-10&KE&44&?\\
&&&3.584&1.044&3&6.83$\pm$0.30&Kp&--&--&--&2006-06-10&KE&41&B\\
&&&3.582&257.962&2&9.99$\pm$0.27&Kp&14.15$\pm$0.27&2-4&268.7$\pm$0.2&2006-06-10&KE&45&?\\
&&&3.530&344.652&9&12.66$\pm$0.47&Kp&16.82$\pm$0.47&1-2&264.8$\pm$0.6&2006-06-10&KE&46&?\\
&&&3.393&198.776&3&8.93$\pm$0.24&Kp&--&--&--&2006-06-10&KE&47&B\\
&&&3.377&13.555&9&8.98$\pm$0.44&FeII&--&--&--&2008-03-25&KE&48&B\\
&&&3.296&199.041&6&8.40$\pm$0.37&FeII&--&--&--&2008-03-25&KE&47&B\\
&&&3.294&13.805&5&10.53$\pm$0.31&Kp&--&--&--&2006-06-10&KE&48&B\\
&&&3.218&259.109&3&9.06$\pm$0.28&Kp&13.22$\pm$0.28&3-5&241.4$\pm$0.2&2006-06-10&KE&49&?\\
&&&3.133&27.535&11&9.13$\pm$0.49&FeII&--&--&--&2008-03-25&KE&50&B\\
&&&3.063&257.690&2&6.34$\pm$0.26&Kp&--&--&--&2006-06-10&KE&51&B\\
&&&3.039&27.997&3&10.33$\pm$0.27&Kp&--&--&--&2006-06-10&KE&50&B\\
&&&3.037&38.042&8&12.63$\pm$0.43&Kp&16.79$\pm$0.43&1-2&227.8$\pm$0.6&2006-06-10&KE&52&?\\
&&&3.032&259.233&2&5.93$\pm$0.23&FeII&--&--&--&2008-03-25&KE&51&B\\
&&&2.958&57.087&4&11.82$\pm$0.33&Kp&15.98$\pm$0.33&1-2&221.9$\pm$0.3&2006-06-10&KE&53&?\\
&&&2.870&14.526&7&8.78$\pm$0.40&FeII&--&--&--&2008-03-25&KE&54&B\\
&&&2.781&14.600&3&9.82$\pm$0.27&Kp&--&--&--&2006-06-10&KE&54&B\\
&&&2.654&343.105&12&12.64$\pm$0.35&Kp&16.80$\pm$0.35&1-2&199.1$\pm$0.9&2006-06-10&KE&55&?\\
&&&2.617&258.824&7&12.45$\pm$0.41&Kp&16.61$\pm$0.41&1-2&196.3$\pm$0.5&2006-06-10&KE&56&?\\
&&&2.505&221.407&7&12.70$\pm$0.43&Kp&16.86$\pm$0.43&1-2&187.9$\pm$0.6&2006-06-10&KE&57&?\\
&&&2.377&330.406&4&11.46$\pm$0.32&Kp&15.62$\pm$0.32&1-2&178.3$\pm$0.3&2006-06-10&KE&58&?\\
&&&2.097&4.389&4&11.26$\pm$0.32&Kp&15.42$\pm$0.32&1-3&157.3$\pm$0.3&2006-06-10&KE&59&?\\
&&&2.082&267.953&2&10.29$\pm$0.27&Kp&14.45$\pm$0.27&2-3&156.2$\pm$0.2&2006-06-10&KE&60&?\\
&&&1.848&36.765&6&11.83$\pm$0.33&Kp&15.99$\pm$0.33&1-2&138.6$\pm$0.4&2006-06-10&KE&61&?\\
&&&1.750&164.434&2&8.36$\pm$0.27&Kp&--&--&--&2006-06-10&KE&62&B\\
&&&1.728&46.813&3&11.02$\pm$0.29&Kp&15.18$\pm$0.29&1-3&129.6$\pm$0.2&2006-06-10&KE&63&?\\
&&&1.710&207.768&10&12.69$\pm$0.51&Kp&16.85$\pm$0.51&1-2&128.3$\pm$0.7&2006-06-10&KE&64&?\\
&&&1.674&163.204&3&7.73$\pm$0.30&FeII&--&--&--&2008-03-25&KE&62&B\\
&&&1.249&38.029&3&10.65$\pm$0.29&Kp&14.81$\pm$0.29&2-3&93.7$\pm$0.2&2006-06-10&KE&65&?\\
&&&1.027&291.278&3&9.24$\pm$0.25&Kp&13.40$\pm$0.25&3-5&77.0$\pm$0.2&2006-06-10&KE&66&?\\
&&&0.986&90.133&6&10.59$\pm$0.32&Kp&14.75$\pm$0.32&2-3&74.0$\pm$0.4&2006-06-10&KE&67&?\\
1RXSJ181835.9-370959&18:18:35.90&-37:09:59.51&6.828&33.730&2&7.89$\pm$0.07&Ks&--&--&--&2010-07-11&KE&1&B\\
&&&6.507&35.555&0&--&Kp&--&--&--&2006-09-03&KE&1&B\\
&&&6.410&32.125&3&11.45$\pm$0.11&Ks&--&--&--&2010-07-11&KE&2&B\\
&&&6.065&34.055&0&--&Kp&--&--&--&2006-09-03&KE&2&B\\
&&&6.046&217.168&0&--&Kp&--&--&--&2006-09-03&KE&5&B\\
&&&5.797&12.693&7&12.73$\pm$0.21&Ks&19.03$\pm$0.21&1-2&347.8$\pm$0.4&2010-07-11&KE&3&?\\
&&&5.755&216.958&16&13.07$\pm$0.35&Kp&--&--&--&2006-09-03&KE&8&B\\
&&&5.751&33.976&2&9.72$\pm$0.06&Ks&--&--&--&2010-07-11&KE&4&B\\
&&&5.708&219.421&3&10.51$\pm$0.08&Ks&--&--&--&2010-07-11&KE&5&B\\
&&&5.588&346.276&3&10.49$\pm$0.08&Ks&--&--&--&2010-07-11&KE&6&B\\
&&&5.545&21.929&3&10.07$\pm$0.09&Ks&--&--&--&2010-07-11&KE&7&B\\
&&&5.530&245.259&0&--&Kp&--&--&331.7$\pm$0.0&2006-09-03&KE&26&?\\
&&&5.413&36.102&0&--&Kp&--&--&--&2006-09-03&KE&4&B\\
&&&5.411&219.321&7&12.45$\pm$0.19&Ks&--&--&--&2010-07-11&KE&8&B\\
&&&5.355&75.605&0&--&Kp&--&--&321.2$\pm$0.0&2006-09-03&KE&27&?\\
&&&5.212&345.134&0&--&Kp&--&--&--&2006-09-03&KE&6&B\\
&&&5.152&23.518&0&--&Kp&--&--&--&2006-09-03&KE&7&B\\
&&&4.800&222.247&0&--&Kp&--&--&--&2006-09-03&KE&10&B\\
&&&4.667&332.432&11&13.16$\pm$0.35&Ks&--&--&--&2010-07-11&KE&9&B\\
&&&4.520&172.009&0&--&Kp&--&--&271.1$\pm$0.0&2006-09-03&KE&28&?\\
&&&4.511&225.482&2&10.20$\pm$0.06&Ks&--&--&--&2010-07-11&KE&10&B\\
&&&4.452&145.398&0&--&Kp&--&--&--&2006-09-03&KE&12&B\\
&&&4.422&129.298&0&--&Kp&--&--&--&2006-09-03&KE&11&B\\
&&&4.319&329.853&0&--&Kp&--&--&--&2006-09-03&KE&9&B\\
&&&4.226&116.041&0&--&Kp&--&--&--&2006-09-03&KE&13&B\\
&&&4.188&124.974&2&7.38$\pm$0.05&Ks&--&--&--&2010-07-11&KE&11&B\\
&&&4.129&142.130&3&11.42$\pm$0.08&Ks&--&--&--&2010-07-11&KE&12&B\\
&&&4.075&110.643&6&12.45$\pm$0.17&Ks&--&--&--&2010-07-11&KE&13&B\\
&&&3.778&83.873&9&13.20$\pm$0.27&Ks&--&--&--&2010-07-11&KE&14&B\\
&&&3.763&60.219&2&11.03$\pm$0.07&Ks&--&--&--&2010-07-11&KE&15&B\\
&&&3.736&24.942&3&11.73$\pm$0.11&Ks&--&--&--&2010-07-11&KE&16&B\\
&&&3.727&89.939&0&--&Kp&--&--&--&2006-09-03&KE&14&B\\
&&&3.566&66.000&0&--&Kp&--&--&--&2006-09-03&KE&15&B\\
&&&3.510&100.412&0&--&Kp&--&--&--&2006-09-03&KE&17&B\\
&&&3.481&94.050&3&11.72$\pm$0.10&Ks&--&--&--&2010-07-11&KE&17&B\\
&&&3.446&213.204&0&--&Kp&--&--&--&2006-09-03&KE&20&B\\
&&&3.371&27.487&0&--&Kp&--&--&--&2006-09-03&KE&16&B\\
&&&3.339&357.052&2&8.66$\pm$0.05&Ks&--&--&--&2010-07-11&KE&18&B\\
&&&3.206&24.691&2&8.96$\pm$0.06&Ks&--&--&--&2010-07-11&KE&19&B\\
&&&3.108&216.973&2&10.38$\pm$0.07&Ks&--&--&--&2010-07-11&KE&20&B\\
&&&2.921&356.487&0&--&Kp&--&--&--&2006-09-03&KE&18&B\\
&&&2.817&27.886&0&--&Kp&--&--&--&2006-09-03&KE&19&B\\
&&&2.422&255.428&0&--&Kp&--&--&--&2006-09-03&KE&22&B\\
&&&2.396&53.179&5&12.60$\pm$0.18&Ks&--&--&--&2010-07-11&KE&21&B\\
&&&2.325&265.123&3&11.43$\pm$0.09&Ks&--&--&--&2010-07-11&KE&22&B\\
&&&2.164&61.375&0&--&Kp&--&--&--&2006-09-03&KE&21&B\\
&&&1.845&327.758&8&13.26$\pm$0.26&Ks&--&--&--&2010-07-11&KE&23&B\\
&&&1.541&319.290&0&--&Kp&--&--&--&2006-09-03&KE&23&B\\
&&&1.155&227.232&0&--&Kp&--&--&--&2006-09-03&KE&24&B\\
&&&0.926&245.493&2&8.70$\pm$0.06&Ks&--&--&--&2010-07-11&KE&24&B\\
&&&0.832&201.878&0&--&Kp&--&--&--&2006-09-03&KE&25&B\\
&&&0.481&218.110&5&8.96$\pm$0.16&Ks&--&--&--&2010-07-11&KE&25&B\\
HIP91043&18:34:20.11&+18:41:24.21&6.938&115.107&10&12.34$\pm$0.14&Kp&--&--&--&2002-08-20&KE&1&B\\
&&&6.919&113.124&10&12.71$\pm$0.25&CH4s&--&--&--&2007-07-08&KE&1&B\\
&&&6.518&53.962&3&14.06$\pm$0.21&CH4s&--&--&--&2007-07-08&KE&2&B\\
&&&6.325&55.186&10&14.02$\pm$0.20&Kp&--&--&--&2002-08-20&KE&2&B\\
&&&6.257&308.104&5&12.52$\pm$0.23&CH4s&--&--&--&2007-07-08&KE&3&B\\
&&&6.169&306.316&10&12.82$\pm$0.19&Kp&--&--&--&2002-08-20&KE&3&B\\
&&&4.303&49.365&2&--&Kp&--&--&--&2009-08-07&KE&4&B\\
&&&4.205&49.874&9&14.45$\pm$0.28&CH4s&--&--&--&2007-07-08&KE&4&B\\
&&&4.019&51.387&10&13.38$\pm$0.17&Kp&--&--&--&2002-08-20&KE&4&B\\
&&&2.889&29.652&6&--&Kp&--&--&--&2009-08-07&KE&5&B\\
&&&2.782&30.231&17&7.08$\pm$0.43&CH4s&--&--&--&2007-07-08&KE&5&B\\
&&&2.711&31.014&0&--&J&--&--&--&2005-07-27&KE&5&B\\
&&&2.563&32.550&10&6.79$\pm$0.12&Kp&--&--&--&2002-08-20&KE&5&B\\
&&&2.126&239.369&6&15.05$\pm$0.30&CH4s&--&--&--&2007-07-08&KE&6&B\\
&&&2.033&241.509&4&--&Kp&--&--&--&2009-08-07&KE&6&B\\
&&&1.930&82.256&2&--&Kp&--&--&--&2009-08-07&KE&7&B\\
&&&1.880&84.103&4&10.96$\pm$0.24&CH4s&--&--&--&2007-07-08&KE&7&B\\
&&&1.814&88.932&10&10.06$\pm$0.18&Kp&--&--&--&2002-08-20&KE&7&B\\
&&&1.576&169.863&4&14.07$\pm$0.25&CH4s&--&--&--&2007-07-08&KE&8&B\\
&&&1.515&167.670&4&--&Kp&--&--&--&2009-08-07&KE&8&B\\
HIP91237&18:36:39.07&+06:40:18.48&10.419&349.710&10&--&H&--&--&--&2004-07-13&KE&1&B\\
&&&10.383&350.303&10&13.77$\pm$0.04&Kp&--&--&--&2004-04-04&KE&1&B\\
&&&10.045&344.730&10&14.42$\pm$0.04&Kp&16.28$\pm$0.04&24-61&332.3$\pm$3.3&2004-04-04&KE&2&?\\
&&&9.145&339.628&10&--&H&--&--&--&2004-07-13&KE&3&B\\
&&&9.089&340.186&10&14.77$\pm$0.13&Kp&--&--&--&2004-04-04&KE&3&B\\
&&&8.543&168.521&10&14.69$\pm$0.08&Kp&--&--&--&2004-04-04&KE&4&B\\
&&&8.455&169.368&10&--&H&--&--&--&2004-07-13&KE&4&B\\
&&&7.612&199.178&10&--&H&--&--&--&2004-07-13&KE&5&B\\
&&&7.599&198.316&10&12.78$\pm$0.03&Kp&--&--&--&2004-04-04&KE&5&B\\
&&&7.396&217.709&10&--&H&--&--&--&2004-07-13&KE&6&B\\
&&&7.351&217.030&10&13.25$\pm$0.01&Kp&--&--&--&2004-04-04&KE&6&B\\
&&&7.174&276.046&10&--&H&--&--&--&2004-07-13&KE&7&B\\
&&&7.103&307.688&10&--&H&--&--&235.0$\pm$2.4&2004-07-13&KE&8&?\\
&&&7.082&24.622&10&14.00$\pm$0.04&Kp&--&--&--&2004-04-04&KE&9&B\\
&&&7.051&23.634&10&--&H&--&--&--&2004-07-13&KE&9&B\\
&&&7.011&276.334&10&7.42$\pm$0.01&Kp&--&--&--&2004-04-04&KE&7&B\\
&&&6.916&59.036&10&14.51$\pm$0.07&Kp&--&--&--&2004-04-04&KE&10&B\\
&&&6.778&58.128&10&--&H&--&--&--&2004-07-13&KE&10&B\\
&&&6.768&346.147&10&--&H&--&--&--&2004-07-13&KE&11&B\\
&&&6.713&346.972&10&11.26$\pm$0.01&Kp&--&--&--&2004-04-04&KE&11&B\\
&&&6.473&264.394&10&--&H&--&--&--&2004-07-13&KE&12&B\\
&&&6.374&264.163&10&13.42$\pm$0.09&Kp&--&--&--&2004-04-04&KE&12&B\\
&&&5.735&231.038&10&--&H&--&--&--&2004-07-13&KE&13&B\\
&&&5.662&230.165&10&13.23$\pm$0.03&Kp&--&--&--&2004-04-04&KE&13&B\\
&&&5.562&319.654&10&--&H&--&--&--&2004-07-13&KE&14&B\\
&&&5.477&320.435&10&13.88$\pm$0.05&Kp&--&--&--&2004-04-04&KE&14&B\\
&&&4.803&163.452&10&13.47$\pm$0.19&Kp&--&--&--&2004-04-04&KE&15&B\\
&&&4.712&164.797&10&--&H&--&--&--&2004-07-13&KE&15&B\\
&&&4.581&257.593&10&--&H&--&--&--&2004-07-13&KE&16&B\\
&&&4.478&257.226&10&9.96$\pm$0.01&Kp&--&--&--&2004-04-04&KE&16&B\\
&&&3.626&100.792&10&12.16$\pm$0.22&Kp&--&--&--&2004-04-04&KE&17&B\\
&&&3.471&100.447&10&--&H&--&--&--&2004-07-13&KE&17&B\\
&&&3.385&15.608&10&9.87$\pm$0.01&Kp&--&--&--&2004-04-04&KE&18&B\\
&&&3.368&13.610&10&--&H&--&--&--&2004-07-13&KE&18&B\\
HIP92161&18:47:01.28&+18:10:53.47&5.648&195.605&14&--&Kp&--&--&--&2009-08-07&KE&1&B\\
&&&5.512&195.360&7&16.84$\pm$0.23&CH4s&--&--&--&2008-07-11&KE&1&B\\
&&&4.852&40.276&3&16.16$\pm$0.09&CH4s&--&--&--&2008-07-11&KE&2&B\\
&&&4.718&40.526&10&--&Kp&--&--&--&2009-08-07&KE&2&B\\
&&&4.482&38.235&3&15.38$\pm$0.11&CH4s&--&--&--&2008-07-11&KE&3&B\\
&&&4.340&38.515&11&--&Kp&--&--&--&2009-08-07&KE&3&B\\
&&&3.390&290.792&11&--&Kp&--&--&--&2009-08-07&KE&4&B\\
&&&3.381&293.161&2&16.23$\pm$0.10&CH4s&--&--&--&2008-07-11&KE&4&B\\
&&&1.963&58.193&6&16.13$\pm$0.27&CH4s&--&--&--&2008-07-11&KE&5&B\\
&&&1.840&60.481&12&--&Kp&--&--&--&2009-08-07&KE&4&B\\
&&&1.833&275.850&13&--&Kp&--&--&--&2009-08-07&KE&6&B\\
&&&1.779&280.088&6&15.82$\pm$0.22&CH4s&--&--&--&2008-07-11&KE&6&B\\
&&&1.692&208.106&11&--&Kp&--&--&--&2009-08-07&KE&7&B\\
&&&1.553&207.926&7&13.53$\pm$0.20&CH4s&--&--&--&2008-07-11&KE&7&B\\
TYC7408-0054-1&18:50:44.48&-31:47:47.40&14.254&31.673&116&11.40$\pm$0.14&H&16.91$\pm$0.14&1-3&384.9$\pm$0.2&2014-06-28&GN&51&?\\
&&&14.218&133.640&114&9.51$\pm$0.30&H&15.02$\pm$0.30&2-6&383.9$\pm$0.2&2013-08-11&GN&42&?\\
&&&14.061&29.106&110&11.28$\pm$0.15&H&16.79$\pm$0.15&1-3&379.6$\pm$0.2&2014-06-28&GN&52&?\\
&&&13.266&310.155&104&13.58$\pm$0.19&H&--&--&--&2014-06-28&GN&53&B?\\
&&&13.212&74.404&99&10.90$\pm$0.32&H&16.41$\pm$0.32&1-4&356.7$\pm$0.2&2013-08-11&GN&43&?\\
&&&13.153&309.291&137&13.63$\pm$0.42&H&--&--&--&2013-08-11&GN&53&B?\\
&&&13.024&114.177&96&13.25$\pm$0.20&H&18.76$\pm$0.20&2-2&351.6$\pm$0.2&2014-06-28&GN&54&?\\
&&&12.900&308.001&106&13.94$\pm$0.24&H&--&--&--&2014-06-28&GN&55&B?\\
&&&12.828&307.023&119&13.69$\pm$0.43&H&--&----&--&2013-08-11&GN&55&B?\\
&&&12.710&153.412&9&14.22$\pm$0.70&K&--&--&--&2012-09-25&GS&45&B\\
&&&12.594&236.503&94&13.66$\pm$0.30&H&19.17$\pm$0.30&1-1&340.0$\pm$0.3&2013-08-11&GN&44&?\\
&&&12.582&152.940&99&14.05$\pm$0.33&H&--&--&--&2013-08-11&GN&45&B\\
&&&12.473&159.765&12&13.16$\pm$0.35&K&--&--&--&2012-09-25&GS&13&B\\
&&&12.335&159.304&89&13.16$\pm$0.32&H&--&--&--&2013-08-11&GN&13&B\\
&&&12.304&201.944&86&13.55$\pm$0.23&H&19.06$\pm$0.23&1-1&332.2$\pm$0.2&2014-06-28&GN&56&?\\
&&&12.227&126.056&82&12.35$\pm$0.15&H&--&--&--&2014-06-28&GN&46&B\\
&&&12.155&125.583&91&12.39$\pm$0.32&H&--&--&--&2013-08-11&GN&46&B\\
&&&11.951&107.560&81&13.37$\pm$0.20&H&18.88$\pm$0.20&2-2&322.7$\pm$0.2&2014-06-28&GN&57&?\\
&&&11.779&200.490&77&11.70$\pm$0.14&H&17.21$\pm$0.14&1-3&318.0$\pm$0.2&2014-06-28&GN&58&?\\
&&&11.637&221.321&79&12.87$\pm$0.32&H&--&--&--&2013-08-11&GN&47&B\\
&&&11.618&221.435&18&13.46$\pm$0.47&K&--&--&--&2012-09-25&GS&47&B\\
&&&11.500&221.546&76&12.65$\pm$0.16&H&--&--&--&2014-06-28&GN&47&B\\
&&&11.482&169.366&6&11.58$\pm$0.22&K&--&--&--&2012-09-25&GS&14&B\\
&&&11.410&127.518&11&13.23$\pm$0.37&K&--&--&--&2012-09-25&GS&15&B\\
&&&11.364&169.083&72&11.43$\pm$0.30&H&--&--&--&2013-08-11&GN&14&B\\
&&&11.352&127.184&74&13.42$\pm$0.19&H&--&--&--&2014-06-28&GN&15&B\\
&&&11.334&126.844&85&13.33$\pm$0.36&H&--&--&--&2013-08-11&GN&15&B\\
&&&11.251&314.082&84&13.96$\pm$0.24&H&--&--&--&2014-06-28&GN&59&B?\\
&&&11.097&313.209&103&14.63$\pm$0.43&H&--&--&--&2013-08-11&GN&59&B?\\
&&&10.640&140.842&5&8.64$\pm$0.21&K&--&--&--&2012-09-25&GS&16&B\\
&&&10.590&140.571&63&8.60$\pm$0.13&H&--&--&--&2014-06-28&GN&16&B\\
&&&10.547&249.747&68&13.64$\pm$0.31&H&--&--&--&2013-08-11&GN&48&B\\
&&&10.543&140.265&66&8.38$\pm$0.29&H&--&--&--&2013-08-11&GN&16&B\\
&&&10.454&328.745&80&13.81$\pm$0.24&H&--&--&--&2014-06-28&GN&24&B\\
&&&10.452&250.674&68&13.57$\pm$0.19&H&--&--&--&2014-06-28&GN&48&B\\
&&&10.368&328.886&8&13.67$\pm$0.44&K&--&--&--&2013-04-19&GS&24&B\\
&&&10.323&328.461&67&13.86$\pm$0.37&H&--&--&--&2013-08-11&GN&24&B\\
&&&10.195&280.701&8&11.61$\pm$0.24&K&--&--&--&2013-04-19&GS&25&B\\
&&&10.180&281.356&56&11.43$\pm$0.13&H&--&--&--&2014-06-28&GN&25&B\\
&&&10.135&280.200&61&11.52$\pm$0.28&H&--&--&--&2013-08-11&GN&25&B\\
&&&10.117&266.936&10&13.12$\pm$0.32&K&--&--&--&2013-04-19&GS&26&B\\
&&&10.093&328.629&7&13.23$\pm$0.18&H&--&--&--&2009-04-08&GS&24&B\\
&&&10.070&279.301&6&10.89$\pm$0.12&H&--&--&--&2009-04-08&GS&25&B\\
&&&10.064&266.391&62&12.76$\pm$0.30&H&--&--&--&2013-08-11&GN&26&B\\
&&&10.049&267.597&58&12.49$\pm$0.16&H&--&--&--&2014-06-28&GN&26&B\\
&&&10.036&265.406&6&12.01$\pm$0.12&H&--&--&--&2009-04-08&GS&26&B\\
&&&9.713&216.729&64&13.91$\pm$0.33&H&19.42$\pm$0.33&1-1&262.3$\pm$0.4&2013-08-11&GN&49&?\\
&&&9.706&216.467&30&15.15$\pm$1.80&K&20.46$\pm$1.80&2-2&262.1$\pm$0.8&2012-09-25&GS&49&?\\
&&&9.694&85.404&58&11.87$\pm$0.30&H&--&--&--&2013-08-11&GN&17&B\\
&&&9.683&88.037&16&11.60$\pm$0.20&H&--&--&--&2009-04-08&GS&17&B\\
&&&9.672&86.420&6&12.12$\pm$0.24&K&--&--&--&2012-09-25&GS&17&B\\
&&&9.662&193.602&67&14.23$\pm$0.24&H&19.74$\pm$0.24&1-1&260.9$\pm$0.5&2014-06-28&GN&60&?\\
&&&9.646&285.922&54&10.67$\pm$0.13&H&--&--&--&2014-06-28&GN&27&B\\
&&&9.644&285.277&8&10.97$\pm$0.24&K&--&--&--&2013-04-19&GS&27&B\\
&&&9.635&351.546&65&14.01$\pm$0.27&H&--&--&--&2014-06-28&GN&28&B\\
&&&9.618&85.792&53&11.98$\pm$0.14&H&--&--&--&2014-06-28&GN&17&B\\
&&&9.601&284.802&63&10.62$\pm$0.31&H&--&--&--&2013-08-11&GN&27&B\\
&&&9.581&96.382&19&13.41$\pm$0.43&K&--&--&--&2012-09-25&GS&18&B\\
&&&9.569&95.336&58&12.62$\pm$0.27&H&--&--&--&2013-08-11&GN&18&B\\
&&&9.559&351.898&64&14.00$\pm$0.34&H&--&--&--&2013-08-11&GN&28&B\\
&&&9.545&70.801&59&11.79$\pm$0.30&H&--&--&--&2013-08-11&GN&19&B\\
&&&9.533&95.823&57&13.10$\pm$0.18&H&--&--&--&2014-06-28&GN&18&B\\
&&&9.507&71.735&6&11.99$\pm$0.22&K&--&--&--&2012-09-25&GS&19&B\\
&&&9.483&283.998&6&10.10$\pm$0.12&H&--&--&--&2009-04-08&GS&27&B\\
&&&9.473&71.031&52&11.95$\pm$0.15&H&--&--&--&2014-06-28&GN&19&B\\
&&&9.437&71.528&8&12.18$\pm$0.25&K&--&--&--&2013-04-19&GS&19&B\\
&&&9.428&73.542&7&11.46$\pm$0.12&H&--&--&--&2009-04-08&GS&19&B\\
&&&9.405&340.182&65&14.03$\pm$0.25&H&--&--&--&2014-06-28&GN&29&B\\
&&&9.326&340.352&11&14.07$\pm$0.33&K&--&--&--&2013-04-19&GS&29&B\\
&&&9.315&72.785&55&12.04$\pm$0.30&H&--&--&--&2013-08-11&GN&20&B\\
&&&9.284&73.742&6&12.26$\pm$0.25&K&--&--&--&2012-09-25&GS&20&B\\
&&&9.270&352.274&15&13.81$\pm$0.17&H&--&--&--&2009-04-08&GS&28&B\\
&&&9.268&340.256&68&13.79$\pm$0.35&H&--&--&--&2013-08-11&GN&29&B\\
&&&9.250&73.004&53&12.14$\pm$0.14&H&--&--&--&2014-06-28&GN&20&B\\
&&&9.225&73.523&9&12.37$\pm$0.26&K&--&--&--&2013-04-19&GS&20&B\\
&&&9.203&75.550&7&11.66$\pm$0.13&H&--&--&--&2009-04-08&GS&20&B\\
&&&9.117&177.583&6&10.85$\pm$0.21&K&--&--&--&2012-09-25&GS&21&B\\
&&&9.052&177.499&54&10.63$\pm$0.31&H&--&--&--&2013-08-11&GN&21&B\\
&&&9.039&177.433&48&10.67$\pm$0.13&H&--&--&--&2014-06-28&GN&21&B\\
&&&9.012&217.307&62&13.98$\pm$0.34&H&19.49$\pm$0.34&1-1&243.3$\pm$0.5&2013-08-11&GN&50&?\\
&&&9.008&340.367&8&13.18$\pm$0.15&H&--&--&--&2009-04-08&GS&29&B\\
&&&8.994&217.560&18&14.67$\pm$1.16&K&19.98$\pm$1.16&2-2&242.8$\pm$0.5&2012-09-25&GS&50&?\\
&&&8.760&192.372&60&14.22$\pm$0.26&H&19.73$\pm$0.26&1-1&236.5$\pm$0.5&2014-06-28&GN&61&?\\
&&&8.706&93.286&18&13.56$\pm$0.21&H&--&--&--&2009-04-08&GS&30&B\\
&&&8.659&90.340&53&13.26$\pm$0.76&H&--&--&--&2013-08-11&GN&30&B\\
&&&8.636&90.550&53&14.01$\pm$0.26&H&--&--&--&2014-06-28&GN&30&B\\
&&&8.512&326.833&53&14.20$\pm$0.27&H&--&--&--&2014-06-28&GN&31&B\\
&&&8.438&326.943&18&14.53$\pm$0.39&K&--&--&--&2013-04-19&GS&31&B\\
&&&8.363&326.609&58&14.23$\pm$0.38&H&--&--&--&2013-08-11&GN&31&B\\
&&&8.103&326.357&8&13.73$\pm$0.24&H&--&--&--&2009-04-08&GS&31&B\\
&&&7.988&89.687&10&14.11$\pm$0.17&H&--&--&--&2009-04-08&GS&32&B\\
&&&7.981&86.572&49&13.78$\pm$0.77&H&--&--&--&2013-08-11&GN&32&B\\
&&&7.058&249.052&9&13.07$\pm$0.14&H&--&--&--&2009-04-08&GS&22&B\\
&&&7.040&250.751&54&13.67$\pm$0.36&H&--&--&--&2013-08-11&GN&22&B\\
&&&6.974&251.194&9&13.70$\pm$0.33&K&--&--&--&2012-09-25&GS&22&B\\
&&&6.964&251.943&41&13.89$\pm$0.22&H&--&--&--&2014-06-28&GN&22&B\\
&&&6.859&14.115&45&13.65$\pm$0.19&H&--&--&--&2014-06-28&GN&33&B\\
&&&6.817&176.257&7&11.01$\pm$0.13&H&--&--&--&2009-04-08&GS&23&B\\
&&&6.808&14.567&21&14.23$\pm$0.42&K&--&--&--&2013-04-19&GS&33&B\\
&&&6.807&14.692&49&13.46$\pm$0.35&H&--&--&--&2013-08-11&GN&33&B\\
&&&6.781&15.072&11&14.06$\pm$0.41&K&--&--&--&2012-09-25&GS&33&B\\
&&&6.732&235.956&8&13.95$\pm$0.15&H&--&--&--&2009-04-08&GS&34&B\\
&&&6.536&15.900&8&13.11$\pm$0.14&H&--&--&--&2009-04-08&GS&33&B\\
&&&6.532&239.025&56&14.18$\pm$0.26&H&--&--&--&2014-06-28&GN&34&B\\
&&&6.524&176.125&5&11.72$\pm$0.22&K&--&--&--&2012-09-25&GS&23&B\\
&&&6.470&176.030&36&11.43$\pm$0.30&H&--&--&--&2013-08-11&GN&23&B\\
&&&6.433&176.056&35&11.46$\pm$0.14&H&--&--&--&2014-06-28&GN&23&B\\
&&&6.135&345.053&54&14.17$\pm$0.39&H&--&--&--&2013-08-11&GN&36&B\\
&&&6.124&284.138&34&13.69$\pm$0.78&H&--&--&--&2013-08-11&GN&35&B\\
&&&5.999&282.382&12&13.84$\pm$0.18&H&--&--&--&2009-04-08&GS&35&B\\
&&&5.880&344.920&8&13.90$\pm$0.16&H&--&--&--&2009-04-08&GS&36&B\\
&&&5.814&77.093&18&14.42$\pm$0.17&H&--&--&--&2009-04-08&GS&37&B\\
&&&5.787&73.581&56&15.03$\pm$0.34&H&--&--&--&2014-06-28&GN&37&B\\
&&&5.756&276.247&34&14.40$\pm$0.44&K&--&--&--&2013-04-19&GS&38&B\\
&&&5.712&277.463&37&13.90$\pm$0.22&H&--&--&--&2014-06-28&GN&38&B\\
&&&5.684&275.901&50&13.90$\pm$0.39&H&--&--&--&2013-08-11&GN&38&B\\
&&&5.595&200.269&16&13.69$\pm$0.57&CH4s&--&--&--&2008-07-11&KE&1&B\\
&&&5.594&273.727&10&13.51$\pm$0.15&H&--&--&--&2009-04-08&GS&38&B\\
&&&5.574&200.681&8&12.22$\pm$0.14&H&--&--&--&2009-04-08&GS&1&B\\
&&&5.302&201.852&8&13.05$\pm$0.26&K&--&--&--&2012-09-25&GS&1&B\\
&&&5.298&201.863&35&12.81$\pm$0.31&H&--&--&--&2013-08-11&GN&1&B\\
&&&5.252&72.902&35&13.18$\pm$0.32&H&--&--&--&2013-08-11&GN&39&B\\
&&&5.229&202.275&28&12.69$\pm$0.16&H&--&--&--&2014-06-28&GN&1&B\\
&&&5.191&60.789&29&11.21$\pm$0.29&H&--&--&--&2013-08-11&GN&2&B\\
&&&5.186&74.070&11&13.50$\pm$0.33&K&--&--&--&2012-09-25&GS&39&B\\
&&&5.162&72.861&33&12.96$\pm$0.17&H&--&--&--&2014-06-28&GN&39&B\\
&&&5.147&61.850&6&11.62$\pm$0.20&K&--&--&--&2012-09-25&GS&2&B\\
&&&5.141&60.658&25&11.33$\pm$0.14&H&--&--&--&2014-06-28&GN&2&B\\
&&&5.139&73.774&9&13.39$\pm$0.27&K&--&--&--&2013-04-19&GS&39&B\\
&&&5.131&62.393&6&--&Ks&--&--&--&2012-09-04&KE&2&B\\
&&&5.126&77.127&6&12.75$\pm$0.13&H&--&--&--&2009-04-08&GS&39&B\\
&&&5.114&61.458&5&11.73$\pm$0.20&K&--&--&--&2013-04-19&GS&2&B\\
&&&5.108&247.055&9&14.88$\pm$0.20&H&20.39$\pm$0.20&1-1&137.9$\pm$0.2&2009-04-08&GS&40&?\\
&&&5.059&65.238&4&12.18$\pm$0.33&CH4s&--&--&--&2008-07-11&KE&2&B\\
&&&5.043&64.656&7&10.78$\pm$0.13&H&--&--&--&2009-04-08&GS&2&B\\
&&&4.624&66.173&27&13.43$\pm$0.30&H&--&--&--&2013-08-11&GN&3&B\\
&&&4.602&66.122&29&13.71$\pm$0.22&H&--&--&--&2014-06-28&GN&3&B\\
&&&4.560&69.871&7&13.75$\pm$0.22&Ks&--&--&--&2010-07-11&KE&3&B\\
&&&4.552&71.509&11&13.79$\pm$0.50&CH4s&--&--&--&2008-07-11&KE&3&B\\
&&&4.530&70.902&5&13.27$\pm$0.12&H&--&--&--&2009-04-08&GS&3&B\\
&&&4.428&187.062&6&13.24$\pm$0.39&CH4s&--&--&--&2008-07-11&KE&4&B\\
&&&4.408&187.395&5&12.17$\pm$0.12&H&--&--&--&2009-04-08&GS&4&B\\
&&&4.138&188.786&9&12.95$\pm$0.27&K&--&--&--&2013-04-19&GS&4&B\\
&&&4.091&187.825&9&12.84$\pm$0.28&K&--&--&--&2012-09-25&GS&4&B\\
&&&4.068&187.872&29&12.65$\pm$0.30&H&--&--&--&2013-08-11&GN&4&B\\
&&&4.037&13.491&24&11.51$\pm$0.13&H&--&--&--&2014-06-28&GN&6&B\\
&&&3.997&188.098&26&12.55$\pm$0.15&H&--&--&--&2014-06-28&GN&4&B\\
&&&3.993&14.525&24&11.46$\pm$0.29&H&--&--&--&2013-08-11&GN&6&B\\
&&&3.959&14.142&6&12.06$\pm$0.22&K&--&--&--&2013-04-19&GS&6&B\\
&&&3.951&15.030&5&11.97$\pm$0.20&K&--&--&--&2012-09-25&GS&6&B\\
&&&3.916&15.266&4&--&Ks&--&--&--&2012-09-04&KE&6&B\\
&&&3.905&110.944&14&14.27$\pm$0.20&H&--&--&--&2009-04-08&GS&41&B\\
&&&3.812&80.839&12&13.92$\pm$0.41&K&--&--&--&2012-09-25&GS&5&B\\
&&&3.791&79.208&29&13.54$\pm$0.30&H&--&--&--&2013-08-11&GN&5&B\\
&&&3.782&83.510&4&13.68$\pm$0.14&Ks&--&--&--&2010-07-11&KE&5&B\\
&&&3.780&105.619&36&13.58$\pm$0.34&H&--&--&--&2013-08-11&GN&41&B\\
&&&3.780&16.030&2&11.45$\pm$0.07&Ks&--&--&--&2010-07-11&KE&6&B\\
&&&3.770&84.754&8&13.60$\pm$0.15&H&--&--&--&2009-04-08&GS&5&B\\
&&&3.756&79.120&25&13.82$\pm$0.22&H&--&--&--&2014-06-28&GN&5&B\\
&&&3.729&80.527&16&14.42$\pm$0.36&K&--&--&--&2013-04-19&GS&5&B\\
&&&3.704&16.454&4&11.01$\pm$0.10&H&--&--&--&2009-04-08&GS&6&B\\
&&&3.668&17.100&3&12.03$\pm$0.33&CH4s&--&--&--&2008-07-11&KE&6&B\\
&&&3.638&155.413&3&12.70$\pm$0.34&CH4s&--&--&--&2008-07-11&KE&7&B\\
&&&3.611&155.565&4&11.73$\pm$0.11&H&--&--&--&2009-04-08&GS&7&B\\
&&&3.513&155.029&2&11.75$\pm$0.06&Ks&--&--&--&2010-07-11&KE&7&B\\
&&&3.480&174.982&3&11.98$\pm$0.30&CH4s&--&--&--&2008-07-11&KE&8&B\\
&&&3.454&175.379&5&11.14$\pm$0.11&H&--&--&--&2009-04-08&GS&8&B\\
&&&3.383&154.250&7&--&Ks&--&--&--&2012-09-04&KE&7&B\\
&&&3.350&175.492&2&11.27$\pm$0.05&Ks&--&--&--&2010-07-11&KE&8&B\\
&&&3.327&153.327&6&12.21$\pm$0.23&K&--&--&--&2012-09-25&GS&7&B\\
&&&3.317&154.716&6&12.38$\pm$0.21&K&--&--&--&2013-04-19&GS&7&B\\
&&&3.296&152.800&21&11.70$\pm$0.31&H&--&--&--&2013-08-11&GN&7&B\\
&&&3.252&153.002&19&11.78$\pm$0.14&H&--&--&--&2014-06-28&GN&7&B\\
&&&3.207&175.631&7&--&Ks&--&--&--&2012-09-04&KE&8&B\\
&&&3.170&176.857&7&11.96$\pm$0.23&K&--&--&--&2013-04-19&GS&8&B\\
&&&3.138&175.197&5&11.73$\pm$0.20&K&--&--&--&2012-09-25&GS&8&B\\
&&&3.135&122.899&10&13.80$\pm$0.16&H&--&--&--&2009-04-08&GS&9&B\\
&&&3.104&175.272&19&11.31$\pm$0.26&H&--&--&--&2013-08-11&GN&8&B\\
&&&3.068&121.311&8&14.09$\pm$0.26&Ks&--&--&--&2010-07-11&KE&9&B\\
&&&3.049&175.580&19&11.26$\pm$0.14&H&--&--&--&2014-06-28&GN&8&B\\
&&&2.975&116.123&41&13.76$\pm$0.36&H&--&--&--&2013-08-11&GN&9&B\\
&&&2.633&87.891&8&13.37$\pm$0.47&CH4s&--&--&--&2008-07-11&KE&10&B\\
&&&2.632&78.892&23&12.74$\pm$0.28&H&--&--&--&2013-08-11&GN&10&B\\
&&&2.616&81.218&8&13.23$\pm$0.26&K&--&--&--&2012-09-25&GS&10&B\\
&&&2.606&85.000&4&12.81$\pm$0.13&Ks&--&--&--&2010-07-11&KE&10&B\\
&&&2.598&78.509&21&12.80$\pm$0.18&H&--&--&--&2014-06-28&GN&10&B\\
&&&2.597&87.170&6&12.64$\pm$0.12&H&--&--&--&2009-04-08&GS&10&B\\
&&&2.542&79.597&14&13.90$\pm$0.60&K&--&--&--&2013-04-19&GS&10&B\\
&&&2.319&337.635&6&14.11$\pm$0.18&Ks&--&--&--&2010-07-11&KE&11&B\\
&&&2.236&336.726&9&13.95$\pm$0.17&H&--&--&--&2009-04-08&GS&11&B\\
&&&2.189&337.417&11&14.27$\pm$0.65&CH4s&--&--&--&2008-07-11&KE&11&B\\
&&&2.085&56.798&18&11.81$\pm$0.28&H&--&--&--&2013-08-11&GN&12&B\\
&&&2.051&55.355&20&11.76$\pm$0.16&H&--&--&--&2014-06-28&GN&12&B\\
&&&2.038&58.722&5&12.28$\pm$0.20&K&--&--&--&2012-09-25&GS&12&B\\
&&&2.028&59.395&7&--&Ks&--&--&--&2012-09-04&KE&12&B\\
&&&1.997&57.370&6&12.36$\pm$0.22&K&--&--&--&2013-04-19&GS&12&B\\
&&&1.974&63.096&3&11.74$\pm$0.07&Ks&--&--&--&2010-07-11&KE&12&B\\
&&&1.954&66.738&4&12.30$\pm$0.32&CH4s&--&--&--&2008-07-11&KE&12&B\\
&&&1.932&65.294&5&11.67$\pm$0.11&H&--&--&--&2009-04-08&GS&12&B\\
HIP92871&18:55:27.41&+08:24:09.02&6.685&358.813&6&13.51$\pm$0.16&CH4s&19.59$\pm$0.16&2-7&78.7$\pm$1.7&2007-07-07&KE&1&?\\
&&&6.657&231.427&7&12.68$\pm$0.15&CH4s&18.76$\pm$0.15&3-9&78.4$\pm$1.7&2007-07-07&KE&2&?\\
&&&6.549&322.072&5&14.40$\pm$0.33&CH4s&20.48$\pm$0.33&2-6&77.1$\pm$1.6&2007-07-07&KE&3&?\\
&&&6.349&259.162&9&15.22$\pm$0.18&CH4s&21.30$\pm$0.18&1-4&74.8$\pm$1.6&2007-07-07&KE&4&?\\
&&&6.118&59.311&6&13.18$\pm$0.14&CH4s&19.26$\pm$0.14&2-7&72.1$\pm$1.5&2007-07-07&KE&5&?\\
&&&6.019&155.497&4&13.70$\pm$0.12&CH4s&19.78$\pm$0.12&2-6&70.9$\pm$1.5&2007-07-07&KE&6&?\\
&&&6.011&312.507&8&15.45$\pm$0.18&CH4s&21.53$\pm$0.18&1-4&70.8$\pm$1.5&2007-07-07&KE&7&?\\
&&&5.897&121.484&10&15.21$\pm$0.30&CH4s&21.29$\pm$0.30&1-5&69.5$\pm$1.5&2007-07-07&KE&8&?\\
&&&5.857&41.461&9&15.33$\pm$0.33&CH4s&21.41$\pm$0.33&1-4&69.0$\pm$1.5&2007-07-07&KE&9&?\\
&&&5.606&141.618&3&13.39$\pm$0.12&CH4s&19.47$\pm$0.12&2-7&66.0$\pm$1.4&2007-07-07&KE&10&?\\
&&&5.535&73.053&10&15.66$\pm$0.18&CH4s&21.74$\pm$0.18&1-4&65.2$\pm$1.4&2007-07-07&KE&11&?\\
&&&5.313&245.575&7&15.40$\pm$0.17&CH4s&21.48$\pm$0.17&1-4&62.6$\pm$1.4&2007-07-07&KE&12&?\\
&&&5.278&146.565&9&16.04$\pm$0.20&CH4s&22.12$\pm$0.20&1-4&62.2$\pm$1.4&2007-07-07&KE&13&?\\
&&&5.164&208.646&13&15.98$\pm$0.26&CH4s&22.06$\pm$0.26&1-4&60.8$\pm$1.4&2007-07-07&KE&14&?\\
&&&5.148&222.631&21&16.42$\pm$0.27&CH4s&22.50$\pm$0.27&1-3&60.6$\pm$1.5&2007-07-07&KE&15&?\\
&&&5.119&1.689&5&12.50$\pm$0.12&CH4s&18.58$\pm$0.12&3-9&60.3$\pm$1.3&2007-07-07&KE&16&?\\
&&&5.118&17.445&5&13.65$\pm$0.13&CH4s&19.73$\pm$0.13&2-7&60.3$\pm$1.3&2007-07-07&KE&17&?\\
&&&4.958&159.042&4&12.32$\pm$0.13&CH4s&18.40$\pm$0.13&3-9&58.4$\pm$1.2&2007-07-07&KE&18&?\\
&&&4.871&155.060&3&13.83$\pm$0.12&CH4s&19.91$\pm$0.12&2-6&57.4$\pm$1.2&2007-07-07&KE&19&?\\
&&&4.694&76.396&9&16.13$\pm$0.20&CH4s&22.21$\pm$0.20&1-4&55.3$\pm$1.2&2007-07-07&KE&20&?\\
&&&4.658&129.311&6&15.88$\pm$0.19&CH4s&21.96$\pm$0.19&1-4&54.9$\pm$1.2&2007-07-07&KE&21&?\\
&&&4.490&229.678&3&13.18$\pm$0.12&CH4s&19.26$\pm$0.12&2-7&52.9$\pm$1.1&2007-07-07&KE&22&?\\
&&&4.170&308.085&3&14.66$\pm$0.14&CH4s&20.74$\pm$0.14&2-5&49.1$\pm$1.0&2007-07-07&KE&23&?\\
&&&4.064&290.759&3&14.40$\pm$0.13&CH4s&20.48$\pm$0.13&2-5&47.9$\pm$1.0&2007-07-07&KE&24&?\\
&&&3.904&313.166&7&16.08$\pm$0.23&CH4s&22.16$\pm$0.23&1-4&46.0$\pm$1.0&2007-07-07&KE&25&?\\
&&&3.851&79.183&3&13.18$\pm$0.12&CH4s&19.26$\pm$0.12&2-7&45.4$\pm$1.0&2007-07-07&KE&26&?\\
&&&3.784&320.409&3&15.30$\pm$0.14&CH4s&21.38$\pm$0.14&1-4&44.6$\pm$0.9&2007-07-07&KE&27&?\\
&&&3.720&3.238&2&13.17$\pm$0.12&CH4s&19.25$\pm$0.12&2-7&43.8$\pm$0.9&2007-07-07&KE&28&?\\
&&&3.691&214.520&3&14.37$\pm$0.14&CH4s&20.45$\pm$0.14&2-5&43.5$\pm$0.9&2007-07-07&KE&29&?\\
&&&3.382&133.951&6&16.05$\pm$0.22&CH4s&22.13$\pm$0.22&1-4&39.8$\pm$0.9&2007-07-07&KE&30&?\\
&&&3.323&124.559&4&15.21$\pm$0.18&CH4s&21.29$\pm$0.18&1-4&39.1$\pm$0.8&2007-07-07&KE&31&?\\
&&&3.249&318.622&3&13.32$\pm$0.13&CH4s&--&--&--&2007-07-07&KE&32&B\\
&&&3.243&78.933&2&12.46$\pm$0.12&CH4s&18.54$\pm$0.12&3-9&38.2$\pm$0.8&2007-07-07&KE&33&?\\
&&&3.189&24.734&2&12.64$\pm$0.12&CH4s&18.72$\pm$0.12&3-9&37.6$\pm$0.8&2007-07-07&KE&34&?\\
&&&3.168&56.378&3&14.98$\pm$0.16&CH4s&21.06$\pm$0.16&1-5&37.3$\pm$0.8&2007-07-07&KE&35&?\\
&&&2.971&319.238&5&13.35$\pm$0.14&Kp&--&--&--&2004-04-04&KE&32&B\\
&&&2.924&232.391&2&11.33$\pm$0.12&CH4s&17.41$\pm$0.12&4-11&34.4$\pm$0.7&2007-07-07&KE&36&?\\
&&&2.850&303.155&4&15.58$\pm$0.18&CH4s&21.66$\pm$0.18&1-4&33.6$\pm$0.7&2007-07-07&KE&37&?\\
&&&2.680&51.062&3&14.87$\pm$0.16&CH4s&20.95$\pm$0.16&1-5&31.6$\pm$0.7&2007-07-07&KE&38&?\\
&&&2.678&217.200&8&15.84$\pm$0.30&CH4s&21.92$\pm$0.30&1-4&31.5$\pm$0.7&2007-07-07&KE&39&?\\
&&&2.571&346.251&4&15.29$\pm$0.20&CH4s&21.37$\pm$0.20&1-4&30.3$\pm$0.7&2007-07-07&KE&40&?\\
&&&2.375&241.177&3&13.55$\pm$0.14&CH4s&--&--&--&2007-07-07&KE&41&B\\
&&&2.371&293.162&5&15.79$\pm$0.24&CH4s&--&--&--&2007-07-07&KE&42&B\\
&&&2.293&273.006&3&12.74$\pm$0.13&CH4s&--&--&--&2007-07-07&KE&43&B\\
&&&2.291&234.778&4&13.56$\pm$0.16&Kp&--&--&--&2004-04-04&KE&41&B\\
&&&2.106&290.886&9&14.56$\pm$0.34&Kp&--&--&--&2004-04-04&KE&42&B\\
&&&2.078&268.285&4&12.77$\pm$0.10&Kp&--&--&--&2004-04-04&KE&43&B\\
&&&2.051&199.823&6&15.60$\pm$0.29&CH4s&21.68$\pm$0.29&1-4&24.2$\pm$0.6&2007-07-07&KE&44&?\\
&&&1.963&288.399&3&14.07$\pm$0.16&CH4s&--&--&--&2007-07-07&KE&45&B\\
&&&1.797&312.507&4&15.32$\pm$0.22&CH4s&21.40$\pm$0.22&1-4&21.2$\pm$0.5&2007-07-07&KE&46&?\\
&&&1.698&284.794&7&13.81$\pm$0.31&Kp&--&--&--&2004-04-04&KE&45&B\\
&&&1.483&43.842&5&14.87$\pm$0.29&CH4s&20.95$\pm$0.29&1-5&17.5$\pm$0.4&2007-07-07&KE&47&?\\
&&&1.299&332.410&4&13.65$\pm$0.22&CH4s&19.73$\pm$0.22&2-7&15.3$\pm$0.4&2007-07-07&KE&48&?\\
HIP93375&19:01:06.04&-28:42:50.40&5.534&125.467&5&10.48$\pm$0.19&Ks&13.64$\pm$0.19&7-25&349.1$\pm$23.3&2009-08-31&KE&1&?\\
&&&5.461&358.564&13&--&Ks&--&--&--&2012-09-04&KE&2&B\\
&&&5.187&358.442&4&10.34$\pm$0.23&Ks&--&--&--&2009-08-31&KE&2&B\\
&&&4.900&138.840&2&7.01$\pm$0.09&Ks&--&--&--&2009-08-31&KE&3&B\\
&&&4.700&136.728&3&--&Ks&--&--&--&2012-09-04&KE&3&B\\
&&&4.632&36.275&7&10.94$\pm$0.27&Ks&14.10$\pm$0.27&6-22&292.2$\pm$19.7&2009-08-31&KE&4&?\\
&&&4.601&262.492&3&8.31$\pm$0.12&Ks&--&--&--&2009-08-31&KE&5&B\\
&&&4.581&265.667&4&--&Ks&--&--&--&2012-09-04&KE&5&B\\
&&&4.474&7.711&9&--&Ks&--&--&--&2012-09-04&KE&6&B\\
&&&4.251&234.012&3&9.92$\pm$0.11&Ks&--&--&--&2009-08-31&KE&7&B\\
&&&4.202&8.407&3&9.50$\pm$0.11&Ks&--&--&--&2009-08-31&KE&6&B\\
&&&4.093&237.255&11&--&Ks&--&--&--&2012-09-04&KE&7&B\\
&&&3.275&121.319&3&9.69$\pm$0.13&Ks&--&--&--&2009-08-31&KE&8&B\\
&&&3.139&117.323&10&--&Ks&--&--&--&2012-09-04&KE&8&B\\
HIP93747&19:05:24.61&+13:51:48.53&15.014&154.585&143&--&K&--&--&382.2$\pm$2.1&2012-08-03&GN&1&?\\
&&&14.989&191.597&142&--&K&--&--&381.6$\pm$2.1&2014-07-01&GN&76&?\\
&&&14.883&16.301&140&--&K&--&--&--&2014-07-01&GN&60&B?\\
&&&14.714&15.609&137&--&K&--&--&--&2013-04-29&GN&60&B?\\
&&&14.579&296.776&134&--&K&--&--&371.2$\pm$2.1&2014-07-01&GN&77&?\\
&&&14.470&28.437&133&--&K&--&--&368.4$\pm$2.0&2014-07-01&GN&78&?\\
&&&14.416&210.608&131&--&K&--&--&367.0$\pm$2.0&2014-07-01&GN&79&?\\
&&&14.377&207.671&131&--&K&--&--&366.0$\pm$2.0&2014-07-01&GN&80&?\\
&&&14.276&305.038&129&--&K&--&--&363.4$\pm$2.0&2012-09-26&GN&34&?\\
&&&14.254&117.319&129&--&K&--&--&362.9$\pm$2.0&2014-07-01&GN&81&?\\
&&&14.188&14.428&128&--&K&--&--&361.2$\pm$2.0&2014-07-01&GN&82&?\\
&&&14.061&210.159&125&--&K&--&--&358.0$\pm$2.0&2014-07-01&GN&83&?\\
&&&14.020&296.655&124&--&K&--&--&356.9$\pm$2.0&2014-07-01&GN&84&?\\
&&&14.000&18.751&124&--&K&--&--&356.4$\pm$2.0&2014-07-01&GN&85&?\\
&&&13.967&209.208&123&--&K&--&--&355.6$\pm$2.0&2014-07-01&GN&86&?\\
&&&13.828&306.771&121&--&K&--&--&352.0$\pm$2.0&2012-09-26&GN&35&?\\
&&&13.729&112.992&120&--&K&--&--&349.5$\pm$2.0&2014-07-01&GN&87&?\\
&&&13.692&15.874&119&--&K&--&--&348.6$\pm$2.0&2014-07-01&GN&88&?\\
&&&13.511&25.891&116&--&K&--&--&344.0$\pm$1.9&2014-07-01&GN&89&?\\
&&&13.396&112.169&114&--&K&--&--&341.0$\pm$1.9&2014-07-01&GN&90&?\\
&&&13.305&304.104&113&--&K&--&--&338.7$\pm$1.9&2014-07-01&GN&91&?\\
&&&13.297&82.482&113&--&K&--&--&--&2013-04-29&GN&61&B?\\
&&&13.289&81.900&113&--&K&--&--&--&2014-07-01&GN&61&B?\\
&&&13.215&68.771&112&--&K&--&--&--&2013-04-29&GN&2&B?\\
&&&13.170&68.885&111&--&K&--&--&--&2012-09-26&GN&2&B?\\
&&&13.165&68.026&111&--&K&--&--&--&2014-07-01&GN&2&B?\\
&&&13.161&68.930&111&--&K&--&--&--&2012-08-03&GN&2&B?\\
&&&13.154&277.008&111&--&K&--&--&--&2012-09-26&GN&35&B?\\
&&&13.085&277.131&110&--&K&--&--&--&2014-07-01&GN&35&B\\
&&&12.914&57.313&107&--&K&--&--&328.8$\pm$1.9&2012-09-26&GN&36&?\\
&&&12.881&75.412&107&--&K&--&--&--&2014-07-01&GN&37&B?\\
&&&12.857&76.220&107&--&K&--&--&--&2013-04-29&GN&37&B?\\
&&&12.846&76.455&106&--&K&--&--&--&2012-09-26&GN&37&B?\\
&&&12.772&22.147&105&--&K&--&--&--&2014-07-01&GN&62&B?\\
&&&12.704&293.836&105&--&K&--&--&323.4$\pm$1.9&2014-07-01&GN&92&?\\
&&&12.589&21.479&103&--&K&--&--&--&2013-04-29&GN&62&B?\\
&&&12.577&357.367&103&--&K&--&--&--&2014-07-01&GN&38&B?\\
&&&12.427&357.207&101&--&K&--&--&--&2012-09-26&GN&38&B?\\
&&&12.425&113.434&101&--&K&--&--&316.3$\pm$1.8&2014-07-01&GN&93&?\\
&&&12.419&356.414&100&--&K&--&--&--&2013-04-29&GN&38&B?\\
&&&12.296&219.605&99&--&K&--&--&313.0$\pm$1.8&2014-07-01&GN&94&?\\
&&&12.281&27.163&99&--&K&--&--&--&2014-07-01&GN&3&B?\\
&&&12.139&27.225&97&--&K&--&--&--&2012-09-26&GN&3&B?\\
&&&12.123&26.990&97&--&K&--&--&--&2012-08-03&GN&3&B?\\
&&&12.095&26.728&96&--&K&--&--&--&2013-04-29&GN&3&B?\\
&&&12.057&307.645&96&--&K&--&--&307.0$\pm$1.8&2014-07-01&GN&95&?\\
&&&11.931&94.124&94&--&K&--&--&--&2012-09-26&GN&4&B?\\
&&&11.918&93.304&94&--&K&--&--&--&2014-07-01&GN&4&B?\\
&&&11.917&94.150&94&--&K&--&--&--&2012-08-03&GN&4&B?\\
&&&11.818&212.217&93&--&K&--&--&300.9$\pm$1.8&2014-07-01&GN&96&?\\
&&&11.803&168.411&93&--&K&--&--&--&2012-08-03&GN&5&B?\\
&&&11.790&168.568&92&--&K&--&--&--&2012-09-26&GN&5&B?\\
&&&11.724&168.257&92&--&K&--&--&--&2014-07-01&GN&5&B?\\
&&&11.715&203.971&92&--&K&--&--&298.3$\pm$1.8&2014-07-01&GN&63&?\\
&&&11.691&168.363&91&--&K&--&--&--&2013-04-29&GN&5&B?\\
&&&11.689&8.921&91&--&K&--&--&--&2014-07-01&GN&39&B?\\
&&&11.676&97.541&91&--&K&--&--&--&2012-09-26&GN&6&B?\\
&&&11.675&230.489&91&--&K&--&--&297.2$\pm$1.8&2014-07-01&GN&97&?\\
&&&11.657&97.532&91&--&K&--&--&--&2012-08-03&GN&6&B?\\
&&&11.652&204.235&91&--&K&--&--&296.6$\pm$1.8&2013-04-29&GN&63&?\\
&&&11.648&96.689&91&--&K&--&--&--&2014-07-01&GN&6&B?\\
&&&11.551&8.749&89&--&K&--&--&--&2012-09-26&GN&39&B?\\
&&&11.533&8.064&89&--&K&--&--&--&2013-04-29&GN&39&B?\\
&&&11.512&300.732&89&--&K&--&--&293.1$\pm$1.7&2013-04-29&GN&64&?\\
&&&11.497&73.120&89&--&K&--&--&--&2014-07-01&GN&7&B?\\
&&&11.490&111.686&88&--&K&--&--&292.5$\pm$1.7&2014-07-01&GN&98&?\\
&&&11.483&351.210&88&--&K&--&--&--&2014-07-01&GN&10&B?\\
&&&11.465&74.085&88&--&K&--&--&--&2012-09-26&GN&7&B?\\
&&&11.443&74.033&88&--&K&--&--&--&2012-08-03&GN&7&B?\\
&&&11.441&103.896&88&--&K&--&--&--&2012-08-03&GN&8&B?\\
&&&11.431&103.071&88&--&K&--&--&--&2014-07-01&GN&8&B?\\
&&&11.428&96.279&88&--&K&--&--&--&2012-08-03&GN&9&B?\\
&&&11.424&95.471&88&--&K&--&--&--&2014-07-01&GN&9&B?\\
&&&11.381&350.093&87&--&K&--&--&--&2013-04-29&GN&10&B?\\
&&&11.364&350.855&87&--&K&--&--&--&2012-09-26&GN&10&B?\\
&&&11.344&117.919&87&--&K&--&--&288.8$\pm$1.7&2014-07-01&GN&99&?\\
&&&11.337&301.461&87&--&K&--&--&288.6$\pm$1.7&2014-07-01&GN&100&?\\
&&&11.323&350.646&87&--&K&--&--&--&2012-08-03&GN&10&B?\\
&&&11.257&353.648&86&--&K&--&--&286.6$\pm$1.7&2014-07-01&GN&101&?\\
&&&11.181&175.829&85&--&K&--&--&284.7$\pm$1.7&2014-07-01&GN&65&B?\\
&&&11.180&286.628&85&--&K&--&--&--&2013-04-29&GN&40&B?\\
&&&11.162&175.657&85&--&K&--&--&284.2$\pm$1.7&2013-04-29&GN&65&B?\\
&&&11.132&304.283&84&--&K&--&--&--&2013-04-29&GN&41&B?\\
&&&11.087&23.695&83&--&K&--&--&--&2014-07-01&GN&42&B?\\
&&&11.079&286.923&83&--&K&--&--&--&2012-09-26&GN&40&B?\\
&&&11.037&121.659&83&--&K&--&--&281.0$\pm$1.7&2014-07-01&GN&102&?\\
&&&11.017&304.690&83&--&K&--&--&--&2012-09-26&GN&41&B?\\
&&&11.013&287.086&83&--&K&--&--&--&2014-07-01&GN&40&B?\\
&&&10.984&305.068&82&--&K&--&--&--&2014-07-01&GN&41&B?\\
&&&10.925&23.798&81&--&K&--&--&--&2012-09-26&GN&42&B?\\
&&&10.907&189.555&81&--&K&--&--&277.7$\pm$1.7&2014-07-01&GN&103&?\\
&&&10.906&96.931&81&--&K&--&--&277.7$\pm$1.7&2014-07-01&GN&104&?\\
&&&10.882&23.222&81&--&K&--&--&--&2013-04-29&GN&42&B?\\
&&&10.862&209.004&81&--&K&--&--&276.5$\pm$1.7&2014-07-01&GN&105&?\\
&&&10.852&137.190&81&--&K&--&--&276.3$\pm$1.7&2014-07-01&GN&106&?\\
&&&10.816&187.160&80&--&K&--&--&--&2012-09-26&GN&43&B?\\
&&&10.763&231.847&80&--&K&--&--&274.0$\pm$1.7&2014-07-01&GN&107&?\\
&&&10.739&187.247&79&--&K&--&--&--&2014-07-01&GN&43&B?\\
&&&10.707&187.291&79&--&K&--&--&--&2013-04-29&GN&43&B?\\
&&&10.619&166.541&78&--&K&--&--&--&2012-08-03&GN&11&B?\\
&&&10.597&166.643&78&--&K&--&--&--&2012-09-26&GN&11&B?\\
&&&10.518&166.541&78&--&K&--&--&--&2013-04-29&GN&11&B?\\
&&&10.499&166.624&77&--&K&--&--&--&2014-07-01&GN&11&B?\\
&&&10.412&128.910&77&--&K&--&--&--&2012-08-03&GN&12&B?\\
&&&10.397&39.664&77&--&K&--&--&--&2014-07-01&GN&44&B?\\
&&&10.373&18.861&76&--&K&--&--&264.1$\pm$1.6&2014-07-01&GN&108&?\\
&&&10.368&347.834&76&--&K&--&--&264.0$\pm$1.6&2014-07-01&GN&109&?\\
&&&10.345&128.769&76&--&K&--&--&--&2013-04-29&GN&12&B?\\
&&&10.306&128.364&76&--&K&--&--&--&2014-07-01&GN&12&B?\\
&&&10.259&40.024&76&--&K&--&--&--&2012-09-26&GN&44&B?\\
&&&10.218&39.638&75&--&K&--&--&--&2013-04-29&GN&44&B?\\
&&&10.112&215.099&74&--&K&--&--&--&2012-08-03&GN&13&B?\\
&&&10.103&215.343&74&--&K&--&--&--&2012-09-26&GN&13&B?\\
&&&10.074&215.699&74&--&K&--&--&--&2013-04-29&GN&13&B?\\
&&&10.043&215.346&74&--&K&--&--&--&2014-07-01&GN&13&B?\\
&&&10.035&247.849&74&--&K&--&--&255.5$\pm$1.6&2014-07-01&GN&110&?\\
&&&10.020&90.563&74&--&K&--&--&255.1$\pm$1.6&2014-07-01&GN&111&?\\
&&&9.999&334.751&73&--&K&--&--&254.6$\pm$1.6&2014-07-01&GN&112&?\\
&&&9.964&0.148&73&--&K&--&--&253.7$\pm$1.6&2014-07-01&GN&114&?\\
&&&9.964&0.197&73&--&K&--&--&253.7$\pm$1.6&2014-07-01&GN&113&?\\
&&&9.889&354.561&73&--&K&--&--&251.8$\pm$1.6&2014-07-01&GN&115&?\\
&&&9.857&359.813&72&--&K&--&--&250.9$\pm$1.6&2012-09-26&GN&14&?\\
&&&9.847&359.091&72&--&K&--&--&250.7$\pm$1.6&2013-04-29&GN&14&?\\
&&&9.823&359.551&72&--&K&--&--&250.1$\pm$1.6&2012-08-03&GN&14&?\\
&&&9.809&126.135&72&--&K&--&--&--&2012-08-03&GN&15&B?\\
&&&9.804&126.202&72&--&K&--&--&--&2012-09-26&GN&15&B?\\
&&&9.764&125.986&72&--&K&--&--&--&2013-04-29&GN&15&B?\\
&&&9.722&125.576&71&--&K&--&--&--&2014-07-01&GN&15&B?\\
&&&9.705&97.730&71&--&K&--&--&--&2012-09-26&GN&45&B?\\
&&&9.693&249.989&71&--&K&--&--&246.8$\pm$1.6&2014-07-01&GN&116&?\\
&&&9.686&96.827&71&--&K&--&--&--&2014-07-01&GN&45&B?\\
&&&9.682&97.480&71&--&K&--&--&--&2013-04-29&GN&45&B?\\
&&&9.665&65.904&71&--&K&--&--&--&2014-07-01&GN&46&B?\\
&&&9.663&359.188&71&--&K&--&--&--&2014-07-01&GN&16&B?\\
&&&9.662&91.079&71&--&K&--&--&246.0$\pm$1.5&2014-07-01&GN&117&?\\
&&&9.600&66.733&70&--&K&--&--&--&2012-09-26&GN&46&B?\\
&&&9.595&84.227&70&--&K&--&--&244.3$\pm$1.5&2014-07-01&GN&118&?\\
&&&9.556&358.024&70&--&K&--&--&--&2013-04-29&GN&16&B?\\
&&&9.553&358.845&70&--&K&--&--&--&2012-09-26&GN&16&B?\\
&&&9.545&253.336&70&--&K&--&--&243.0$\pm$1.5&2014-07-01&GN&119&?\\
&&&9.540&66.592&70&--&K&--&--&--&2013-04-29&GN&46&B?\\
&&&9.525&188.436&70&--&K&--&--&242.5$\pm$1.5&2014-07-01&GN&67&?\\
&&&9.522&294.780&70&--&K&--&--&242.4$\pm$1.5&2013-04-29&GN&66&?\\
&&&9.515&358.557&70&--&K&--&--&242.2$\pm$1.5&2012-08-03&GN&16&?\\
&&&9.511&125.485&70&--&K&--&--&242.1$\pm$1.5&2012-09-26&GN&47&?\\
&&&9.504&188.521&70&--&K&--&--&242.0$\pm$1.5&2013-04-29&GN&67&?\\
&&&9.427&337.749&69&--&K&--&--&240.0$\pm$1.5&2014-07-01&GN&120&?\\
&&&9.408&310.036&69&--&K&--&--&--&2013-04-29&GN&17&B?\\
&&&9.374&295.459&69&--&K&--&--&238.7$\pm$1.5&2014-07-01&GN&66&?\\
&&&9.367&222.092&69&--&K&--&--&238.5$\pm$1.5&2014-07-01&GN&121&?\\
&&&9.331&311.113&69&--&K&--&--&--&2014-07-01&GN&17&B?\\
&&&9.331&310.675&69&--&K&--&--&--&2012-09-26&GN&17&B?\\
&&&9.322&310.242&68&--&K&--&--&--&2012-08-03&GN&17&B?\\
&&&9.281&287.637&68&--&K&--&--&236.3$\pm$1.5&2014-07-01&GN&122&?\\
&&&9.198&70.638&67&--&K&--&--&--&2014-07-01&GN&48&B?\\
&&&9.193&354.255&67&--&K&--&--&--&2014-07-01&GN&68&B?\\
&&&9.142&71.408&67&--&K&--&--&--&2012-09-26&GN&48&B?\\
&&&9.086&71.347&67&--&K&--&--&--&2013-04-29&GN&48&B?\\
&&&9.084&355.920&67&--&K&--&--&231.3$\pm$1.5&2014-07-01&GN&123&?\\
&&&9.047&310.347&67&--&K&--&--&230.3$\pm$1.5&2014-07-01&GN&124&?\\
&&&8.992&354.592&66&--&K&--&--&--&2013-04-29&GN&68&B?\\
&&&8.958&254.779&66&--&K&--&--&--&2013-04-29&GN&18&B?\\
&&&8.878&254.108&65&--&K&--&--&--&2012-08-03&GN&18&B?\\
&&&8.870&254.451&65&--&K&--&--&--&2012-09-26&GN&18&B?\\
&&&8.843&242.015&65&--&K&--&--&--&2013-04-29&GN&50&B?\\
&&&8.823&254.612&65&--&K&--&--&--&2014-07-01&GN&18&B?\\
&&&8.819&196.958&65&--&K&--&--&--&2012-09-26&GN&49&B?\\
&&&8.789&241.494&65&--&K&--&--&--&2012-09-26&GN&50&B?\\
&&&8.785&25.017&65&--&K&--&--&--&2014-07-01&GN&69&B?\\
&&&8.773&300.424&65&--&K&--&--&223.4$\pm$1.5&2014-07-01&GN&125&?\\
&&&8.771&197.361&65&--&K&--&--&--&2013-04-29&GN&49&B?\\
&&&8.766&197.019&65&--&K&--&--&--&2014-07-01&GN&49&B?\\
&&&8.748&241.636&64&--&K&--&--&--&2014-07-01&GN&50&B?\\
&&&8.630&284.681&64&--&K&--&--&--&2013-04-29&GN&51&B?\\
&&&8.606&24.443&63&--&K&--&--&--&2013-04-29&GN&69&B?\\
&&&8.564&338.802&63&--&K&--&--&--&2014-07-01&GN&52&B?\\
&&&8.555&337.342&63&--&K&--&--&--&2013-04-29&GN&52&B?\\
&&&8.521&284.842&63&--&K&--&--&--&2012-09-26&GN&51&B?\\
&&&8.509&338.287&63&--&K&--&--&--&2012-09-26&GN&52&B?\\
&&&8.482&285.197&63&--&K&--&--&--&2014-07-01&GN&51&B?\\
&&&8.379&113.160&62&--&K&--&--&--&2012-09-26&GN&53&B?\\
&&&8.376&213.252&62&--&K&--&--&--&2012-08-03&GN&19&B?\\
&&&8.374&213.450&62&--&K&--&--&--&2012-09-26&GN&19&B?\\
&&&8.354&275.277&62&--&K&--&--&212.7$\pm$1.4&2014-07-01&GN&126&?\\
&&&8.340&161.881&62&--&K&--&--&212.3$\pm$1.4&2014-07-01&GN&127&?\\
&&&8.339&213.984&62&--&K&--&--&--&2013-04-29&GN&19&B?\\
&&&8.325&112.953&61&--&K&--&--&--&2013-04-29&GN&53&B?\\
&&&8.319&112.283&61&--&K&--&--&--&2014-07-01&GN&53&B?\\
&&&8.318&302.774&61&--&K&--&--&211.8$\pm$1.4&2013-04-29&GN&20&?\\
&&&8.308&309.628&61&--&K&--&--&211.5$\pm$1.4&2014-07-01&GN&128&?\\
&&&8.301&213.412&61&--&K&--&--&--&2014-07-01&GN&19&B?\\
&&&8.229&303.277&61&--&K&--&--&--&2012-09-26&GN&20&B?\\
&&&8.203&302.861&61&--&K&--&--&--&2012-08-03&GN&20&B?\\
&&&8.195&303.777&61&--&K&--&--&--&2014-07-01&GN&20&B?\\
&&&8.165&269.084&60&--&K&--&--&207.9$\pm$1.4&2014-07-01&GN&129&?\\
&&&8.143&124.680&60&--&K&--&--&--&2014-07-01&GN&70&B?\\
&&&8.142&125.177&60&--&K&--&--&--&2013-04-29&GN&70&B?\\
&&&8.027&274.756&60&--&K&--&--&204.4$\pm$1.4&2014-07-01&GN&130&?\\
&&&7.850&312.558&59&--&K&--&--&--&2013-04-29&GN&21&B?\\
&&&7.768&313.270&58&--&K&--&--&--&2012-09-26&GN&21&B?\\
&&&7.763&313.894&58&--&K&--&--&--&2014-07-01&GN&21&B?\\
&&&7.753&312.785&58&--&K&--&--&--&2012-08-03&GN&21&B?\\
&&&7.685&197.804&58&--&K&--&--&--&2012-09-26&GN&54&B?\\
&&&7.665&140.381&57&--&K&--&--&--&2012-09-26&GN&55&B?\\
&&&7.637&198.460&57&--&K&--&--&--&2013-04-29&GN&54&B?\\
&&&7.618&197.982&57&--&K&--&--&--&2014-07-01&GN&54&B?\\
&&&7.600&140.141&57&--&K&--&--&--&2013-04-29&GN&55&B?\\
&&&7.580&139.741&57&--&K&--&--&--&2014-07-01&GN&55&B?\\
&&&7.457&126.081&56&--&K&--&--&--&2013-04-29&GN&71&B?\\
&&&7.442&125.509&56&--&K&--&--&--&2014-07-01&GN&71&B?\\
&&&7.398&46.606&70&--&K&--&--&188.3$\pm$1.3&2014-07-01&GN&22&B?\\
&&&7.340&46.039&70&--&K&--&--&186.9$\pm$1.3&2012-08-03&GN&22&B?\\
&&&7.330&314.905&55&--&K&--&--&186.6$\pm$1.3&2014-07-01&GN&131&?\\
&&&7.321&46.267&70&--&K&--&--&186.4$\pm$1.3&2012-09-26&GN&22&B?\\
&&&7.311&18.854&55&--&K&--&--&186.1$\pm$1.3&2014-07-01&GN&132&?\\
&&&7.179&83.358&54&--&K&--&--&182.8$\pm$1.3&2014-07-01&GN&133&?\\
&&&7.134&282.068&54&--&K&--&--&181.6$\pm$1.3&2014-07-01&GN&134&?\\
&&&6.854&125.725&53&--&K&--&--&--&2012-09-26&GN&56&B?\\
&&&6.820&299.348&52&--&K&--&--&--&2013-04-29&GN&72&B?\\
&&&6.780&125.506&52&--&K&--&--&--&2013-04-29&GN&56&B?\\
&&&6.765&124.861&52&--&K&--&--&--&2014-07-01&GN&56&B?\\
&&&6.750&202.027&52&--&K&--&--&--&2012-09-26&GN&57&B?\\
&&&6.721&122.293&52&--&K&--&--&171.1$\pm$1.2&2014-07-01&GN&135&?\\
&&&6.714&202.765&52&--&K&--&--&--&2013-04-29&GN&57&B?\\
&&&6.706&300.468&52&--&K&--&--&--&2014-07-01&GN&72&B?\\
&&&6.701&314.482&52&--&K&--&--&--&2013-04-29&GN&73&B?\\
&&&6.685&214.250&52&--&K&--&--&--&2012-08-03&GN&23&B?\\
&&&6.668&202.153&52&--&K&--&--&--&2014-07-01&GN&57&B?\\
&&&6.666&214.404&52&--&K&--&--&--&2012-09-26&GN&23&B?\\
&&&6.652&215.111&51&--&K&--&--&--&2013-04-29&GN&23&B?\\
&&&6.630&316.033&51&--&K&--&--&--&2014-07-01&GN&73&B?\\
&&&6.617&357.498&51&--&K&--&--&--&2014-07-01&GN&24&B?\\
&&&6.586&214.449&51&--&K&--&--&--&2014-07-01&GN&23&B?\\
&&&6.535&113.025&5&--&Ks&--&--&--&2012-09-04&KE&34&B\\
&&&6.527&357.087&51&--&K&--&--&--&2012-09-26&GN&24&B?\\
&&&6.517&356.008&51&--&K&--&--&--&2013-04-29&GN&24&B?\\
&&&6.495&356.732&51&--&K&--&--&--&2012-08-03&GN&24&B?\\
&&&6.488&112.047&51&--&K&--&--&--&2013-04-29&GN&34&B\\
&&&6.485&111.426&51&--&K&--&--&--&2014-07-01&GN&34&B\\
&&&6.404&145.386&50&--&K&--&--&--&2013-04-29&GN&74&B?\\
&&&6.380&144.999&50&--&K&--&--&--&2014-07-01&GN&74&B?\\
&&&6.309&242.548&49&--&K&--&--&--&2013-04-29&GN&58&B?\\
&&&6.278&355.562&49&--&K&--&--&159.8$\pm$1.2&2014-07-01&GN&136&?\\
&&&6.240&241.800&49&--&K&--&--&--&2012-09-26&GN&58&B?\\
&&&6.183&242.167&49&--&K&--&--&--&2014-07-01&GN&58&B?\\
&&&5.952&338.639&48&--&K&--&--&151.5$\pm$1.2&2014-07-01&GN&137&?\\
&&&5.901&277.648&47&--&K&--&--&--&2013-04-29&GN&59&B?\\
&&&5.840&202.468&47&--&K&--&--&--&2012-08-03&GN&25&B?\\
&&&5.820&202.529&47&--&K&--&--&--&2012-09-26&GN&25&B?\\
&&&5.803&203.332&47&--&K&--&--&--&2013-04-29&GN&25&B?\\
&&&5.793&277.472&47&--&K&--&--&--&2012-09-26&GN&59&B?\\
&&&5.769&202.646&47&--&K&--&--&--&2014-07-01&GN&25&B?\\
&&&5.766&278.172&47&--&K&--&--&--&2014-07-01&GN&59&B?\\
&&&5.671&7.742&46&--&K&--&--&--&2014-07-01&GN&75&B?\\
&&&5.630&285.362&46&--&K&--&--&143.3$\pm$1.1&2014-07-01&GN&138&?\\
&&&5.539&6.211&45&--&K&--&--&--&2013-04-29&GN&75&B?\\
&&&5.075&20.231&43&--&K&--&--&--&2014-07-01&GN&26&B\\
&&&4.955&20.501&42&--&K&--&--&--&2012-09-26&GN&26&B\\
&&&4.946&248.687&42&--&K&--&--&125.9$\pm$1.1&2014-07-01&GN&139&?\\
&&&4.928&20.564&6&--&Ks&--&--&--&2012-09-04&KE&26&B\\
&&&4.922&19.270&42&--&K&--&--&--&2013-04-29&GN&26&B\\
&&&4.737&21.126&7&12.98$\pm$0.23&Ks&--&--&--&2010-07-12&KE&26&B\\
&&&4.657&324.689&41&--&K&--&--&--&2013-04-29&GN&27&B\\
&&&4.655&326.799&41&--&K&--&--&--&2014-07-01&GN&27&B\\
&&&4.601&325.652&41&--&K&--&--&--&2012-09-26&GN&27&B\\
&&&4.601&325.039&41&--&K&--&--&--&2012-08-03&GN&27&B\\
&&&4.583&325.572&4&--&Ks&--&--&--&2012-09-04&KE&27&B\\
&&&4.534&324.496&9&--&Ks&--&--&--&2011-07-22&KE&27&B\\
&&&4.472&119.057&11&13.57$\pm$0.33&Ks&--&--&--&2010-07-12&KE&28&B\\
&&&4.453&151.810&2&11.06$\pm$0.08&Ks&--&--&--&2010-07-12&KE&29&B\\
&&&4.448&323.779&5&12.17$\pm$0.16&Ks&--&--&--&2010-07-12&KE&27&B\\
&&&4.410&116.320&10&--&Ks&--&--&--&2012-09-04&KE&28&B\\
&&&4.365&151.057&5&--&Ks&--&--&--&2011-07-22&KE&29&B\\
&&&4.301&149.467&39&--&K&--&--&--&2012-08-03&GN&29&B\\
&&&4.297&150.054&4&--&Ks&--&--&--&2012-09-04&KE&29&B\\
&&&4.276&149.405&39&--&K&--&--&--&2012-09-26&GN&29&B\\
&&&4.240&120.424&4&12.43$\pm$0.15&Ks&--&--&--&2010-07-12&KE&30&B\\
&&&4.233&149.533&39&--&K&--&--&--&2013-04-29&GN&29&B\\
&&&4.179&117.671&7&--&Ks&--&--&--&2012-09-04&KE&30&B\\
&&&4.176&116.841&39&--&K&--&--&--&2012-09-26&GN&30&B\\
&&&4.170&150.021&6&13.06$\pm$0.23&Ks&--&--&--&2010-07-12&KE&31&B\\
&&&4.126&116.658&39&--&K&--&--&--&2013-04-29&GN&30&B\\
&&&4.081&149.021&11&--&Ks&--&--&--&2011-07-22&KE&31&B\\
&&&4.016&147.899&10&--&Ks&--&--&--&2012-09-04&KE&31&B\\
&&&3.999&147.790&38&--&K&--&--&--&2012-08-03&GN&31&B\\
&&&3.456&47.886&35&--&K&--&--&--&2012-09-26&GN&32&B\\
&&&3.258&50.753&5&12.76$\pm$0.21&Ks&--&--&--&2010-07-12&KE&32&B\\
&&&2.298&341.599&30&--&K&--&--&--&2012-09-26&GN&33&B\\
&&&2.277&341.126&5&--&Ks&--&--&--&2012-09-04&KE&33&B\\
&&&2.200&339.768&4&--&Ks&--&--&--&2011-07-22&KE&33&B\\
&&&2.104&338.717&2&10.43$\pm$0.08&Ks&--&--&--&2010-07-12&KE&33&B\\
2MASSJ19233820-4606316&19:23:38.20&-46:06:31.61&10.990&197.268&8&11.90$\pm$0.22&K&16.07$\pm$0.22&1-4&725.3$\pm$0.5&2012-09-26&GS&3&?\\
&&&8.867&90.446&5&11.39$\pm$0.16&K&15.56$\pm$0.16&1-4&585.2$\pm$0.3&2012-09-26&GS&4&?\\
&&&4.751&307.960&18&12.47$\pm$0.34&K&--&--&--&2012-09-26&GS&1&B\\
&&&4.460&305.171&19&12.84$\pm$0.53&Kp&--&--&--&2006-06-10&KE&1&B\\
&&&1.913&284.217&11&13.29$\pm$0.26&K&--&--&--&2012-09-26&GS&2&B\\
&&&1.736&274.139&19&12.94$\pm$0.61&Kp&--&--&--&2006-06-10&KE&2&B\\
HIP95347&19:23:53.17&-40:36:57.38&4.662&35.683&2&11.32$\pm$0.09&Ks&11.78$\pm$0.09&11-24&259.9$\pm$3.3&2010-07-11&KE&1&?\\
HIP95619&19:26:56.49&-29:44:35.63&9.841&165.412&7&8.71$\pm$0.19&CH4-H4\%l&10.15$\pm$0.19&18-56&688.6$\pm$17.9&2010-08-29&GS&1&?\\
&&&9.808&165.764&7&8.64$\pm$0.21&CH4-H4\%s&10.83$\pm$0.21&15-42&686.3$\pm$17.8&2010-08-29&GS&1&?\\
&&&9.268&273.660&19&11.17$\pm$0.31&CH4-H4\%l&12.61$\pm$0.31&8-23&648.6$\pm$17.6&2010-07-27&GS&2&?\\
&&&9.244&274.056&17&10.94$\pm$0.31&CH4-H4\%s&13.13$\pm$0.31&7-18&646.9$\pm$17.4&2010-07-27&GS&2&?\\
&&&8.891&289.591&18&11.34$\pm$0.34&CH4-H4\%l&12.78$\pm$0.34&8-22&622.2$\pm$16.9&2010-07-27&GS&3&?\\
&&&8.875&290.080&21&11.18$\pm$0.34&CH4-H4\%s&13.37$\pm$0.34&6-15&621.1$\pm$17.1&2010-07-27&GS&3&?\\
&&&4.545&252.520&4&--&Ks&--&--&--&2014-07-17&KE&4&B\\
&&&4.545&249.841&14&10.39$\pm$0.19&CH4-H4\%l&--&--&--&2010-07-27&GS&4&B\\
&&&4.526&249.931&14&10.44$\pm$0.23&CH4-H4\%s&--&--&--&2010-07-27&GS&4&B\\
&&&4.513&249.961&6&--&Kp&--&--&--&2009-08-01&KE&4&B\\
&&&4.509&250.025&14&10.09$\pm$0.20&CH4-H4\%l&--&--&--&2010-08-29&GS&4&B\\
&&&4.509&250.335&14&10.07$\pm$0.22&CH4-H4\%s&--&--&--&2010-08-29&GS&4&B\\
HIP95793&19:29:00.99&+01:57:01.62&6.090&4.885&6&11.66$\pm$0.49&Ks&13.25$\pm$0.49&3-10&372.9$\pm$8.6&2009-11-01&KE&1&?\\
&&&5.147&24.398&8&11.79$\pm$0.52&Ks&--&--&--&2010-07-10&KE&2&B\\
&&&5.136&24.549&7&11.71$\pm$0.51&Ks&--&--&--&2009-11-01&KE&2&B\\
&&&4.598&160.870&3&9.62$\pm$0.39&Ks&--&--&--&2009-11-01&KE&3&B\\
&&&4.582&161.082&3&9.62$\pm$0.33&Ks&--&--&--&2010-07-10&KE&3&B\\
&&&3.620&109.434&4&10.88$\pm$0.42&Ks&--&--&--&2009-11-01&KE&4&B\\
&&&3.596&109.487&5&11.02$\pm$0.40&Ks&--&--&--&2010-07-10&KE&4&B\\
&&&3.525&68.574&3&10.77$\pm$0.41&Ks&--&--&--&2009-11-01&KE&5&B\\
&&&3.510&68.274&4&10.80$\pm$0.38&Ks&--&--&--&2010-07-10&KE&5&B\\
&&&1.800&336.296&3&9.86$\pm$0.34&Ks&--&--&--&2010-07-10&KE&6&B\\
&&&1.782&336.608&3&9.96$\pm$0.41&Ks&--&--&--&2009-11-01&KE&6&B\\
HIP96313&19:34:58.97&+27:13:31.24&14.524&260.013&122&12.53$\pm$0.15&K&14.76$\pm$0.15&2-5&881.7$\pm$28.4&2014-06-27&GN&32&?\\
&&&14.207&18.544&128&12.96$\pm$0.16&K&15.19$\pm$0.16&1-5&862.5$\pm$28.5&2014-06-27&GN&33&?\\
&&&13.768&23.930&115&12.30$\pm$0.15&K&14.53$\pm$0.15&2-6&835.8$\pm$27.4&2014-06-27&GN&34&?\\
&&&13.247&0.016&110&12.43$\pm$0.14&K&14.66$\pm$0.14&2-5&804.2$\pm$26.5&2014-06-27&GN&35&?\\
&&&13.101&2.573&104&12.51$\pm$0.14&K&14.74$\pm$0.14&2-5&795.3$\pm$26.0&2014-06-27&GN&36&?\\
&&&13.062&188.222&118&11.88$\pm$0.56&K&14.11$\pm$0.56&2-7&793.0$\pm$26.8&2014-06-27&GN&37&?\\
&&&13.059&338.040&95&14.01$\pm$0.16&K&16.24$\pm$0.16&1-4&792.7$\pm$25.4&2014-06-27&GN&38&?\\
&&&12.991&10.847&118&13.62$\pm$0.17&K&15.85$\pm$0.17&1-4&788.7$\pm$26.8&2014-06-27&GN&39&?\\
&&&12.911&86.933&96&12.33$\pm$0.14&K&14.56$\pm$0.14&2-6&783.8$\pm$25.3&2014-06-27&GN&40&?\\
&&&12.884&332.515&92&14.31$\pm$0.17&K&16.54$\pm$0.17&1-4&782.1$\pm$25.0&2014-06-27&GN&41&?\\
&&&12.768&18.924&97&12.35$\pm$0.15&K&14.58$\pm$0.15&2-6&775.1$\pm$25.2&2014-06-27&GN&42&?\\
&&&12.691&349.229&94&14.79$\pm$0.18&K&17.02$\pm$0.18&1-3&770.4$\pm$25.0&2014-06-27&GN&43&?\\
&&&12.584&85.131&87&12.36$\pm$0.14&K&14.59$\pm$0.14&2-6&763.9$\pm$24.4&2014-06-27&GN&44&?\\
&&&12.422&196.558&99&12.51$\pm$0.32&K&14.74$\pm$0.32&2-6&754.1$\pm$24.9&2014-06-27&GN&45&?\\
&&&12.323&237.095&89&14.87$\pm$0.21&K&17.10$\pm$0.21&1-3&748.1$\pm$24.3&2014-06-27&GN&46&?\\
&&&12.227&213.348&111&13.03$\pm$0.58&K&15.26$\pm$0.58&1-5&742.3$\pm$25.5&2014-06-27&GN&47&?\\
&&&12.150&23.085&85&9.33$\pm$0.14&K&11.56$\pm$0.14&5-12&737.6$\pm$23.8&2014-06-27&GN&48&?\\
&&&11.931&324.712&81&14.95$\pm$0.22&K&17.18$\pm$0.22&1-3&724.3$\pm$23.3&2014-06-27&GN&49&?\\
&&&11.758&317.994&79&13.99$\pm$0.17&K&16.22$\pm$0.17&1-4&713.8$\pm$23.0&2014-06-27&GN&50&?\\
&&&11.672&73.854&74&12.39$\pm$0.14&K&14.62$\pm$0.14&2-5&708.5$\pm$22.6&2014-06-27&GN&51&?\\
&&&11.552&179.513&91&15.41$\pm$0.36&K&17.64$\pm$0.36&1-3&701.3$\pm$23.5&2014-06-27&GN&52&?\\
&&&11.485&4.082&77&14.73$\pm$0.17&K&16.96$\pm$0.17&1-3&697.2$\pm$22.6&2014-06-27&GN&53&?\\
&&&11.469&232.615&81&15.39$\pm$0.23&K&17.62$\pm$0.23&1-3&696.2$\pm$22.8&2014-06-27&GN&54&?\\
&&&11.359&44.843&72&10.02$\pm$0.14&K&12.25$\pm$0.14&4-11&689.5$\pm$22.2&2014-06-27&GN&55&?\\
&&&11.261&196.267&74&12.89$\pm$0.19&K&15.12$\pm$0.19&1-5&683.6$\pm$22.1&2014-06-27&GN&56&?\\
&&&11.236&82.952&76&15.25$\pm$0.18&K&17.48$\pm$0.18&1-3&682.1$\pm$22.2&2014-06-27&GN&57&?\\
&&&11.192&210.417&75&13.89$\pm$0.25&K&16.12$\pm$0.25&1-4&679.4$\pm$22.1&2014-06-27&GN&58&?\\
&&&11.189&298.460&71&13.69$\pm$0.18&K&15.92$\pm$0.18&1-4&679.2$\pm$21.9&2014-06-27&GN&59&?\\
&&&11.162&157.708&71&14.26$\pm$0.16&K&16.49$\pm$0.16&1-4&677.6$\pm$21.9&2014-06-27&GN&60&?\\
&&&11.159&357.601&68&12.71$\pm$0.14&K&14.94$\pm$0.14&2-5&677.4$\pm$21.6&2014-06-27&GN&61&?\\
&&&11.083&8.803&68&13.60$\pm$0.15&K&15.83$\pm$0.15&1-4&672.8$\pm$21.6&2014-06-27&GN&62&?\\
&&&11.042&59.422&70&14.71$\pm$0.18&K&16.94$\pm$0.18&1-3&670.3$\pm$21.6&2014-06-27&GN&63&?\\
&&&11.011&275.317&80&15.92$\pm$0.24&K&18.15$\pm$0.24&1-3&668.4$\pm$22.2&2014-06-27&GN&64&?\\
&&&10.992&168.218&69&11.90$\pm$0.14&K&14.13$\pm$0.14&2-6&667.3$\pm$21.6&2014-06-27&GN&65&?\\
&&&10.972&130.255&71&13.61$\pm$0.15&K&15.84$\pm$0.15&1-4&666.1$\pm$21.6&2014-06-27&GN&66&?\\
&&&10.908&291.450&78&15.58$\pm$0.23&K&17.81$\pm$0.23&1-3&662.2$\pm$22.0&2014-06-27&GN&67&?\\
&&&10.873&24.952&68&12.82$\pm$0.14&K&15.05$\pm$0.14&2-5&660.0$\pm$21.3&2014-06-27&GN&68&?\\
&&&10.802&45.243&66&14.33$\pm$0.15&K&16.56$\pm$0.15&1-4&655.7$\pm$21.1&2014-06-27&GN&69&?\\
&&&10.767&207.634&69&13.28$\pm$0.16&K&15.51$\pm$0.16&1-4&653.6$\pm$21.2&2014-06-27&GN&70&?\\
&&&10.715&8.744&68&15.74$\pm$0.22&K&17.97$\pm$0.22&1-3&650.5$\pm$21.1&2014-06-27&GN&71&?\\
&&&10.658&262.455&70&11.58$\pm$0.14&K&13.81$\pm$0.14&2-7&647.0$\pm$21.1&2014-06-27&GN&72&?\\
&&&10.480&167.107&67&14.47$\pm$0.17&K&16.70$\pm$0.17&1-3&636.2$\pm$20.8&2014-06-27&GN&73&?\\
&&&10.435&256.865&67&12.26$\pm$0.14&K&14.49$\pm$0.14&2-6&633.5$\pm$20.6&2014-06-27&GN&74&?\\
&&&10.362&342.054&71&15.39$\pm$0.20&K&17.62$\pm$0.20&1-3&629.0$\pm$20.8&2014-06-27&GN&75&?\\
&&&10.295&56.529&62&13.86$\pm$0.14&K&16.09$\pm$0.14&1-4&625.0$\pm$20.2&2014-06-27&GN&76&?\\
&&&10.235&232.521&78&15.72$\pm$0.21&K&17.95$\pm$0.21&1-3&621.3$\pm$21.0&2014-06-27&GN&77&?\\
&&&10.188&1.582&63&14.98$\pm$0.17&K&17.21$\pm$0.17&1-3&618.5$\pm$20.1&2014-06-27&GN&78&?\\
&&&10.035&80.328&59&10.71$\pm$0.14&K&12.94$\pm$0.14&3-10&609.2$\pm$19.6&2014-06-27&GN&79&?\\
&&&9.774&304.618&56&14.09$\pm$0.15&K&16.32$\pm$0.15&1-4&593.3$\pm$19.1&2014-06-27&GN&80&?\\
&&&9.755&81.312&56&13.14$\pm$0.14&K&15.37$\pm$0.14&1-5&592.2$\pm$19.0&2014-06-27&GN&81&?\\
&&&9.623&254.152&61&13.93$\pm$0.16&K&16.16$\pm$0.16&1-4&584.2$\pm$19.2&2014-06-27&GN&82&?\\
&&&9.552&183.954&65&15.96$\pm$0.33&K&18.19$\pm$0.33&1-3&579.9$\pm$19.3&2014-06-27&GN&83&?\\
&&&9.421&164.336&57&14.37$\pm$0.17&K&16.60$\pm$0.17&1-4&571.9$\pm$18.6&2014-06-27&GN&84&?\\
&&&9.275&301.504&58&15.74$\pm$0.21&K&17.97$\pm$0.21&1-3&563.0$\pm$18.4&2014-06-27&GN&85&?\\
&&&9.158&42.125&51&11.76$\pm$0.14&K&13.99$\pm$0.14&2-7&555.9$\pm$17.9&2014-06-27&GN&86&?\\
&&&9.150&11.172&51&11.57$\pm$0.14&K&13.80$\pm$0.14&2-7&555.4$\pm$17.8&2014-06-27&GN&87&?\\
&&&9.047&291.497&55&15.08$\pm$0.18&K&17.31$\pm$0.18&1-3&549.2$\pm$17.9&2014-06-27&GN&88&?\\
&&&9.037&32.476&50&13.97$\pm$0.15&K&16.20$\pm$0.15&1-4&548.6$\pm$17.6&2014-06-27&GN&89&?\\
&&&8.996&269.161&52&14.41$\pm$0.16&K&16.64$\pm$0.16&1-3&546.1$\pm$17.6&2014-06-27&GN&90&?\\
&&&8.971&358.192&52&15.47$\pm$0.26&K&17.70$\pm$0.26&1-3&544.6$\pm$17.6&2014-06-27&GN&91&?\\
&&&8.931&96.508&50&14.20$\pm$0.16&K&16.43$\pm$0.16&1-4&542.2$\pm$17.5&2014-06-27&GN&92&?\\
&&&8.593&333.576&52&14.86$\pm$0.16&K&17.09$\pm$0.16&1-3&521.6$\pm$17.1&2014-06-27&GN&93&?\\
&&&8.513&117.887&49&14.29$\pm$0.16&K&16.52$\pm$0.16&1-4&516.8$\pm$16.8&2014-06-27&GN&94&?\\
&&&8.255&112.893&51&14.62$\pm$0.17&K&16.85$\pm$0.17&1-3&501.1$\pm$16.5&2014-06-27&GN&95&?\\
&&&8.173&333.914&48&15.24$\pm$0.20&K&17.47$\pm$0.20&1-3&496.1$\pm$16.2&2014-06-27&GN&96&?\\
&&&8.040&4.996&44&12.25$\pm$0.14&K&14.48$\pm$0.14&2-6&488.1$\pm$15.7&2014-06-27&GN&97&?\\
&&&7.967&272.347&46&15.35$\pm$0.19&K&17.58$\pm$0.19&1-3&483.6$\pm$15.7&2014-06-27&GN&98&?\\
&&&7.912&235.937&50&14.12$\pm$0.15&K&16.35$\pm$0.15&1-4&480.3$\pm$15.9&2014-06-27&GN&99&?\\
&&&7.845&305.789&47&15.41$\pm$0.18&K&17.64$\pm$0.18&1-3&476.2$\pm$15.6&2014-06-27&GN&100&?\\
&&&7.812&83.080&45&14.97$\pm$0.19&K&17.20$\pm$0.19&1-3&474.2$\pm$15.5&2014-06-27&GN&101&?\\
&&&7.753&198.977&50&15.65$\pm$0.29&K&17.88$\pm$0.29&1-3&470.7$\pm$15.7&2014-06-27&GN&102&?\\
&&&7.598&330.948&47&15.79$\pm$0.35&K&18.02$\pm$0.35&1-3&461.2$\pm$15.2&2014-06-27&GN&103&?\\
&&&7.498&251.887&44&7.93$\pm$0.13&K&10.16$\pm$0.13&9-20&455.2$\pm$14.9&2014-06-27&GN&104&?\\
&&&7.486&299.004&42&10.72$\pm$0.14&K&12.95$\pm$0.14&3-9&454.4$\pm$14.8&2014-06-27&GN&105&?\\
&&&7.368&166.061&41&12.93$\pm$0.14&K&15.16$\pm$0.14&1-5&447.3$\pm$14.5&2014-06-27&GN&106&?\\
&&&7.289&342.363&45&15.43$\pm$5.30&K&17.66$\pm$5.30&10-10&442.5$\pm$14.6&2014-06-27&GN&107&?\\
&&&7.260&352.918&44&14.94$\pm$0.59&K&17.17$\pm$0.59&1-3&440.7$\pm$14.5&2014-06-27&GN&108&?\\
&&&7.225&336.448&42&13.84$\pm$0.28&K&16.07$\pm$0.28&1-4&438.6$\pm$14.4&2014-06-27&GN&109&?\\
&&&7.199&330.827&39&12.16$\pm$0.16&K&14.39$\pm$0.16&2-6&437.0$\pm$14.1&2014-06-27&GN&110&?\\
&&&7.121&93.998&40&13.76$\pm$0.15&K&15.99$\pm$0.15&1-4&432.3$\pm$14.1&2014-06-27&GN&111&?\\
&&&7.073&113.556&5&12.97$\pm$0.12&Ks&--&--&--&2009-08-31&KE&114&B\\
&&&7.029&132.900&43&15.04$\pm$0.18&K&17.27$\pm$0.18&1-3&426.7$\pm$14.1&2014-06-27&GN&112&?\\
&&&6.907&9.125&41&15.11$\pm$0.18&K&17.34$\pm$0.18&1-3&419.3$\pm$13.8&2014-06-27&GN&113&?\\
&&&6.901&66.290&4&--&Kp&--&--&418.9$\pm$13.5&2013-10-16&KE&30&?\\
&&&6.872&65.841&35&14.15$\pm$0.16&K&16.38$\pm$0.16&1-4&417.2$\pm$13.4&2014-06-27&GN&30&?\\
&&&6.864&115.397&37&13.60$\pm$0.15&K&--&--&--&2014-06-27&GN&114&B\\
&&&6.860&117.177&8&13.47$\pm$0.14&Ks&--&--&--&2009-08-31&KE&116&B\\
&&&6.772&55.789&43&15.82$\pm$0.21&K&18.05$\pm$0.21&1-3&411.1$\pm$13.7&2014-06-27&GN&115&?\\
&&&6.664&119.098&36&14.05$\pm$0.15&K&--&--&--&2014-06-27&GN&116&B\\
&&&6.656&15.035&34&13.82$\pm$0.15&K&16.05$\pm$0.15&1-4&404.0$\pm$13.0&2014-06-27&GN&117&?\\
&&&6.626&176.404&36&14.13$\pm$0.16&K&--&--&--&2014-06-27&GN&1&B\\
&&&6.540&173.752&6&13.57$\pm$0.21&Ks&--&--&--&2009-08-31&KE&1&B\\
&&&6.503&320.116&35&13.58$\pm$0.14&K&15.81$\pm$0.14&1-4&394.8$\pm$12.8&2014-06-27&GN&118&?\\
&&&6.324&155.607&17&15.20$\pm$0.27&Ks&--&--&--&2009-08-31&KE&119&B\\
&&&6.310&158.092&43&15.50$\pm$0.19&K&--&--&--&2014-06-27&GN&119&B\\
&&&6.263&187.803&36&14.95$\pm$0.18&K&--&--&--&2014-06-27&GN&2&B\\
&&&6.248&290.091&32&13.06$\pm$0.14&K&15.29$\pm$0.14&1-5&379.3$\pm$12.2&2014-06-27&GN&120&?\\
&&&6.107&185.131&7&14.34$\pm$0.23&Ks&--&--&--&2009-08-31&KE&2&B\\
&&&6.051&244.765&36&15.37$\pm$0.20&K&--&--&--&2014-06-27&GN&4&B\\
&&&5.894&241.744&35&14.64$\pm$0.17&K&--&--&--&2014-06-27&GN&5&B\\
&&&5.847&106.263&8&14.80$\pm$0.28&Ks&--&--&--&2009-08-31&KE&3&B\\
&&&5.686&244.762&8&14.83$\pm$0.24&Ks&--&--&--&2009-08-31&KE&4&B\\
&&&5.652&108.701&9&--&Kp&--&--&--&2013-10-16&KE&3&B\\
&&&5.641&227.824&33&14.59$\pm$0.17&K&--&--&--&2014-06-27&GN&7&B\\
&&&5.609&108.300&32&15.35$\pm$0.18&K&--&--&--&2014-06-27&GN&3&B\\
&&&5.597&227.406&6&--&Kp&--&--&--&2013-10-16&KE&7&B\\
&&&5.544&158.765&3&--&Kp&--&--&--&2013-10-16&KE&6&B\\
&&&5.522&241.720&4&14.08$\pm$0.16&Ks&--&--&--&2009-08-31&KE&5&B\\
&&&5.497&158.751&30&13.54$\pm$0.14&K&--&--&--&2014-06-27&GN&6&B\\
&&&5.496&155.488&2&12.97$\pm$0.11&Ks&--&--&--&2009-08-31&KE&6&B\\
&&&5.306&226.639&3&14.07$\pm$0.14&Ks&--&--&--&2009-08-31&KE&7&B\\
&&&5.221&160.837&7&--&Kp&--&--&--&2013-10-16&KE&8&B\\
&&&5.177&160.828&29&15.03$\pm$0.18&K&--&--&--&2014-06-27&GN&8&B\\
&&&5.174&157.385&4&14.61$\pm$0.17&Ks&--&--&--&2009-08-31&KE&8&B\\
&&&5.105&54.458&6&14.58$\pm$0.23&Ks&--&--&--&2009-08-31&KE&9&B\\
&&&5.093&191.804&30&14.45$\pm$0.17&K&--&--&--&2014-06-27&GN&10&B\\
&&&4.915&188.618&3&14.06$\pm$0.14&Ks&--&--&--&2009-08-31&KE&10&B\\
&&&4.901&158.206&3&--&Kp&--&--&--&2013-10-16&KE&11&B\\
&&&4.865&154.486&2&10.34$\pm$0.10&Ks&--&--&--&2009-08-31&KE&11&B\\
&&&4.852&158.243&25&10.87$\pm$0.14&K&--&--&--&2014-06-27&GN&11&B\\
&&&4.795&54.308&6&--&Kp&--&--&--&2013-10-16&KE&9&B\\
&&&4.772&284.084&42&16.07$\pm$0.24&K&--&--&--&2014-06-27&GN&14&B\\
&&&4.767&53.714&28&15.12$\pm$0.20&K&--&--&--&2014-06-27&GN&9&B\\
&&&4.610&123.434&8&15.56$\pm$0.34&Ks&--&--&--&2009-08-31&KE&12&B\\
&&&4.562&323.379&24&14.01$\pm$0.15&K&--&--&--&2014-06-27&GN&13&B\\
&&&4.525&324.499&5&--&Kp&--&--&--&2013-10-16&KE&13&B\\
&&&4.515&328.169&3&13.60$\pm$0.13&Ks&--&--&--&2009-08-31&KE&13&B\\
&&&4.496&127.183&12&--&Kp&--&--&--&2013-10-16&KE&12&B\\
&&&4.471&287.163&7&15.67$\pm$0.27&Ks&--&--&--&2009-08-31&KE&14&B\\
&&&4.462&126.925&31&15.64$\pm$0.21&K&--&--&--&2014-06-27&GN&12&B\\
&&&4.154&311.359&21&12.62$\pm$0.14&K&--&--&--&2014-06-27&GN&16&B\\
&&&4.137&103.975&3&6.96$\pm$0.10&Ks&--&--&--&2009-08-31&KE&15&B\\
&&&4.106&312.475&4&--&Kp&--&--&--&2013-10-16&KE&16&B\\
&&&4.028&316.525&2&12.25$\pm$0.10&Ks&--&--&--&2009-08-31&KE&16&B\\
&&&3.926&107.447&5&--&Kp&--&--&--&2013-10-16&KE&15&B\\
&&&3.917&262.791&21&11.64$\pm$0.14&K&--&--&--&2014-06-27&GN&17&B\\
&&&3.889&107.090&20&7.47$\pm$0.13&K&--&--&--&2014-06-27&GN&15&B\\
&&&3.844&262.870&5&--&Kp&--&--&--&2013-10-16&KE&17&B\\
&&&3.577&264.641&2&11.14$\pm$0.11&Ks&--&--&--&2009-08-31&KE&17&B\\
&&&3.468&104.725&2&12.86$\pm$0.10&Ks&--&--&--&2009-08-31&KE&18&B\\
&&&3.367&82.426&3&13.74$\pm$0.13&Ks&--&--&--&2009-08-31&KE&19&B\\
&&&3.341&326.179&17&10.20$\pm$0.14&K&--&--&--&2014-06-27&GN&20&B\\
&&&3.322&332.854&2&9.82$\pm$0.11&Ks&--&--&--&2009-08-31&KE&20&B\\
&&&3.311&327.588&4&--&Kp&--&--&--&2013-10-16&KE&20&B\\
&&&3.262&108.665&5&--&Kp&--&--&--&2013-10-16&KE&18&B\\
&&&3.222&108.371&20&13.37$\pm$0.15&K&--&--&--&2014-06-27&GN&18&B\\
&&&3.091&84.712&5&--&Kp&--&--&--&2013-10-16&KE&19&B\\
&&&3.049&84.169&21&14.20$\pm$0.17&K&--&--&--&2014-06-27&GN&19&B\\
&&&2.906&283.330&6&15.61$\pm$0.28&Ks&17.84$\pm$0.28&1-3&176.4$\pm$5.9&2009-08-31&KE&21&?\\
&&&2.793&277.023&23&15.22$\pm$0.23&K&--&--&--&2014-06-27&GN&23&B\\
&&&2.728&277.483&15&--&Kp&--&--&--&2013-10-16&KE&23&B\\
&&&2.703&325.333&14&11.51$\pm$0.14&K&--&--&--&2014-06-27&GN&22&B\\
&&&2.672&333.244&2&11.09$\pm$0.11&Ks&--&--&--&2009-08-31&KE&22&B\\
&&&2.669&326.873&3&--&Kp&--&--&--&2013-10-16&KE&22&B\\
&&&2.503&281.862&5&15.01$\pm$0.23&Ks&--&--&--&2009-08-31&KE&23&B\\
&&&2.247&338.130&4&14.73$\pm$0.18&Ks&--&--&--&2009-08-31&KE&24&B\\
&&&2.220&330.556&10&--&Kp&--&--&--&2013-10-16&KE&24&B\\
&&&1.978&51.303&2&12.63$\pm$0.11&Ks&--&--&--&2009-08-31&KE&25&B\\
&&&1.726&321.085&12&11.80$\pm$0.15&K&--&--&--&2014-06-27&GN&26&B\\
&&&1.686&323.176&4&--&Kp&--&--&--&2013-10-16&KE&26&B\\
&&&1.679&333.594&2&11.43$\pm$0.11&Ks&--&--&--&2009-08-31&KE&26&B\\
&&&1.675&50.226&5&--&Kp&--&--&--&2013-10-16&KE&25&B\\
&&&1.456&309.428&15&13.87$\pm$0.25&K&--&--&--&2014-06-27&GN&27&B\\
&&&1.407&310.983&9&--&Kp&--&--&--&2013-10-16&KE&27&B\\
&&&1.331&323.392&5&14.19$\pm$0.23&Ks&--&--&--&2009-08-31&KE&27&B\\
&&&1.310&52.021&2&11.20$\pm$0.12&Ks&--&--&--&2009-08-31&KE&28&B\\
&&&1.199&221.528&5&--&Kp&--&--&--&2013-10-16&KE&29&B\\
&&&1.166&68.980&16&--&Kp&--&--&70.8$\pm$3.2&2013-10-16&KE&30&?\\
&&&1.143&14.148&8&14.04$\pm$0.35&Ks&16.27$\pm$0.35&1-4&69.4$\pm$2.7&2009-08-31&KE&31&?\\
&&&1.006&50.031&6&--&Kp&--&--&--&2013-10-16&KE&28&B\\
&&&0.960&47.037&12&11.94$\pm$0.26&K&--&--&--&2014-06-27&GN&28&B\\
&&&0.926&215.635&6&13.00$\pm$0.32&Ks&--&--&--&2009-08-31&KE&29&B\\
HIP97229&19:45:39.95&+07:36:47.38&12.255&132.585&99&14.47$\pm$0.18&K&16.28$\pm$0.18&5-11&657.4$\pm$15.7&2012-08-25&GN&1&?\\
&&&11.244&175.793&124&14.59$\pm$0.28&K&16.40$\pm$0.28&5-11&603.3$\pm$16.5&2012-08-25&GN&2&?\\
&&&10.890&174.922&98&14.45$\pm$0.16&K&16.26$\pm$0.16&5-11&584.2$\pm$14.9&2012-08-25&GN&3&?\\
&&&10.413&316.145&67&14.07$\pm$0.14&K&15.88$\pm$0.14&5-12&558.6$\pm$12.9&2012-08-25&GN&4&?\\
&&&9.976&132.153&64&14.23$\pm$0.14&K&16.04$\pm$0.14&5-11&535.2$\pm$12.4&2012-08-25&GN&5&?\\
&&&9.222&150.882&53&12.11$\pm$0.12&K&13.92$\pm$0.12&9-24&494.7$\pm$11.2&2012-08-25&GN&6&?\\
&&&9.174&310.041&63&14.81$\pm$0.16&K&16.62$\pm$0.16&5-11&492.2$\pm$11.7&2012-08-25&GN&7&?\\
&&&9.154&1.994&61&13.26$\pm$0.14&K&15.07$\pm$0.14&7-15&491.1$\pm$11.6&2012-08-25&GN&8&?\\
&&&8.357&82.407&45&10.79$\pm$0.12&K&12.60$\pm$0.12&11-35&448.3$\pm$10.1&2012-08-25&GN&9&?\\
&&&8.105&6.173&47&13.63$\pm$0.13&K&15.44$\pm$0.13&6-12&434.8$\pm$10.0&2012-08-25&GN&10&?\\
&&&7.938&18.679&50&14.64$\pm$0.17&K&16.45$\pm$0.17&5-11&425.9$\pm$10.0&2012-08-25&GN&11&?\\
&&&7.383&200.942&44&14.70$\pm$0.16&K&16.51$\pm$0.16&5-11&396.1$\pm$9.2&2012-08-25&GN&12&?\\
&&&6.827&14.797&40&14.10$\pm$0.16&K&15.91$\pm$0.16&5-12&366.2$\pm$8.6&2012-08-25&GN&13&?\\
&&&6.701&166.927&36&12.66$\pm$0.12&K&14.47$\pm$0.12&7-20&359.5$\pm$8.2&2012-08-25&GN&14&?\\
&&&6.664&23.744&54&15.63$\pm$0.29&K&17.44$\pm$0.29&4-10&357.5$\pm$9.1&2012-08-25&GN&15&?\\
&&&6.548&94.919&40&14.42$\pm$0.17&K&16.23$\pm$0.17&5-11&351.3$\pm$8.3&2012-08-25&GN&16&?\\
&&&4.420&37.621&7&--&Ks&--&--&--&2010-07-10&KE&17&B\\
&&&4.352&35.901&38&15.50$\pm$0.29&K&--&--&--&2012-08-25&GN&17&B\\
&&&4.349&36.816&6&--&Ks&--&--&--&2012-08-06&KE&17&B\\
&&&3.678&121.294&5&--&Ks&--&--&--&2010-07-10&KE&18&B\\
&&&3.606&121.903&36&15.49$\pm$0.28&K&--&--&--&2012-08-25&GN&18&B\\
&&&3.600&122.283&5&--&Ks&--&--&--&2012-08-06&KE&18&B\\
&&&3.523&72.987&4&--&Ks&--&--&--&2010-07-10&KE&19&B\\
&&&3.438&72.603&5&--&Ks&--&--&--&2012-08-06&KE&19&B\\
&&&3.420&71.972&22&15.18$\pm$0.20&K&--&--&--&2012-08-25&GN&19&B\\
&&&3.368&236.945&9&--&Ks&--&--&--&2012-08-06&KE&20&B\\
&&&3.366&236.947&33&15.48$\pm$0.30&K&--&--&--&2012-08-25&GN&20&B\\
&&&3.287&236.341&5&--&Ks&--&--&--&2010-07-10&KE&20&B\\
&&&3.075&245.454&18&13.79$\pm$0.16&K&--&--&--&2012-08-25&GN&21&B\\
&&&3.074&245.562&3&--&Ks&--&--&--&2012-08-06&KE&21&B\\
&&&2.987&244.991&2&--&Ks&--&--&--&2010-07-10&KE&21&B\\
&&&2.789&258.729&17&13.52$\pm$0.15&K&--&--&--&2012-08-25&GN&22&B\\
&&&2.781&258.754&4&--&Ks&--&--&--&2012-08-06&KE&22&B\\
&&&2.679&258.736&2&--&Ks&--&--&--&2010-07-10&KE&22&B\\
HIP98103&19:56:14.25&+11:25:25.39&17.582&125.474&151&--&Kp&--&--&1183.5$\pm$21.4&2008-06-18&GN&1&?\\
&&&15.246&347.739&148&--&Kp&--&--&1026.3$\pm$18.7&2008-06-18&GN&2&?\\
&&&13.863&313.937&122&--&Kp&--&--&933.2$\pm$17.1&2008-06-18&GN&3&?\\
&&&12.395&60.501&100&--&Kp&--&--&834.4$\pm$15.5&2008-06-18&GN&4&?\\
&&&11.596&128.632&90&--&Kp&--&--&780.6$\pm$14.6&2008-06-18&GN&5&?\\
&&&10.621&57.674&78&--&Kp&--&--&715.0$\pm$13.5&2008-06-18&GN&6&?\\
&&&10.561&82.596&78&--&Kp&--&--&710.9$\pm$13.4&2008-06-18&GN&7&?\\
&&&10.302&49.195&76&--&Kp&--&--&693.5$\pm$13.1&2008-06-18&GN&8&?\\
&&&9.133&112.076&67&--&Kp&--&--&614.8$\pm$11.8&2008-06-18&GN&9&?\\
&&&7.375&247.856&56&--&Kp&--&--&496.5$\pm$9.8&2008-06-18&GN&10&?\\
&&&5.532&39.226&6&12.75$\pm$0.75&Ks&13.87$\pm$0.75&10-39&372.4$\pm$6.6&2009-08-31&KE&11&?\\
&&&4.671&314.328&3&11.90$\pm$0.41&Ks&13.02$\pm$0.41&11-45&314.4$\pm$5.5&2009-08-31&KE&12&?\\
&&&3.786&210.639&9&13.35$\pm$0.49&Ks&14.47$\pm$0.49&9-31&254.9$\pm$4.9&2009-08-31&KE&13&?\\
&&&3.308&239.485&5&12.69$\pm$0.28&Ks&13.81$\pm$0.28&11-35&222.7$\pm$4.1&2009-08-31&KE&14&?\\
&&&2.858&184.851&18&--&Ks&--&--&192.4$\pm$4.4&2009-08-31&KE&15&?\\
&&&2.841&184.839&33&--&Kp&--&--&191.3$\pm$4.7&2008-06-18&GN&15&?\\
2MASSJ20013718-3313139&20:01:37.18&-33:13:13.98&4.397&274.380&2&11.01$\pm$0.07&Kp&15.03$\pm$0.07&2-5&307.8$\pm$0.2&2006-07-20&KE&1&?\\
HIP99273&20:09:05.22&-26:13:26.54&12.365&75.616&84&13.79$\pm$0.16&CH4s&--&--&--&2007-08-10&GN&1&B\\
&&&12.322&75.275&83&13.93$\pm$0.11&CH4s&--&--&--&2008-09-04&GN&1&B\\
&&&10.847&221.535&65&8.21$\pm$0.12&CH4s&--&--&--&2008-09-04&GN&2&B\\
&&&10.822&221.163&65&8.56$\pm$0.18&CH4s&--&--&--&2007-08-10&GN&2&B\\
&&&10.516&148.142&62&12.85$\pm$0.16&CH4s&--&--&--&2007-08-10&GN&3&B\\
&&&10.432&148.284&60&12.51$\pm$0.12&CH4s&--&--&--&2008-09-04&GN&3&B\\
&&&8.979&305.824&53&15.58$\pm$0.19&CH4s&--&--&--&2008-09-04&GN&4&B\\
&&&8.908&305.739&53&16.05$\pm$0.22&CH4s&--&--&--&2007-08-10&GN&4&B\\
&&&8.088&353.093&49&15.80$\pm$0.19&CH4s&--&--&--&2008-09-04&GN&5&B\\
&&&8.025&353.441&46&15.79$\pm$0.22&CH4s&--&--&--&2007-08-10&GN&5&B\\
&&&7.621&74.818&43&16.05$\pm$0.22&CH4s&--&--&--&2007-08-10&GN&6&B\\
&&&7.590&74.220&44&16.05$\pm$0.17&CH4s&--&--&--&2008-09-04&GN&6&B\\
&&&4.967&141.025&3&14.52$\pm$0.11&Kp&--&--&--&2006-09-03&KE&7&B\\
&&&4.908&140.625&25&14.93$\pm$0.16&CH4s&--&--&--&2007-08-10&GN&7&B\\
&&&4.821&140.692&24&14.99$\pm$0.10&CH4s&--&--&--&2008-09-04&GN&7&B\\
HD191616&20:10:43.82&+04:54:49.21&3.915&169.020&34&--&Kp&--&--&--&2004-06-07&KE&1&B\\
&&&3.844&169.123&2&12.62$\pm$0.40&CH4s&--&--&--&2007-08-20&KE&1&B\\
&&&3.480&71.645&3&12.75$\pm$0.43&CH4s&--&--&--&2007-08-20&KE&2&B\\
&&&3.455&72.829&32&--&Kp&--&--&--&2004-06-07&KE&2&B\\
&&&2.090&138.248&15&--&Kp&--&--&--&2004-06-07&KE&3&B\\
&&&2.006&136.575&3&11.91$\pm$0.43&CH4s&--&--&--&2007-08-20&KE&3&B\\
&&&1.391&58.494&2&11.19$\pm$0.40&CH4s&--&--&--&2007-08-20&KE&4&B\\
&&&1.333&61.680&15&--&Kp&--&--&--&2004-06-07&KE&4&B\\
HIP99742&20:14:16.62&+15:11:51.40&6.844&86.202&9&--&CH4s&--&--&--&2013-07-20&KE&1&B\\
&&&6.782&86.771&3&13.22$\pm$0.36&Ks&--&--&--&2014-07-17&KE&1&B\\
&&&4.955&149.510&10&--&CH4s&--&--&--&2013-07-20&KE&2&B\\
&&&4.850&144.351&14&16.91$\pm$0.29&CH4s&--&--&--&2008-07-11&KE&2&B\\
HIP100859&20:27:02.27&+49:23:00.13&5.385&37.995&14&--&Ks&--&--&--&2010-07-10&KE&1&B\\
&&&5.284&37.816&18&14.49$\pm$0.37&Ks&--&--&--&2011-07-16&KE&1&B\\
&&&4.837&232.992&3&14.64$\pm$0.17&Ks&--&--&--&2011-07-16&KE&2&B\\
&&&4.766&163.777&3&15.04$\pm$0.19&Ks&--&--&--&2011-07-16&KE&3&B\\
&&&4.733&233.188&2&--&Ks&--&--&--&2010-07-10&KE&2&B\\
&&&4.719&162.666&3&--&Ks&--&--&--&2010-07-10&KE&3&B\\
&&&3.084&256.314&3&13.17$\pm$0.17&Ks&--&--&--&2011-07-16&KE&4&B\\
&&&2.997&257.330&2&--&Ks&--&--&--&2010-07-10&KE&4&B\\
&&&2.765&302.900&4&12.69$\pm$0.24&Ks&--&--&--&2011-07-16&KE&5&B\\
&&&2.744&305.074&2&--&Ks&--&--&103.2$\pm$1.9&2010-07-10&KE&5&B\\
&&&2.219&278.775&8&16.37$\pm$0.38&Ks&--&--&--&2011-07-16&KE&6&B\\
&&&2.161&280.759&7&--&Ks&--&--&81.3$\pm$1.7&2010-07-10&KE&6&B\\
&&&1.953&146.124&8&16.09$\pm$0.36&Ks&--&--&--&2011-07-16&KE&7&B\\
&&&1.933&143.170&7&--&Ks&--&--&72.7$\pm$1.5&2010-07-10&KE&7&B\\
HIP102253&20:43:11.02&+66:39:26.81&2.857&334.973&10&13.49$\pm$0.31&Kp&--&--&--&2006-07-20&KE&1&B\\
&&&2.814&334.153&6&15.91$\pm$0.31&CH4s&--&--&--&2007-10-25&KE&1&B\\
HIP102626&20:47:45.01&-36:35:40.81&9.483&18.748&15&11.67$\pm$0.19&Kp&--&--&--&2006-09-03&KE&1&B\\
&&&9.224&18.825&40&9.10$\pm$0.34&H2v=1-0&--&--&--&2002-08-20&KE&1&B\\
BD+443670&21:00:47.11&+45:30:10.90&7.078&131.115&4&--&Ks&--&--&434.5$\pm$0.2&2011-07-22&KE&1&?\\
&&&6.793&202.644&2&--&Ks&--&--&417.0$\pm$0.1&2011-07-22&KE&2&?\\
&&&6.365&161.414&2&11.81$\pm$0.09&Ks&14.82$\pm$0.09&4-7&390.7$\pm$0.1&2012-07-22&KE&3&?\\
&&&5.648&118.783&3&--&Ks&--&--&346.7$\pm$0.2&2011-07-22&KE&4&?\\
&&&5.594&208.991&3&13.27$\pm$0.12&Ks&--&--&--&2012-07-22&KE&5&B\\
&&&5.555&208.506&3&--&Ks&--&--&--&2011-07-22&KE&5&B\\
&&&5.314&228.497&6&13.72$\pm$0.21&Ks&--&--&--&2012-07-22&KE&6&B\\
&&&5.265&228.120&4&--&Ks&--&--&--&2011-07-22&KE&5&B\\
&&&5.206&87.849&6&13.48$\pm$0.20&Ks&16.49$\pm$0.20&3-5&319.6$\pm$0.3&2012-07-22&KE&7&?\\
&&&4.697&306.636&15&14.45$\pm$0.34&Ks&--&--&--&2012-07-22&KE&8&B\\
&&&4.654&307.125&9&--&Ks&--&--&--&2011-07-22&KE&8&B\\
&&&4.373&233.210&2&7.11$\pm$0.10&Ks&--&--&--&2012-07-22&KE&9&B\\
&&&4.322&232.848&3&--&Ks&--&--&--&2011-07-22&KE&9&B\\
&&&3.973&58.968&3&--&Ks&--&--&--&2011-07-22&KE&10&B\\
&&&3.913&58.743&2&10.40$\pm$0.09&Ks&--&--&--&2012-07-22&KE&10&B\\
&&&3.209&104.371&9&--&Ks&--&--&--&2011-07-22&KE&11&B\\
&&&3.187&93.995&3&--&Ks&--&--&--&2011-07-22&KE&12&B\\
&&&3.155&104.905&13&14.78$\pm$0.37&Ks&--&--&--&2012-07-22&KE&11&B\\
&&&3.133&194.410&3&13.36$\pm$0.13&Ks&--&--&--&2012-07-22&KE&13&B\\
&&&3.127&94.334&3&12.95$\pm$0.12&Ks&--&--&--&2012-07-22&KE&12&B\\
&&&3.112&286.633&8&14.68$\pm$0.30&Ks&--&--&--&2012-07-22&KE&14&B\\
&&&3.107&193.388&3&--&Ks&--&--&--&2011-07-22&KE&13&B\\
&&&3.070&287.078&11&--&Ks&--&--&--&2011-07-22&KE&14&B\\
&&&3.045&96.854&3&--&Ks&--&--&--&2011-07-22&KE&15&B\\
&&&3.025&292.182&3&13.13$\pm$0.13&Ks&--&--&--&2012-07-22&KE&16&B\\
&&&2.994&91.872&6&--&Ks&--&--&--&2011-07-22&KE&17&B\\
&&&2.988&97.203&2&11.56$\pm$0.09&Ks&--&--&--&2012-07-22&KE&15&B\\
&&&2.975&292.843&4&--&Ks&--&--&--&2011-07-22&KE&16&B\\
&&&2.942&92.086&5&14.10$\pm$0.19&Ks&--&--&--&2012-07-22&KE&17&B\\
&&&2.763&172.151&3&12.24$\pm$0.10&Ks&--&--&--&2012-07-22&KE&18&B\\
&&&2.757&170.888&3&--&Ks&--&--&--&2011-07-22&KE&18&B\\
&&&1.785&76.410&5&--&Ks&--&--&--&2011-07-22&KE&19&B\\
&&&1.724&76.221&5&13.76$\pm$0.18&Ks&--&--&--&2012-07-22&KE&19&B\\
HIP104365&21:08:33.62&-21:11:37.21&13.255&60.850&96&12.81$\pm$0.18&H&14.44$\pm$0.18&5-8&730.9$\pm$12.8&2011-08-14&GN&3&?\\
&&&13.177&62.396&103&13.71$\pm$0.31&CH4s&16.09$\pm$0.31&2-5&726.6$\pm$13.1&2007-09-18&GN&3&?\\
GSC06354-00357&21:10:05.04&-19:20:09.70&4.327&350.955&11&14.88$\pm$0.36&Ks&--&--&--&2012-07-22&KE&1&B\\
&&&3.841&356.450&5&14.74$\pm$0.29&CH4s&--&--&--&2007-07-07&KE&1&B\\
&&&3.258&325.135&3&9.62$\pm$0.14&Ks&--&--&--&2012-07-22&KE&2&B\\
&&&2.687&328.513&1&9.64$\pm$0.17&CH4s&--&--&--&2007-07-07&KE&2&B\\
&&&2.559&329.220&10&9.66$\pm$0.09&Kp&--&--&--&2006-06-10&KE&2&B\\
&&&2.473&330.566&2&9.83$\pm$0.09&Kp&--&--&--&2005-08-23&KE&2&B\\
HIP105199&21:18:34.77&+62:35:08.08&6.778&73.186&6&13.72$\pm$0.36&H2v=1-0&--&--&--&2010-07-10&KE&1&B\\
&&&6.479&73.233&10&--&Ks&--&--&--&2012-09-04&KE&1&B\\
&&&6.432&70.365&50&--&K&--&--&--&2012-08-08&GN&1&B\\
HIP105860&21:26:26.66&+19:22:32.31&4.960&166.336&3&10.08$\pm$0.15&Kp&--&--&--&2009-07-31&KE&1&B\\
&&&4.959&165.431&2&13.83$\pm$0.19&CH4s&--&--&--&2008-07-11&KE&1&B\\
&&&2.755&80.689&2&15.14$\pm$0.19&CH4s&--&--&--&2008-07-11&KE&2&B\\
&&&2.678&80.871&7&11.53$\pm$0.22&Kp&--&--&--&2009-07-31&KE&2&B\\
HIP105966&21:27:40.05&+27:36:30.92&3.973&293.320&7&13.51$\pm$0.37&Ks&14.97$\pm$0.37&6-17&231.9$\pm$4.2&2009-08-31&KE&1&?\\
HIP107302&21:44:00.97&-14:44:57.73&4.268&228.901&10&4.79$\pm$1.17&Kp&6.58$\pm$1.17&0-0&226.3$\pm$5.8&2009-08-01&KE&1&?\\
HIP107350&21:44:31.33&+14:46:18.98&3.564&59.637&27&14.04$\pm$0.08&CH4s&--&--&--&2005-08-10&GN&1&B\\
&&&3.459&56.667&4&14.52$\pm$0.08&Kp&--&--&--&2006-06-10&KE&1&B\\
&&&2.925&29.603&4&14.94$\pm$0.16&Ks&--&--&--&2012-07-22&KE&1&B\\
HIP107412&21:45:21.90&-12:47:00.06&14.600&232.455&120&--&CH4s&--&--&765.6$\pm$21.6&2008-09-07&GN&1&?\\
&&&14.533&232.693&117&10.64$\pm$0.20&CH4s&13.48$\pm$0.20&11-31&762.1$\pm$21.4&2007-09-12&GN&1&?\\
&&&11.268&12.807&76&15.43$\pm$0.27&CH4s&18.27$\pm$0.27&3-8&590.9$\pm$17.0&2007-09-12&GN&2&?\\
&&&11.256&12.004&71&--&CH4s&--&--&590.3$\pm$16.7&2008-09-07&GN&2&?\\
&&&6.359&154.986&37&16.25$\pm$0.28&CH4s&19.09$\pm$0.28&2-6&333.5$\pm$9.7&2007-09-12&GN&3&?\\
&&&6.328&155.263&36&--&CH4s&--&--&331.9$\pm$9.6&2008-09-07&GN&3&?\\
TYC221113091&22:00:41.60&+27:15:13.61&5.349&135.681&21&--&Kp&--&--&--&2009-08-01&KE&1&B\\
&&&5.166&137.008&14&13.59$\pm$0.40&Ks&--&--&--&2012-07-22&KE&1&B\\
HIP108706&22:01:13.13&+28:18:24.87&21.139&50.752&40&--&Kp&--&--&--&2001-12-01&KE&1&B\\
&&&19.919&73.804&40&--&Kp&--&--&--&2001-12-01&KE&2&B\\
&&&17.744&43.187&40&--&Ks&--&--&--&2012-07-22&KE&1&B\\
&&&15.789&70.927&40&--&Ks&--&--&--&2012-07-22&KE&2&B\\
&&&14.547&241.128&40&--&Ks&--&--&--&2012-07-22&KE&3&B\\
&&&10.638&233.962&7&7.32$\pm$0.12&Kp&--&--&--&2001-12-01&KE&3&B\\
&&&6.316&230.609&40&--&Ks&--&--&--&2012-07-22&KE&4&B\\
&&&4.749&218.739&3&10.21$\pm$0.15&CH4s&--&--&--&2007-07-08&KE&5&B\\
&&&4.200&211.308&0&--&Kp&--&--&--&2005-07-27&KE&5&B\\
&&&4.094&211.054&56&--&H&--&--&--&2005-07-16&GN&5&B\\
&&&3.777&202.362&3&11.06$\pm$0.65&Kp&--&--&--&2003-07-26&KE&4&B\\
&&&3.357&191.540&20&10.34$\pm$0.22&Kp&--&--&--&2001-12-01&KE&4&B\\
V*V383LAC&22:20:07.03&+49:30:11.77&4.579&203.671&10&11.35$\pm$0.16&Kp&--&--&--&2005-07-27&KE&1&B\\
&&&4.486&201.448&10&--&Kp&--&--&--&2003-07-28&KE&1&B\\
&&&4.386&200.222&10&--&Kp&--&--&--&2001-12-01&KE&1&B\\
&&&4.334&98.455&10&--&Kp&--&--&--&2001-12-01&KE&2&B\\
&&&4.147&98.742&10&--&Kp&--&--&--&2003-07-28&KE&2&B\\
&&&3.965&99.365&10&12.45$\pm$0.20&Kp&--&--&--&2005-07-27&KE&2&B\\
HIP111169&22:31:17.49&+50:16:56.96&13.726&294.727&120&--&CH4s&--&--&--&2014-06-27&GN&11&B?\\
&&&13.452&294.332&108&15.38$\pm$0.22&CH4s&--&--&--&2013-08-12&GN&11&B?\\
&&&12.173&224.259&97&--&CH4s&--&--&382.9$\pm$2.1&2014-06-27&GN&12&?\\
&&&11.136&117.540&84&--&CH4s&--&--&350.3$\pm$2.0&2014-06-27&GN&13&?\\
&&&10.731&250.474&79&--&CH4s&--&--&337.6$\pm$1.9&2014-06-27&GN&14&?\\
&&&10.645&91.647&79&--&CH4s&--&--&--&2012-08-08&GN&1&B\\
&&&10.532&91.467&78&--&CH4s&--&--&--&2013-06-19&GN&1&B\\
&&&10.511&91.390&78&14.27$\pm$0.22&CH4s&--&--&--&2013-08-12&GN&1&B\\
&&&10.404&134.558&77&--&CH4s&--&--&--&2012-08-08&GN&2&B\\
&&&10.343&92.111&76&--&CH4s&--&--&--&2014-06-27&GN&1&B\\
&&&10.290&134.847&73&12.97$\pm$0.20&CH4s&--&--&--&2013-08-12&GN&2&B\\
&&&10.281&134.713&76&--&CH4s&--&--&--&2013-06-19&GN&2&B\\
&&&10.261&135.845&76&--&CH4s&--&--&--&2014-06-27&GN&2&B\\
&&&10.201&204.081&75&--&CH4s&--&--&--&2014-06-27&GN&3&B\\
&&&10.144&203.738&65&15.17$\pm$0.19&CH4s&--&--&--&2013-08-12&GN&3&B\\
&&&10.100&204.018&74&--&CH4s&--&--&--&2013-06-19&GN&3&B\\
&&&10.053&202.979&74&--&CH4s&--&--&--&2012-08-08&GN&3&B\\
&&&9.794&183.708&72&--&CH4s&--&--&308.1$\pm$1.8&2014-06-27&GN&15&?\\
&&&9.187&309.177&67&--&CH4s&--&--&--&2014-06-27&GN&4&B\\
&&&9.083&309.311&67&--&CH4s&--&--&--&2013-06-19&GN&4&B\\
&&&9.026&309.293&50&14.19$\pm$0.17&CH4s&--&--&--&2013-08-12&GN&4&B\\
&&&8.978&310.272&66&--&CH4s&--&--&--&2012-08-08&GN&4&B\\
&&&8.849&200.824&65&--&CH4s&--&--&--&2014-06-27&GN&5&B\\
&&&8.815&200.430&70&16.19$\pm$0.24&CH4s&--&--&--&2013-08-12&GN&5&B\\
&&&8.741&200.569&64&--&CH4s&--&--&--&2013-06-19&GN&5&B\\
&&&8.723&199.431&64&--&CH4s&--&--&--&2012-08-08&GN&5&B\\
&&&7.281&125.091&55&--&CH4s&--&--&229.0$\pm$1.5&2014-06-27&GN&16&?\\
&&&7.193&82.856&55&--&CH4s&--&--&--&2012-08-08&GN&6&B\\
&&&7.072&82.520&44&13.08$\pm$0.20&CH4s&--&--&--&2013-08-12&GN&6&B\\
&&&7.069&82.608&54&--&CH4s&--&--&--&2013-06-19&GN&6&B\\
&&&6.901&82.893&53&--&CH4s&--&--&--&2014-06-27&GN&6&B\\
&&&6.863&157.794&53&--&CH4s&--&--&215.9$\pm$1.5&2014-06-27&GN&17&?\\
&&&6.289&250.147&49&--&CH4s&--&--&--&2014-06-27&GN&7&B\\
&&&6.207&249.916&49&--&CH4s&--&--&--&2013-06-19&GN&7&B\\
&&&6.206&249.325&53&15.59$\pm$0.22&CH4s&--&--&--&2013-08-12&GN&7&B\\
&&&6.032&249.611&48&--&CH4s&--&--&--&2012-08-08&GN&7&B\\
&&&5.556&295.627&46&--&CH4s&--&--&--&2014-06-27&GN&8&B\\
&&&5.458&248.804&4&15.36$\pm$0.17&CH4s&--&--&--&2008-07-11&KE&7&B\\
&&&5.441&295.860&45&--&CH4s&--&--&--&2013-06-19&GN&8&B\\
&&&5.397&295.830&49&14.89$\pm$0.20&CH4s&--&--&--&2013-08-12&GN&8&B\\
&&&5.310&297.040&44&--&CH4s&--&--&--&2012-08-08&GN&8&B\\
&&&4.849&301.404&4&14.61$\pm$0.17&CH4s&--&--&--&2008-07-11&KE&8&B\\
&&&4.145&252.339&10&--&Ks&--&--&--&2012-09-04&KE&10&B\\
&&&4.037&359.682&5&16.75$\pm$0.23&CH4s&--&--&--&2008-07-11&KE&9&B\\
&&&4.024&346.873&38&--&CH4s&--&--&--&2014-06-27&GN&9&B\\
&&&3.595&250.773&6&16.28$\pm$0.25&CH4s&--&--&--&2008-07-11&KE&10&B\\
HIP112312B&22:44:57.96&-33:15:01.73&6.150&71.322&10&--&Kp&--&--&--&2001-12-01&KE&1&B\\
&&&5.547&62.420&10&9.97$\pm$0.25&Kp&--&--&--&2006-07-19&KE&1&B\\
Fomalhaut&22:57:39.05&-29:37:20.06&20.134&143.327&0&--&H&--&--&155.1$\pm$0.6&2003-07-26&KE&1&?\\
HIP113579&23:00:19.29&-26:09:13.50&5.582&110.350&32&13.31$\pm$0.30&CH4s&--&--&--&2005-07-29&GN&1&B\\
&&&5.049&105.090&3&9.46$\pm$0.18&Kp&--&--&--&2009-07-31&KE&1&B\\
HR8799&23:07:28.72&+21:08:03.30&21.313&322.490&40&--&Ks&--&--&--&2012-07-22&KE&1&B\\
&&&20.979&322.610&40&--&Kp&--&--&--&2009-08-07&KE&1&B\\
&&&17.202&336.333&40&--&Ks&--&--&--&2012-07-22&KE&2&B\\
&&&16.977&336.731&40&--&Kp&--&--&--&2009-08-07&KE&2&B\\
&&&16.853&337.280&34&13.48$\pm$0.83&CH4s&--&--&--&2007-10-25&KE&2&B\\
&&&14.544&114.677&23&13.61$\pm$1.16&CH4s&--&--&--&2007-10-25&KE&3&B\\
&&&14.364&115.007&40&--&Kp&--&--&--&2009-08-07&KE&3&B\\
&&&14.042&115.261&40&--&Ks&--&--&--&2012-07-22&KE&3&B\\
&&&13.988&9.142&40&--&Ks&--&--&551.6$\pm$16.8&2012-07-22&KE&4&?\\
&&&1.716&59.00&20&14.89$\pm$0.18&CH4L&17.19$\pm$0.18&2-4&66.9$\pm$2.6&2007-10-17&GN&5&A\\
&&&1.734&62.700&19&10.76$\pm$0.29&Ms&12.99$\pm$0.29&2-4&68.4$\pm$2.6&2009-11-01&KE&5&A\\
&&&1.731&61.466&3&15.33$\pm$0.28&CH4-H4\%s&18.39$\pm$0.28&1-2&68.3$\pm$2.0&2009-11-30&GS&5&A\\
&&&1.730&62.554&3&14.64$\pm$0.27&CH4-H4\%l&16.94$\pm$0.27&2-4&68.2$\pm$2.0&2009-11-30&GS&5&A\\
&&&1.728&61.491&5&15.01$\pm$0.39&CH4-H4\%s&18.07$\pm$0.39&1-3&68.1$\pm$2.1&2009-12-01&GS&5&A\\
&&&1.726&62.568&4&14.46$\pm$0.38&CH4-H4\%l&16.76$\pm$0.38&2-4&68.1$\pm$2.0&2009-12-01&GS&5&A\\
&&&0.953&318.010&9&13.84$\pm$0.47&CH4-H4\%l&16.14$\pm$0.47&2-5&37.6$\pm$1.4&2009-12-01&GS&6&A\\
&&&0.951&318.814&13&9.78$\pm$0.14&Ms&12.01$\pm$0.14&4-7&37.5$\pm$1.5&2010-11-01&KE&6&A\\
&&&0.944&317.993&4&13.70$\pm$0.30&CH4-H4\%l&16.00$\pm$0.30&3-5&37.2$\pm$1.2&2009-11-30&GS&6&A\\
&&&0.631&202.109&10&14.38$\pm$0.65&CH4-H4\%l&16.68$\pm$0.65&2-5&24.9$\pm$1.1&2009-11-30&GS&7&A\\
&&&0.629&202.306&14&9.47$\pm$0.37&Ms&11.70$\pm$0.37&4-10&24.8$\pm$1.3&2010-11-01&KE&7&A\\
&&&0.389&271.523&25&9.17$\pm$0.29&Lp&11.40$\pm$0.29&5-10&15.4$\pm$1.4&2014-07-17&KE&8&A\\
&&&0.363&241.252&6&10.83$\pm$0.32&Ks&13.09$\pm$0.32&6-11&14.3$\pm$0.6&2010-07-13&KE&8&A\\
HIP114379&23:09:57.37&+47:57:30.13&11.705&37.641&14&--&Ks&--&--&298.8$\pm$28.5&2012-07-22&KE&1&?\\
&&&9.969&99.115&171&--&CH4s&--&--&--&2009-07-04&GN&2/3&B\\
&&&9.758&343.132&13&--&Ks&--&--&249.1$\pm$23.8&2012-07-22&KE&4&?\\
&&&9.367&100.431&3&--&Ks&--&--&--&2012-07-22&KE&3&B\\
&&&9.367&100.010&3&--&Ks&--&--&--&2012-07-22&KE&2&B\\
&&&9.357&99.757&69&--&K&--&--&--&2012-08-11&GN&2/3&B\\
&&&9.194&100.050&57&8.96$\pm$0.16&K&--&--&--&2013-07-17&GN&2/3&B\\
&&&8.993&42.052&10&14.08$\pm$0.11&H&--&--&--&2004-07-13&KE&5&B\\
&&&8.212&35.891&23&--&Ks&--&--&--&2012-07-22&KE&5&B\\
&&&8.204&35.220&61&--&K&--&--&--&2012-08-11&GN&5&B\\
&&&8.076&34.255&43&14.39$\pm$0.10&K&--&--&--&2013-07-17&GN&5&B\\
&&&5.929&37.738&10&12.65$\pm$0.09&H&--&--&--&2004-07-13&KE&6&B\\
&&&5.409&32.457&10&12.96$\pm$0.09&H&--&--&--&2004-07-13&KE&7&B\\
&&&5.271&27.999&24&--&Ks&--&--&--&2012-07-22&KE&6&B\\
&&&5.254&122.081&10&11.77$\pm$0.10&H&--&--&--&2004-07-13&KE&8&B\\
&&&5.243&27.308&44&--&K&--&--&--&2012-08-11&GN&6&B\\
&&&5.195&25.923&4&12.70$\pm$0.24&Kp&--&--&--&2013-10-16&KE&6&B\\
&&&5.143&25.748&27&13.36$\pm$0.10&K&--&--&--&2013-07-17&GN&6&B\\
&&&5.130&86.179&29&--&Ks&--&--&--&2012-07-22&KE&9&F\\
&&&4.858&21.063&24&--&Ks&--&--&--&2012-07-22&KE&7&B\\
&&&4.843&20.189&42&--&K&--&--&--&2012-08-11&GN&7&B\\
&&&4.804&18.751&5&13.44$\pm$0.24&Kp&--&--&--&2013-10-16&KE&7&B\\
&&&4.750&18.459&24&14.05$\pm$0.10&K&--&--&--&2013-07-17&GN&7&B\\
&&&4.749&127.818&97&11.17$\pm$0.07&CH4s&--&--&--&2009-07-04&GN&8&B\\
&&&4.535&200.897&24&10.79$\pm$0.10&K&--&--&--&2013-07-17&GN&10&B\\
&&&4.487&193.457&94&10.47$\pm$0.10&CH4s&--&--&--&2009-07-04&GN&10&B\\
&&&4.485&201.304&3&10.10$\pm$0.21&Kp&--&--&--&2013-10-16&KE&10&B\\
&&&4.454&198.983&40&--&K&--&--&--&2012-08-11&GN&10&B\\
&&&4.441&199.564&8&--&Ks&--&--&--&2012-07-22&KE&10&B\\
&&&4.437&199.520&3&7.79$\pm$0.11&Kp&--&--&--&2012-10-24&KE&10&B\\
&&&4.306&131.246&10&--&Ks&--&--&--&2012-07-22&KE&8&B\\
&&&4.302&130.966&39&--&K&--&--&--&2012-08-11&GN&8&B\\
&&&4.285&131.100&2&9.25$\pm$0.16&Kp&--&--&--&2012-10-24&KE&8&B\\
&&&4.199&184.250&10&10.42$\pm$0.09&H&--&--&--&2004-07-13&KE&10&B\\
&&&4.190&132.879&24&12.27$\pm$0.13&K&--&--&--&2013-07-17&GN&8&B\\
&&&4.171&132.498&3&11.49$\pm$0.20&Kp&--&--&--&2013-10-16&KE&8&B\\
&&&4.061&200.666&20&--&Ks&--&--&--&2012-07-22&KE&11&F\\
&&&3.424&241.181&19&12.10$\pm$0.10&K&--&--&--&2013-07-17&GN&12&B\\
&&&3.405&242.102&4&11.33$\pm$0.21&Kp&--&--&--&2013-10-16&KE&12&B\\
&&&3.256&240.702&3&9.08$\pm$0.11&Kp&--&--&--&2012-10-24&KE&12&B\\
&&&3.247&240.157&34&--&K&--&--&--&2012-08-11&GN&12&B\\
&&&3.244&240.670&14&--&Ks&--&--&--&2012-07-22&KE&12&B\\
&&&3.080&144.486&22&--&Ks&--&--&--&2012-07-22&KE&13&F\\
&&&3.026&257.077&14&--&Ks&--&--&--&2012-07-22&KE&14&F\\
&&&2.151&224.307&10&11.15$\pm$0.15&H&--&--&--&2004-07-13&KE&12&B\\
GJ898&23:32:49.40&-16:50:44.34&10.302&248.696&76&--&K&--&--&--&2012-09-22&GN&1&B\\
&&&8.764&233.697&53&16.05$\pm$0.18&CH4s&--&--&--&2005-08-31&GN&1&B\\
HIP116431&23:35:36.15&+08:22:57.43&8.789&26.852&65&--&K&--&--&--&2012-09-25&GN&1&B\\
&&&8.773&28.956&53&15.16$\pm$0.23&CH4s&--&--&--&2008-09-24&GN&1&B\\
&&&8.769&26.513&54&12.38$\pm$0.27&H&--&--&--&2013-08-18&GN&1&B\\
&&&5.589&173.493&46&--&K&--&--&--&2012-09-25&GN&2&B\\
&&&5.552&174.004&37&12.27$\pm$0.85&H&--&--&--&2013-08-18&GN&2&B\\
\caption{\sl Substellar candidates and background sources observed during the IDPS.  In the status column, 'A' stands for associated with the star, whereas 'B' is for background object and 'F' for false detection.  The flag 'B?' means that the errors bars are larger than parallax and proper motion, but given the displacement of all the candidates between the two epochs, we are confident the object is background.}
\label{tab: cand}
\end{longtable}
